Adaptive Selective Sampling for Online Prediction with Experts

We consider online prediction of a binary sequence with expert advice. For this setting, we devise label-efficient forecasting algorithms, which use a selective sampling scheme that enables collecting much fewer labels than standard procedures, while still retaining optimal worst-case regret guarantees. These algorithms are based on exponentially weighted forecasters, suitable for settings with and without a perfect expert. For a scenario where one expert is strictly better than the others in expectation, we show that the label complexity of the label-efficient forecaster scales roughly as the square root of the number of rounds. Finally, we present numerical experiments empirically showing that the normalized regret of the label-efficient forecaster can asymptotically match known minimax rates for pool-based active learning, suggesting it can optimally adapt to benign settings.

==> data/qfigzoomzoom.txt <==
x   etaa    etab    etac    etad
0	0.000134635922704518	0.0010736335901088	0.00268408385141474	0.00805225145465006
5.00125031257815e-08	0.00655721863310443	0.0432700029423003	0.0892470231980984	0.0892273319797877
1.00025006251563e-07	0.00689555431587267	0.0451945133978531	0.0930914692387351	0.0930645296529396
1.50037509377344e-07	0.00711082168499124	0.0464039081478213	0.0954989408991547	0.0954660824536913
2.00050012503126e-07	0.00727222797321991	0.0473030804112946	0.0972837548159862	0.0972465759103735
2.50062515628907e-07	0.00740277056410112	0.0480255667710863	0.0987152908820765	0.0986740378968068
3.00075018754689e-07	0.00751310830274683	0.0486329356477858	0.0999167699504459	0.0998718420794275
3.5008752188047e-07	0.00760910489464201	0.0491589178753928	0.100955793458051	0.100907491162007
4.00100025006252e-07	0.00769435055369133	0.0496240949900935	0.101873567841136	0.101822127703176
4.50112528132033e-07	0.00777121192839428	0.0500419938623201	0.102697151442336	0.102642765932533
5.00125031257814e-07	0.00784133601844131	0.0504220033643511	0.103445310490733	0.103388140117837
5.50137534383596e-07	0.007905917678432	0.0507709187772041	0.104131558057192	0.104071798868715
6.00150037509377e-07	0.00796585278351046	0.0510938240956674	0.104766161301199	0.104703871622065
6.50162540635159e-07	0.00802183126689213	0.0513946268826296	0.105356855819998	0.105292138795017
7.0017504376094e-07	0.00807439638565937	0.0516763983461262	0.105909824536601	0.105842711817057
7.50187546886722e-07	0.00812398397824564	0.051941598221788	0.106429849972829	0.106360482567021
8.00200050012503e-07	0.00817094933684618	0.0521922284634858	0.10692097919715	0.106849430374398
8.50212553138285e-07	0.00821558612109394	0.052429941257521	0.107386501535417	0.107312837673577
9.00225056264066e-07	0.00825813999428919	0.0526561167879249	0.107829163599824	0.1077534451978
9.50237559389847e-07	0.00829881866255005	0.0528719204133602	0.108251283541858	0.10817356603591
1.00025006251563e-06	0.00833779940290687	0.0530783454900053	0.108655157021753	0.108575171019089
1.05026256564141e-06	0.00837523480114599	0.0532762459710674	0.109041840571211	0.108959953699967
1.10027506876719e-06	0.00841125718909155	0.0534663615893855	0.10941312446337	0.109329380527995
1.15028757189297e-06	0.00844598212163764	0.0536493375692765	0.109770290307949	0.109684730110001
1.20030007501875e-06	0.00847951113259389	0.0538257402333102	0.110114462620548	0.110027124285552
1.25031257814454e-06	0.00851193394371139	0.053996069500259	0.11044631332615	0.110357553002811
1.30032508127032e-06	0.00854333025181342	0.0541607689864065	0.110767363579892	0.110676894418208
1.3503375843961e-06	0.00857377118791861	0.054320234245036	0.111078077663492	0.110985931286847
1.40035008752188e-06	0.00860332051831309	0.0544748195435915	0.111379158174623	0.111285364438486
1.45036259064766e-06	0.00863203564071176	0.0546248434785161	0.111671236791281	0.111575823941469
1.50037509377344e-06	0.00865996841620609	0.0547705936616587	0.111954819996454	0.111857878416192
1.55038759689922e-06	0.00868716586894074	0.0549123306578753	0.112230551348317	0.112132042859105
1.60040010002501e-06	0.00871367077728147	0.0550502913101607	0.112498836456237	0.112398785247094
1.65041260315079e-06	0.0087395221771801	0.0551846915671639	0.112760103036272	0.112658532154661
1.70042510627657e-06	0.00876475579227816	0.0553157288993524	0.113014742110508	0.112911673549174
1.75043760940235e-06	0.00878940440352626	0.0554435843725751	0.113263112132923	0.113158566907644
1.80045011252813e-06	0.00881349816823975	0.0555684244371647	0.113505542547649	0.113399540767316
1.85046261565391e-06	0.0088370648967263	0.0556904024780497	0.113742336871203	0.113634897801015
1.90047511877969e-06	0.00886013029310178	0.0558096601635013	0.113973775373433	0.113864917492087
1.95048762190548e-06	0.00888271816569903	0.0559263286223461	0.114200117418064	0.114089858469741
2.00050012503126e-06	0.00890485061187557	0.056040529477529	0.114421603516482	0.114309960558049
2.05051262815704e-06	0.00892654818019711	0.0561523757528976	0.114638457129111	0.114525446573371
2.10052513128282e-06	0.00894783001413513	0.0562619726757355	0.114850886259849	0.114736523914832
2.1505376344086e-06	0.00896871397913351	0.0563694183857944	0.115059084864894	0.114943385970091
2.20055013753438e-06	0.00898921677554832	0.0564748045662017	0.115263234104249	0.115146213363741
2.25056264066017e-06	0.00900935403928444	0.0565782170038651	0.115463503455771	0.115345175068862
2.30057514378595e-06	0.00902914043170599	0.0566797360907495	0.115660051709987	0.115540429399271
2.35058764691173e-06	0.00904858972012752	0.0567794372727672	0.115853027859992	0.115732124897468
2.40060015003751e-06	0.0090677148503009	0.0568773914524332	0.116042571902086	0.115920401133164
2.45061265316329e-06	0.00908652801124491	0.0569736653502436	0.116228815551834	0.116105389417656
2.50062515628907e-06	0.00910504069413308	0.057068321832196	0.116411946529345	0.116287213451708
2.55063765941485e-06	0.00912326374532839	0.0571614202038288	0.116591954601976	0.11646598990893
2.60065016254064e-06	0.00914120741447038	0.057253016478641	0.116769013925677	0.116641828964225
2.65066266566642e-06	0.00915888139811918	0.0573431636190591	0.116943228985735	0.116814834773343
2.7006751687922e-06	0.00917629487945127	0.0574319117578209	0.117114698668279	0.116985105908235
2.75068767191798e-06	0.00919345656442537	0.0575193083983394	0.117283516657942	0.117152735754289
2.80070017504376e-06	0.00921037471475024	0.0576053985971114	0.117449771800452	0.117317812871447
2.85071267816954e-06	0.00922705717821766	0.0576902251324051	0.117613548435495	0.11748042132651
2.90072518129532e-06	0.00924351141611018	0.0577738286556169	0.1177749266979	0.117640640993396
2.95073768442111e-06	0.009259744528703	0.0578562478331391	0.117933982797323	0.117798547832198
3.00075018754689e-06	0.00927576327850884	0.0579375194744032	0.118090789273153	0.117954214143358
3.05076269067267e-06	0.00929157411170176	0.0580176786504279	0.118245415229276	0.11810770880178
3.10077519379845e-06	0.0093071831778521	0.0580967588036567	0.118397926550295	0.118259097472508
3.15078769692423e-06	0.00932259634813169	0.0581747918478436	0.118548386100791	0.118408442809528
3.20080020005001e-06	0.00933781923209836	0.058251808261	0.118696853909041	0.118555804638867
3.25081270317579e-06	0.00935285719338738	0.0583278371726139	0.118843387338441	0.118701240129585
3.30082520630158e-06	0.00936771536391456	0.0584029064413285	0.118988041243007	0.118844803948907
3.35083770942736e-06	0.0093823986573696	0.0584770427297656	0.119130868114542	0.118986548408991
3.40085021255314e-06	0.00939691288390935	0.0585502715724732	0.119271918217818	0.119126523601647
3.45086271567892e-06	0.00941125925004571	0.0586226174402163	0.119411239716311	0.119264777523749
3.5008752188047e-06	0.00942544539263629	0.0586941078236758	0.119548878789034	0.119401356193844
3.55088772193048e-06	0.00943947436560216	0.0587647571873739	0.119684879739547	0.119536303760748
3.60090022505626e-06	0.0094533512505103	0.0588345911730295	0.119819285097315	0.119669662604681
3.65091272818205e-06	0.00946707661470676	0.0589036305458544	0.119952135712152	0.119801473431354
3.70092523130783e-06	0.00948065741595146	0.0589718952651912	0.120083470843648	0.119931775361274
3.75093773443361e-06	0.00949409719407118	0.0590394045254346	0.12021332824197	0.120060606010273
3.80095023755939e-06	0.00950739612316509	0.0591061767955709	0.120341744226507	0.120188001567754
3.85096274068517e-06	0.0095205607350259	0.0591722298557539	0.120468753757647	0.12031399686862
3.90097524381095e-06	0.00953365711537285	0.0592375808315226	0.120594390504765	0.120438625460707
3.95098774693673e-06	0.00954656032720296	0.0593022462260209	0.120718686909723	0.120561919668306
4.00100025006252e-06	0.00955933731421451	0.0593662419501578	0.120841674246569	0.120683910651667
4.0510127531883e-06	0.00957199092024517	0.0594295833508649	0.120963382677399	0.120804628462569
4.10102525631408e-06	0.00958452389066187	0.0594922852383677	0.121083841306126	0.120924102098107
4.15103775943986e-06	0.00959693887678144	0.059554361910418	0.121203078226499	0.121042359548417
4.20105026256564e-06	0.00960923844027611	0.0596158271765179	0.121321120569864	0.121159427844471
4.25106276569142e-06	0.00962142505722934	0.0596766943801372	0.121437994549046	0.12127533310159
4.3010752688172e-06	0.00963350112195419	0.0597369764195974	0.121553725499682	0.121390100560924
4.35108777194299e-06	0.00964546895062307	0.0597966857680963	0.121668337919661	0.121503754628498
4.40110027506877e-06	0.00965733078468224	0.0598558344922739	0.121781855505884	0.121616318912115
4.45111277819455e-06	0.00966908879409528	0.0599144342700458	0.121894301189439	0.121727816256256
4.50112528132033e-06	0.00968074508035625	0.0599724964071622	0.122005697168267	0.121838268774689
4.55113778444611e-06	0.00969230167951421	0.0600300318536073	0.122116064939571	0.121947697882819
4.60115028757189e-06	0.0097037605647384	0.0600870512178134	0.122225425327872	0.122056124325624
4.65116279069768e-06	0.00971512364903051	0.0601435647814408	0.122333798514097	0.122163568206671
4.70117529382346e-06	0.00972639278766177	0.0601995825126184	0.122441204061989	0.122270049014361
4.75118779694924e-06	0.00973756978051696	0.0602551140788889	0.122547660943242	0.122375585647159
4.80120030007502e-06	0.00974865637430476	0.0603101688592205	0.122653187561572	0.122480196437395
4.8512128032008e-06	0.00975965426467064	0.0603647559556003	0.122757801775301	0.122583899173981
4.90122530632658e-06	0.00977056509818279	0.0604188842038106	0.122861520918907	0.12268671112368
4.95123780945236e-06	0.00978139047432925	0.0604725621843979	0.122964361824386	0.122788649052544
5.00125031257814e-06	0.00979213194719125	0.0605257982317888	0.123066340839419	0.122889729244021
5.05126281570393e-06	0.00980279102725346	0.0605786004442295	0.123167473846898	0.122989967518314
5.10127531882971e-06	0.00981336918304261	0.0606309766926263	0.123267776282434	0.123089379249938
5.15128782195549e-06	0.00982386784268399	0.0606829346290804	0.123367263151037	0.123187979384348
5.20130032508127e-06	0.00983428839539208	0.0607344816950832	0.123465949043482	0.123285782454139
5.25131282820705e-06	0.00984463219290422	0.06078562512921	0.123563848151343	0.123382802594181
5.30132533133283e-06	0.00985490055083203	0.0608363719746275	0.123660974281723	0.123479053556198
5.35133783445862e-06	0.00986509474994147	0.0608867290859287	0.123757340871057	0.123574548722535
5.4013503375844e-06	0.0098752160374791	0.0609367031365006	0.123852960999126	0.123669301120219
5.45136284071018e-06	0.00988526562822504	0.0609863006241258	0.123947847400617	0.123763323432304
5.50137534383596e-06	0.00989524470570729	0.0610355278777029	0.124042012478036	0.123856628010987
5.55138784696174e-06	0.00990515442327546	0.0610843910630122	0.124135468313153	0.123949226888774
5.60140035008752e-06	0.00991499590511526	0.0611328961883328	0.124228226678172	0.124041131789754
5.6514128532133e-06	0.00992477024726315	0.0611810491098631	0.124320299046232	0.124132354140014
5.70142535633909e-06	0.00993447851854062	0.0612288555368342	0.124411696601662	0.124222905077907
5.75143785946487e-06	0.00994412176143991	0.0612763210364301	0.124502430249517	0.124312795463499
5.80145036259065e-06	0.00995370099309712	0.0613234510388386	0.124592510625659	0.124402035888679
5.85146286571643e-06	0.009963217205977	0.0613702508412938	0.124681948104619	0.124490636684902
5.90147536884221e-06	0.00997267136877379	0.0614167256126811	0.124770752808767	0.12457860793243
5.95148787196799e-06	0.00998206442715333	0.0614628803977355	0.124858934616527	0.124665959468472
6.00150037509377e-06	0.00999139730449114	0.0615087201210325	0.12494650317015	0.12475270089493
6.05151287821956e-06	0.0100006709025708	0.0615542495907558	0.125033467883321	0.124838841585943
6.10152538134534e-06	0.0100098861022848	0.0615994735024482	0.125119837948443	0.124924390695244
6.15153788447112e-06	0.0100190437642552	0.0616443964425296	0.125205622343504	0.125009357162953
6.2015503875969e-06	0.0100281447294777	0.0616890228916591	0.125290829838758	0.125093749722127
6.25156289072268e-06	0.0100371898199717	0.0617333572282434	0.125375469003727	0.125177576905991
6.30157539384846e-06	0.0100461798392525	0.0617774037311937	0.125459548212428	0.12526084705293
6.35158789697424e-06	0.0100551155729828	0.0618211665831912	0.125543075650005	0.125343568313073
6.40160040010003e-06	0.0100639977894575	0.0618646498735765	0.125626059318211	0.125425748654029
6.45161290322581e-06	0.0100728272401493	0.0619078576010976	0.125708507041015	0.12550739586618
6.50162540635159e-06	0.0100816046601913	0.0619507936766213	0.125790426469852	0.125588517568027
6.55163790947737e-06	0.0100903307688552	0.061993461925776	0.125871825088744	0.1256691212113
6.60165041260315e-06	0.0100990062699982	0.0620358660912718	0.125952710218979	0.125749214085665
6.65166291572893e-06	0.0101076318525832	0.0620780098357059	0.126033089024652	0.12582880332413
6.70167541885471e-06	0.0101162081909885	0.0621198967433664	0.126112968516065	0.125907895906553
6.75168792198049e-06	0.0101247359454958	0.0621615303228024	0.126192355554935	0.125986498664727
6.80170042510628e-06	0.0101332157626731	0.062202914008865	0.126271256858322	0.126064618286375
6.85171292823206e-06	0.0101416482757608	0.0622440511648334	0.126349679002853	0.126142261319339
6.90172543135784e-06	0.0101500341050396	0.0622849450843904	0.126427628428553	0.126219434175389
6.95173793448362e-06	0.0101583738581835	0.0623255989935696	0.126505111442802	0.126296143134058
7.0017504376094e-06	0.0101666681306065	0.0623660160525904	0.126582134223766	0.12637239434638
7.05176294073518e-06	0.010174917505789	0.0624061993576346	0.126658702824072	0.126448193838068
7.10177544386097e-06	0.010183122555653	0.0624461519428975	0.126734823174564	0.126523547513806
7.15178794698675e-06	0.0101912838407781	0.0624858767817055	0.126810501086953	0.126598461159412
7.20180045011253e-06	0.0101994019107847	0.0625253767885526	0.126885742257441	0.126672940445675
7.25181295323831e-06	0.0102074773045647	0.0625646548206207	0.126960552269706	0.126746990931405
7.30182545636409e-06	0.0102155105506219	0.0626037136791403	0.127034936597885	0.126820618066264
7.35183795948987e-06	0.0102235021672907	0.0626425561110428	0.127108900609547	0.126893827193619
7.40185046261565e-06	0.0102314526630299	0.0626811848102758	0.127182449568252	0.126966623553506
7.45186296574144e-06	0.0102393625366454	0.0627196024190365	0.127255588636384	0.127039012284957
7.50187546886722e-06	0.010247232277616	0.0627578115296322	0.127328322878238	0.127110998429381
7.551887971993e-06	0.0102550623662185	0.0627958146850673	0.127400657261492	0.127182586932034
7.60190047511878e-06	0.0102628532738347	0.0628336143806856	0.127472596660549	0.127253782645133
7.65191297824456e-06	0.0102706054631482	0.0628712130653103	0.127544145858498	0.127324590330061
7.70192548137034e-06	0.0102783193883722	0.0629086131424746	0.127615309549634	0.127395014659659
7.75193798449612e-06	0.0102859954954492	0.0629458169713738	0.127686092341354	0.12746506022035
7.80195048762191e-06	0.0102936342222617	0.0629828268681033	0.127756498756709	0.12753473151443
7.85196299074769e-06	0.0103012359988186	0.0630196451067135	0.127826533236169	0.127604032962009
7.90197549387347e-06	0.0103088012474407	0.0630562739200921	0.12789620013964	0.127672968902967
7.95198799699925e-06	0.0103163303830132	0.063092715501299	0.127965503749027	0.127741543599447
8.00200050012503e-06	0.0103238238130472	0.0631289720041185	0.128034448269178	0.127809761236842
8.05201300325081e-06	0.0103312819379373	0.0631650455442081	0.128103037830292	0.127877625926353
8.10202550637659e-06	0.0103387051511147	0.0632009382000306	0.12817127648968	0.127945141705804
8.15203800950238e-06	0.010346093839196	0.0632366520136622	0.12823916823336	0.128012312543885
8.20205051262816e-06	0.0103534483821589	0.0632721889916839	0.128306716977927	0.128079142338293
8.25206301575394e-06	0.0103607691534799	0.0633075511060125	0.12837392657183	0.128145634919659
8.30207551887972e-06	0.0103680565202865	0.0633427402946033	0.128440800797265	0.128211794052379
8.3520880220055e-06	0.0103753108435473	0.0633777584625708	0.128507343371929	0.128277623436795
8.40210052513128e-06	0.0103825324781393	0.0634126074824706	0.128573557949865	0.12834312670971
8.45211302825707e-06	0.0103897217730234	0.0634472891953563	0.128639448123259	0.128408307446575
8.50212553138285e-06	0.0103968790713858	0.0634818054113869	0.128705017424082	0.128473169162516
8.55213803450863e-06	0.0104040047107459	0.0635161579105847	0.128770269325002	0.1285377153139
8.60215053763441e-06	0.0104110990231014	0.0635503484434408	0.128835207241005	0.128601949299531
8.65216304076019e-06	0.0104181623350416	0.0635843787316402	0.12889983453063	0.128665874462046
8.70217554388597e-06	0.0104251949678646	0.063618250468634	0.128964154497229	0.128729494089056
8.75218804701175e-06	0.0104321972376811	0.0636519653202727	0.129028170389968	0.128792811414282
8.80220055013754e-06	0.0104391694555832	0.0636855249255723	0.129091885405672	0.128855829619305
8.85221305326332e-06	0.0104461119276761	0.0637189308970459	0.129155302689112	0.128918551833825
8.9022255563891e-06	0.0104530249552197	0.0637521848213721	0.129218425334572	0.128980981137376
8.95223805951488e-06	0.0104599088347483	0.063785288260055	0.129281256387034	0.129043120560297
9.00225056264066e-06	0.0104667638581463	0.0638182427498155	0.129343798843003	0.129104973084686
9.05226306576644e-06	0.0104735903127612	0.0638510498032208	0.129406055651783	0.129166541645579
9.10227556889222e-06	0.0104803884814907	0.0638837109091477	0.129468029716119	0.12922782913187
9.152288072018e-06	0.0104871586428616	0.0639162275332343	0.129529723893491	0.12928883838708
9.20230057514379e-06	0.0104939010711857	0.0639486011186369	0.12959114099723	0.129349572211008
9.25231307826957e-06	0.0105006160365579	0.063980833086072	0.12965228379689	0.129410033359674
9.30232558139535e-06	0.0105073038049903	0.0640129248345721	0.129713155019516	0.129470224546968
9.35233808452113e-06	0.010513964638496	0.0640448777418514	0.129773757350501	0.129530148445141
9.40235058764691e-06	0.0105205987951635	0.064076693164782	0.129834093434379	0.129589807685887
9.45236309077269e-06	0.0105272065292336	0.0641083724397771	0.129894165875728	0.12964920486098
9.50237559389847e-06	0.0105337880911786	0.0641399168831802	0.129953977239854	0.129708342523235
9.55238809702426e-06	0.0105403437277851	0.0641713277917455	0.130013530053839	0.129767223187236
9.60240060015004e-06	0.0105468736822018	0.0642026064429554	0.130072826806776	0.129825849329996
9.65241310327582e-06	0.0105533781940791	0.064233754095581	0.130131869951526	0.129884223392188
9.7024256064016e-06	0.010559857499539	0.0642647719897204	0.130190661904294	0.129942347778121
9.75243810952738e-06	0.0105663118313193	0.064295661347489	0.130249205045973	0.130000224856963
9.80245061265316e-06	0.0105727414188045	0.0643264233732067	0.130307501722843	0.130057856963339
9.85246311577895e-06	0.0105791464881182	0.0643570592537763	0.130365554247087	0.130115246398008
9.90247561890473e-06	0.0105855272621554	0.0643875701590802	0.130423364897507	0.130172395428464
9.95248812203051e-06	0.01059188396066	0.0644179572422111	0.130480935920249	0.130229306289627
1.00025006251563e-05	0.0105982168002828	0.0644482216398259	0.130538269529153	0.130285981184347
1.00525131282821e-05	0.0106045259946644	0.0644783644726487	0.130595367907025	0.130342422284537
1.01025256314079e-05	0.0106108117544484	0.0645083868454176	0.130652233205389	0.130398631730947
1.01525381345336e-05	0.0106170742873574	0.0645382898474678	0.130708867545616	0.130454611634363
1.02025506376594e-05	0.0106233137982583	0.0645680745529361	0.130765273019409	0.130510364075952
1.02525631407852e-05	0.0106295304891967	0.064597742020979	0.130821451689263	0.130565891107858
1.0302575643911e-05	0.0106357245594711	0.0646272932962186	0.130877405589112	0.130621194753768
1.03525881470368e-05	0.010641896205662	0.0646567294088626	0.13093313672476	0.130676277009436
1.04026006501625e-05	0.0106480456216936	0.0646860513750035	0.130988647074559	0.130731139843124
1.04526131532883e-05	0.0106541729988745	0.0647152601968545	0.131043938589593	0.130785785196152
1.05026256564141e-05	0.0106602785259773	0.0647443568632641	0.131099013194858	0.13084021498368
1.05526381595399e-05	0.0106663623892313	0.0647733423495036	0.131153872788871	0.130894431094646
1.06026506626657e-05	0.0106724247723965	0.0648022176178488	0.131208519244732	0.1309484353926
1.06526631657914e-05	0.0106784658568275	0.0648309836177428	0.131262954410332	0.131002229716082
1.07026756689172e-05	0.0106844858214607	0.0648596412859383	0.131317180109056	0.131055815879118
1.0752688172043e-05	0.0106904848429307	0.0648881915468398	0.131371198139928	0.131109195671581
1.08027006751688e-05	0.0106964630955431	0.0649166353126718	0.131425010278259	0.13116237085969
1.08527131782946e-05	0.0107024207513495	0.0649449734836356	0.131478618275841	0.131215343186242
1.09027256814204e-05	0.0107083579802154	0.0649732069483334	0.131532023861912	0.131268114371639
1.09527381845461e-05	0.0107142749497874	0.0650013365836738	0.131585228742752	0.13132068611338
1.10027506876719e-05	0.0107201718255751	0.0650293632553101	0.131638234602657	0.131373060087084
1.10527631907977e-05	0.0107260487709957	0.0650572878177264	0.131691043104148	0.131425237946695
1.11027756939235e-05	0.0107319059473929	0.0650851111144281	0.131743655888301	0.131477221324894
1.11527881970493e-05	0.0107377435140689	0.0651128339781959	0.131796074575327	0.131529011833406
1.1202800700175e-05	0.0107435616283357	0.065140457231246	0.131848300764644	0.131580611063417
1.12528132033008e-05	0.0107493604455357	0.0651679816853625	0.131900336035399	0.131632020585929
1.13028257064266e-05	0.0107551401190667	0.0651954081421043	0.131952181946751	0.131683241951931
1.13528382095524e-05	0.0107609008004687	0.0652227373930804	0.132003840038524	0.131734276693259
1.14028507126782e-05	0.01076664263937	0.065249970219954	0.132055311830866	0.131785126322218
1.1452863215804e-05	0.0107723657835829	0.0652771073946648	0.132106598825293	0.131835792332331
1.15028757189297e-05	0.0107780703791061	0.0653041496796434	0.132157702504449	0.131886276198613
1.15528882220555e-05	0.0107837565701634	0.065331097827917	0.132208624332735	0.131936579377827
1.16029007251813e-05	0.010789424499241	0.0653579525832853	0.132259365756632	0.131986782623575
1.16529132283071e-05	0.0107950743070927	0.0653847146804705	0.132309928204785	0.13203672872797
1.17029257314329e-05	0.0108007061327788	0.065411384845212	0.132360313088286	0.13208649840895
1.17529382345586e-05	0.0108063201137283	0.0654379637946377	0.132410521801514	0.13213609305363
1.18029507376844e-05	0.010811916385706	0.0654644522370823	0.132460555721638	0.132185514031815
1.18529632408102e-05	0.0108174950828732	0.065490850872392	0.132510416209264	0.13223476269706
1.1902975743936e-05	0.0108230563378048	0.0655171603920975	0.132560104608773	0.132283840386572
1.19529882470618e-05	0.0108286002815253	0.0655433814794819	0.132609622248432	0.132332748421531
1.20030007501875e-05	0.0108341270435183	0.0655695148097677	0.13265897044079	0.13238148810755
1.20530132533133e-05	0.0108396367517634	0.0655955610501524	0.132708150482728	0.132430060734682
1.21030257564391e-05	0.0108451295327439	0.0656215208600522	0.132757478055624	0.132478467577801
1.21530382595649e-05	0.0108506055114902	0.0656473948910832	0.132806325632732	0.132526709896671
1.22030507626907e-05	0.0108560648116111	0.0656731837874307	0.132855008859457	0.132574788936585
1.22530632658165e-05	0.0108615075552691	0.0656988881856636	0.132903528973068	0.132622705928027
1.23030757689422e-05	0.0108669338632428	0.0657245087150275	0.132951887196386	0.132670462087415
1.2353088272068e-05	0.0108723438549366	0.0657500459975489	0.133000084738305	0.132718058616948
1.24031007751938e-05	0.0108777376484037	0.0657755006481266	0.133048122793452	0.132765496705072
1.24531132783196e-05	0.0108831153603683	0.0658008732746081	0.133096002542998	0.13281277752654
1.25031257814454e-05	0.0108884771062419	0.0658261644779542	0.133143725154605	0.132859902242798
1.25531382845711e-05	0.010893823000134	0.0658513748522607	0.133191291782602	0.132906872001888
1.26031507876969e-05	0.0108991531549079	0.0658765049850906	0.133238703568398	0.132953687939201
1.26531632908227e-05	0.0109044676821554	0.0659015554572525	0.133285961640545	0.133000351176916
1.27031757939485e-05	0.0109097666922367	0.0659265268430876	0.13333306711466	0.13304686282488
1.27531882970743e-05	0.0109150502943013	0.0659514197105605	0.133379706617846	0.133093223980337
1.28032008002001e-05	0.0109203185962951	0.0659762346213069	0.133426510187788	0.133139435728338
1.28532133033258e-05	0.0109255717049914	0.0660009721307713	0.133473164432913	0.133185499141994
1.29032258064516e-05	0.0109308097259959	0.0660256327882797	0.133519670420159	0.133231415282453
1.29532383095774e-05	0.0109360327637824	0.0660502171371294	0.133566029204735	0.133277185199124
1.30032508127032e-05	0.0109412409216666	0.0660747257146136	0.133612241830149	0.133322809929792
1.3053263315829e-05	0.0109464343018996	0.0660991590523367	0.133658309328851	0.133368290501462
1.31032758189547e-05	0.0109516130056044	0.0661235176760133	0.133704232721661	0.133413627929292
1.31532883220805e-05	0.0109567771328247	0.0661478021056695	0.133750013018573	0.133458823217549
1.32033008252063e-05	0.0109619267825541	0.0661720128558452	0.133795651218512	0.133503877359923
1.32533133283321e-05	0.010967062052726	0.0661961504354064	0.133841148309787	0.133548791339299
1.33033258314579e-05	0.01097218304025	0.0662202153479123	0.133886505269952	0.133593566127788
1.33533383345836e-05	0.0109772898410101	0.066244208091537	0.133931723066272	0.133638202687403
1.34033508377094e-05	0.0109823825498799	0.0662681291590767	0.133976802655585	0.133682701969608
1.34533633408352e-05	0.010987461260777	0.066291979038322	0.134021744984816	0.133727064916296
1.3503375843961e-05	0.0109925260665986	0.0663157582117389	0.13406655099064	0.13377129245875
1.35533883470868e-05	0.0109975770593109	0.0663394671568704	0.134111221599975	0.133815385518878
1.36034008502126e-05	0.011002614329913	0.0663631063461352	0.134155757729987	0.133859345008828
1.36534133533383e-05	0.0110076379684776	0.0663866762471903	0.134200160288348	0.133903171831169
1.37034258564641e-05	0.0110126480641577	0.0664101773227123	0.134244430173141	0.133946866879113
1.37534383595899e-05	0.0110176447051849	0.0664336100306913	0.134288568273248	0.133990431036448
1.38034508627157e-05	0.0110226279789076	0.0664569748243579	0.13433257546836	0.134033865178071
1.38534633658415e-05	0.0110275979717654	0.0664802721522717	0.134376452629003	0.134077170169658
1.39034758689672e-05	0.0110325547693773	0.066503502458525	0.13442020061703	0.134120346868242
1.3953488372093e-05	0.011037498456445	0.0665266661825627	0.134463820285175	0.134163396121852
1.40035008752188e-05	0.0110424291168549	0.0665497637594486	0.134507312477743	0.134206318769944
1.40535133783446e-05	0.011047346833637	0.0665727956197916	0.134550678030287	0.134249115643587
1.41035258814704e-05	0.0110522516890037	0.0665957621898847	0.134593917769955	0.13429178756522
1.41535383845961e-05	0.0110571437643572	0.066618663891802	0.134637032515667	0.134334335349078
1.42035508877219e-05	0.0110620231402941	0.0666415011433087	0.134680023078014	0.134376759801304
1.42535633908477e-05	0.0110668898965963	0.0666642743580052	0.134722890259449	0.134419061719813
1.43035758939735e-05	0.011071744112309	0.0666869839455202	0.134765634854624	0.134461241894841
1.43535883970993e-05	0.0110765858656684	0.0667096303113005	0.134808257650107	0.134503301108444
1.44036009002251e-05	0.0110814152341511	0.066732213856857	0.134850759424716	0.134545240135181
1.44536134033508e-05	0.0110862322944963	0.0667547349796621	0.134893140949639	0.134587059741697
1.45036259064766e-05	0.0110910371226882	0.0667771940734347	0.134935402988436	0.134628760687363
1.45536384096024e-05	0.0110958297939906	0.0667995915279489	0.134977546297211	0.134670343723974
1.46036509127282e-05	0.0111006103829351	0.0668219277292284	0.135019571624703	0.134711809596047
1.4653663415854e-05	0.011105378963345	0.066844203059563	0.135061479712253	0.134753159040761
1.47036759189797e-05	0.0111101356083297	0.0668664178974647	0.135103271294107	0.134794392788007
1.47536884221055e-05	0.0111148803903217	0.0668885726179991	0.13514494709758	0.134835511561183
1.48037009252313e-05	0.0111196133810612	0.0669106675924818	0.13518650784269	0.134876516076129
1.48537134283571e-05	0.0111243346516008	0.0669327031886595	0.13522795424273	0.134917407042038
1.49037259314829e-05	0.0111290442723337	0.0669546797708793	0.135269287004087	0.134958185161268
1.49537384346087e-05	0.0111337423129921	0.066976597699942	0.135310506826497	0.134998851129636
1.50037509377344e-05	0.0111384288426494	0.0669984573332808	0.135351614402883	0.135039405636096
1.50537634408602e-05	0.0111431039297469	0.0670202590249669	0.135392610419798	0.135079849363142
1.5103775943986e-05	0.011147767642073	0.0670420031256388	0.135433495557149	0.135120182986912
1.51537884471118e-05	0.011152420046822	0.0670636899828651	0.135474270488692	0.135160407177315
1.52038009502376e-05	0.0111570612105393	0.0670853199407813	0.135514935881631	0.135200522597639
1.52538134533633e-05	0.0111616911991647	0.0671068933403846	0.135555492397044	0.135240529905195
1.53038259564891e-05	0.011166310078037	0.0671284105194953	0.135595940689743	0.135280429751078
1.53538384596149e-05	0.0111709179118995	0.0671498718128048	0.135636281408657	0.135320222780403
1.54038509627407e-05	0.0111755147649031	0.0671712775519853	0.135676515196499	0.135359909632266
1.54538634658665e-05	0.0111801007006207	0.0671926280655535	0.135716642690253	0.135399490939755
1.55038759689922e-05	0.011184675782043	0.0672139236791339	0.135756664520876	0.13543896733049
1.5553888472118e-05	0.0111892400715984	0.0672351647152052	0.135796581313545	0.135478339425828
1.56039009752438e-05	0.0111937936311693	0.0672563514935984	0.135836393687991	0.135517607841861
1.56539134783696e-05	0.0111983365220537	0.0672774843310004	0.135876102258022	0.135556773189079
1.57039259814954e-05	0.0112028688050237	0.0672985635413195	0.135915707632013	0.135595836072135
1.57539384846212e-05	0.0112073905403085	0.067319589435596	0.135955210412703	0.135634797090296
1.58039509877469e-05	0.0112119017875971	0.0673405623221532	0.135994931469116	0.135673656837537
1.58539634908727e-05	0.0112164026060481	0.0673614825065097	0.136034230849934	0.13571241590251
1.59039759939985e-05	0.0112208930543093	0.0673823502914698	0.136073423953192	0.135751074868435
1.59539884971243e-05	0.0112253731905006	0.0674031659770397	0.136112522285784	0.135789634313346
1.60040010002501e-05	0.0112298430722618	0.0674239298608021	0.136151520959127	0.135828094810291
1.60540135033758e-05	0.0112343027566905	0.0674446422374917	0.136190420544225	0.135866456927065
1.61040260065016e-05	0.0112387523004128	0.0674653033993631	0.1362292216073	0.13590472122652
1.61540385096274e-05	0.0112431917595557	0.0674859136360225	0.136267924709548	0.135942888266449
1.62040510127532e-05	0.0112476211897572	0.0675064732346315	0.136306530407305	0.135980958599921
1.6254063515879e-05	0.011252040646186	0.0675269824797335	0.136345039251486	0.136018932774903
1.63040760190048e-05	0.0112564501835279	0.0675474416535145	0.136383451788898	0.136056811334751
1.63540885221305e-05	0.011260849856008	0.0675678510356293	0.136421768561212	0.136094594817995
1.64041010252563e-05	0.0112652397173673	0.0675882109033006	0.136459990105553	0.136132283758512
1.64541135283821e-05	0.0112696198209287	0.0676085215314777	0.136498116954409	0.136169878685717
1.65041260315079e-05	0.0112739902195285	0.0676287831926392	0.136536149635287	0.136207380124175
1.65541385346337e-05	0.0112783509655669	0.0676489961569651	0.136574088671711	0.136244788594044
1.66041510377594e-05	0.0112827021110014	0.0676691606923033	0.136611934582353	0.13628210461108
1.66541635408852e-05	0.0112870437073526	0.0676892770642586	0.13664968788158	0.136319328686559
1.6704176044011e-05	0.011291375805712	0.0677093455361459	0.13668734907931	0.136356461327371
1.67541885471368e-05	0.0112956984567427	0.0677293663690595	0.136724918681192	0.136393503036205
1.68042010502626e-05	0.0113000117106707	0.0677493398218353	0.136762397188411	0.136430454311315
1.68542135533883e-05	0.0113043156173312	0.0677692661513308	0.136799785098401	0.136467315647008
1.69042260565141e-05	0.0113086102261394	0.0677892065903209	0.136837082903842	0.136504087533112
1.69542385596399e-05	0.0113128955860865	0.0678090394346671	0.136874291093616	0.136540770455619
1.70042510627657e-05	0.011317171745765	0.0678288259130083	0.136911410152173	0.136577364896065
1.70542635658915e-05	0.011321438753384	0.06784856627348	0.136948440560247	0.136613871332414
1.71042760690173e-05	0.011325696656742	0.0678682607624159	0.136985382794482	0.136650290238395
1.7154288572143e-05	0.0113299455032588	0.0678879096238596	0.137022237327537	0.136686622083874
1.72043010752688e-05	0.0113341853399523	0.0679075131000081	0.137059004628282	0.136722867334686
1.72543135783946e-05	0.0113384162134591	0.0679270714309323	0.137095685161261	0.13675902645294
1.73043260815204e-05	0.0113426381700769	0.0679465848548836	0.137132279388044	0.136795099897046
1.73543385846462e-05	0.0113468512556795	0.0679660536080892	0.137168787765312	0.136831088121499
1.74043510877719e-05	0.011351055515804	0.0679854779248321	0.137205210747177	0.13686699157713
1.74543635908977e-05	0.0113552509956079	0.0680048580375576	0.137241548783071	0.136902810710932
1.75043760940235e-05	0.0113594377398791	0.0680241941767229	0.137277802319356	0.136938545966572
1.75543885971493e-05	0.0113636157930734	0.0680434865710289	0.137313971798425	0.13697419778371
1.76044011002751e-05	0.0113677851992765	0.0680627354472832	0.137350057659406	0.137009766598901
1.76544136034009e-05	0.011371946002214	0.0680819410303961	0.137386060337681	0.137045252844733
1.77044261065266e-05	0.0113760982453002	0.0681011035437454	0.137421980264997	0.137080656950685
1.77544386096524e-05	0.0113802419715821	0.0681202232086052	0.137457817870233	0.137115979342665
1.78044511127782e-05	0.0113843772237623	0.0681393002446833	0.137493573578184	0.13715122044305
1.7854463615904e-05	0.0113885040442207	0.0681583348698342	0.137529247810464	0.137186380670912
1.79044761190298e-05	0.0113926224750082	0.0681773273002402	0.137564840985293	0.137221460442056
1.79544886221555e-05	0.011396732557845	0.0681962777504056	0.137600353517896	0.137256460168849
1.80045011252813e-05	0.0114008343341125	0.0682151864330964	0.137635785819907	0.137291380260693
1.80545136284071e-05	0.011404927844893	0.0682340535594074	0.13767113829945	0.137326221123272
1.81045261315329e-05	0.0114090131309431	0.0682528793387908	0.137706411362356	0.137360983159625
1.81545386346587e-05	0.0114130902327076	0.0682716639791215	0.137741605410215	0.137395666769217
1.82045511377844e-05	0.0114171591903096	0.0682904076865333	0.137776720842003	0.137430272348622
1.82545636409102e-05	0.0114212200435779	0.0683091106656522	0.137811758053609	0.137464800291181
1.8304576144036e-05	0.0114252728320233	0.0683277731195488	0.137846717436706	0.137499250987199
1.83545886471618e-05	0.0114293175948683	0.068346395249588	0.137881599381903	0.13753362482404
1.84046011502876e-05	0.0114333543710254	0.0683649772557149	0.137916404275951	0.13756792218591
1.84546136534134e-05	0.0114373831991253	0.0683835193362584	0.137951132502622	0.137602143454141
1.85046261565391e-05	0.0114414041174888	0.068402021688034	0.137985784442632	0.13763628900719
1.85546386596649e-05	0.0114454171641782	0.0684204845064482	0.138020360473911	0.137670359220607
1.86046511627907e-05	0.0114494223769357	0.0684389079853277	0.138054860971224	0.137704354466932
1.86546636659165e-05	0.0114534197932328	0.0684572923170812	0.138089286306601	0.13773827511591
1.87046761690423e-05	0.0114574094502663	0.0684756376925466	0.138123636849348	0.137772121534608
1.8754688672168e-05	0.0114613913849547	0.0684939443012654	0.138157912965863	0.137805894087034
1.88047011752938e-05	0.0114653656339307	0.0685122123312515	0.138192115019803	0.137839593134708
1.88547136784196e-05	0.0114693322335708	0.0685304419691416	0.13822624337223	0.137873219036352
1.89047261815454e-05	0.0114732912199586	0.0685486334001477	0.138260298380922	0.137906772147796
1.89547386846712e-05	0.0114772426289515	0.0685667868081577	0.138294280401813	0.137940252822467
1.90047511877969e-05	0.0114811864961003	0.0685849023756661	0.138328189787541	0.137973661410986
1.90547636909227e-05	0.0114851228567214	0.0686029802837509	0.138362026888383	0.138006998261358
1.91047761940485e-05	0.0114890517458544	0.0686210207122147	0.138395792052024	0.138040263719019
1.91547886971743e-05	0.0114929731983088	0.0686390238394685	0.138429485623136	0.138073458126971
1.92048012003001e-05	0.0114968872486127	0.068656989842676	0.138463107944418	0.138106581825377
1.92548137034259e-05	0.0115007939310545	0.0686749188976587	0.138496659355853	0.138139635152111
1.93048262065516e-05	0.0115046932796781	0.0686928111789244	0.138530140194685	0.138172618442439
1.93548387096774e-05	0.0115085853282734	0.0687106668597327	0.138563550795957	0.138205532029226
1.94048512128032e-05	0.0115124701104035	0.0687284861121047	0.138596891492007	0.138238376242928
1.9454863715929e-05	0.0115163476593671	0.0687462691067809	0.138630162613209	0.138271151411616
1.95048762190548e-05	0.0115202180082348	0.0687640160132713	0.138663364486964	0.13830385786065
1.95548887221805e-05	0.0115240811898501	0.0687817269998242	0.138696497438442	0.138336495913497
1.96049012253063e-05	0.0115279372368007	0.0687997211835678	0.138729561790687	0.13836906589089
1.96549137284321e-05	0.011531786181461	0.0688173608301673	0.138762557864258	0.138401568111396
1.97049262315579e-05	0.0115356280559713	0.0688349650543976	0.138795485977226	0.138434002891324
1.97549387346837e-05	0.0115394628922276	0.0688525340196846	0.138828346445702	0.138466370544429
1.98049512378095e-05	0.0115432907219346	0.0688700678884075	0.138861139583538	0.138498671382717
1.98549637409352e-05	0.0115471115765536	0.0688875668216859	0.138893865701736	0.138530905715493
1.9904976244061e-05	0.0115509254873102	0.0689050309795038	0.138926525109902	0.138563073850128
1.99549887471868e-05	0.0115547324852367	0.0689224605207548	0.138959118114769	0.138595176091567
2.00050012503126e-05	0.0115585326011402	0.0689398556031492	0.138991645021253	0.138627212742769
2.00550137534384e-05	0.0115623258656008	0.0689572163833226	0.139024106131997	0.138659184104497
2.01050262565641e-05	0.0115661123090077	0.0689745430168038	0.139056501747698	0.138691090475292
2.01550387596899e-05	0.0115698919615217	0.0689918356580036	0.139088832166332	0.138722932151721
2.02050512628157e-05	0.0115736648530893	0.0690090944602445	0.139121097684396	0.138754709428123
2.02550637659415e-05	0.0115774310134829	0.0690263195758724	0.139153298596272	0.13878642259698
2.03050762690673e-05	0.0115811904722404	0.0690435111560511	0.139185435193765	0.138818071948534
2.0355088772193e-05	0.0115849432587084	0.0690606693509578	0.13921750776742	0.138849657771021
2.04051012753188e-05	0.0115886894020237	0.0690777943096823	0.139249516604972	0.138881180350736
2.04551137784446e-05	0.0115924289311278	0.0690948861803102	0.139281461992563	0.13891263997184
2.05051262815704e-05	0.0115961618747708	0.0691119451099266	0.139313344214386	0.1389440369168
2.05551387846962e-05	0.0115998882615037	0.0691289712445695	0.139345163552477	0.138975371465825
2.0605151287822e-05	0.01160360811967	0.0691459647292346	0.139376920286848	0.139006643897213
2.06551637909477e-05	0.0116073214774562	0.0691629257080269	0.139408614696153	0.13903785448771
2.07051762940735e-05	0.0116110283628261	0.0691798543240084	0.139440247056556	0.1390690035117
2.07551887971993e-05	0.0116147288035599	0.0691967507192256	0.139471817642353	0.13910009124196
2.08052013003251e-05	0.0116184228272661	0.0692136150348285	0.139503326726305	0.139131117949263
2.08552138034509e-05	0.011622110461354	0.0692304474109512	0.139534774578984	0.139162083902556
2.09052263065766e-05	0.0116257917330575	0.0692472479868283	0.139566161469367	0.139192989369162
2.09552388097024e-05	0.0116294666694193	0.0692640169007062	0.139597487664279	0.139223834614173
2.10052513128282e-05	0.0116331352973169	0.0692807542899422	0.13962875342922	0.139254619954786
2.1055263815954e-05	0.0116367976434255	0.0692974602908839	0.139659959027786	0.139285345545999
2.11052763190798e-05	0.0116404537342795	0.0693141350391376	0.139691104721121	0.139316011700587
2.11552888222056e-05	0.0116441035962071	0.0693307786692207	0.139722190769388	0.139346618677586
2.12053013253313e-05	0.0116477472553792	0.069347391314854	0.139753217430869	0.139377166732437
2.12553138284571e-05	0.0116513847377864	0.0693639731088448	0.13978418496172	0.139407656120914
2.13053263315829e-05	0.0116550160692524	0.069380524183062	0.139815093616832	0.139438087095804
2.13553388347087e-05	0.0116586412754199	0.0693970446685774	0.139845943649263	0.139468459908609
2.14053513378345e-05	0.0116622603817883	0.0694135346955669	0.139876735310239	0.139498774809193
2.14553638409602e-05	0.011665873413663	0.0694299943933286	0.13990746884947	0.139529032045
2.1505376344086e-05	0.0116694803962205	0.0694464238903769	0.139938144515084	0.139559231862394
2.15553888472118e-05	0.0116730813544396	0.0694628233142949	0.139968762553374	0.139589374507074
2.16054013503376e-05	0.0116766763131554	0.0694791927918664	0.139999323209216	0.139619460221786
2.16554138534634e-05	0.0116802652970361	0.0694955324490663	0.140029826725624	0.139649489248142
2.17054263565891e-05	0.0116838483305948	0.069511842410997	0.140060273344412	0.139679461826004
2.17554388597149e-05	0.011687425438182	0.0695281228020196	0.140090663305169	0.139709378193869
2.18054513628407e-05	0.0116909966440005	0.0695440547951169	0.140120996846573	0.139739238589277
2.18554638659665e-05	0.0116945619720976	0.0695602764139869	0.140151274205674	0.13976904324579
2.19054763690923e-05	0.0116981214463426	0.0695764688300671	0.140181495617322	0.139798792398884
2.19554888722181e-05	0.0117016750904985	0.0695926321644489	0.140211661315656	0.139828486280987
2.20055013753438e-05	0.0117052229281465	0.069608766537558	0.140241771533101	0.139858125120928
2.20555138784696e-05	0.0117087649827155	0.0696248720689386	0.140271826500169	0.139887709149985
2.21055263815954e-05	0.0117123012775071	0.0696409488773715	0.1403018264463	0.139917238595991
2.21555388847212e-05	0.0117158318356509	0.069656997080996	0.140331771599204	0.139946713683918
2.2205551387847e-05	0.0117193566801531	0.0696730167970606	0.140361662185567	0.139976134638615
2.22555638909727e-05	0.0117228758338627	0.0696890081420613	0.14039149843021	0.140005501685828
2.23055763940985e-05	0.0117263893194876	0.0697049712318609	0.140421280556336	0.140034815044415
2.23555888972243e-05	0.0117298971596043	0.0697209061816474	0.14045100878628	0.140064074937534
2.24056014003501e-05	0.0117333993766332	0.0697368131056304	0.140480683340823	0.140093281584462
2.24556139034759e-05	0.0117368959928634	0.0697526921175256	0.140510304439022	0.14012243520123
2.25056264066017e-05	0.0117403870304433	0.0697685433302088	0.14053987229894	0.140151536004269
2.25556389097274e-05	0.0117438725113797	0.0697843668559063	0.140569387137092	0.140180584211493
2.26056514128532e-05	0.0117473524575613	0.0698001628061285	0.140598849168459	0.140209580032828
2.2655663915979e-05	0.0117508268907175	0.0698159312916428	0.140628258607036	0.14023852368355
2.27056764191048e-05	0.0117542958324637	0.0698316724226028	0.140657615665065	0.140267415373826
2.27556889222306e-05	0.0117577593042609	0.069847386308515	0.140686920553847	0.140296255314394
2.28057014253563e-05	0.0117612173274721	0.0698630730580248	0.140716173483185	0.140325043710454
2.28557139284821e-05	0.0117646699232946	0.0698787327792372	0.140745374661727	0.140353780775504
2.29057264316079e-05	0.0117681171128144	0.0698943655796146	0.140774524296382	0.140382466706563
2.29557389347337e-05	0.0117715589169991	0.0699099715658866	0.140803622593351	0.140411101713359
2.30057514378595e-05	0.0117749953566583	0.0699255508441537	0.140832669757206	0.140439685999993
2.30557639409852e-05	0.0117784264525052	0.0699411035198297	0.140861665991397	0.140468219767343
2.3105776444111e-05	0.0117818522251148	0.069956629697751	0.14089061149799	0.140496703216118
2.31557889472368e-05	0.011785272694925	0.0699721294819542	0.140919506477871	0.140525136545817
2.32058014503626e-05	0.0117886878822863	0.0699876029761414	0.140948351130752	0.140553519955234
2.32558139534884e-05	0.0117920978073944	0.0700030502831404	0.140977145655319	0.140581853641056
2.33058264566142e-05	0.0117955024903457	0.0700184715051471	0.141005890248541	0.140610137799366
2.33558389597399e-05	0.0117989019510886	0.0700338667438945	0.141034585106676	0.140638372624933
2.34058514628657e-05	0.0118022962094849	0.0700492361003726	0.141063230424343	0.140666558311339
2.34558639659915e-05	0.011805685285254	0.0700645796750201	0.14109182639537	0.140694695051035
2.35058764691173e-05	0.0118090691980184	0.0700798975676217	0.141120373212388	0.140722783035057
2.35558889722431e-05	0.0118124479672606	0.0700951898774612	0.141148871066326	0.140750822453702
2.36059014753688e-05	0.0118158216123593	0.0701104567030396	0.141177320147856	0.140778813495685
2.36559139784946e-05	0.0118191901525984	0.0701256981425223	0.141205720645678	0.14080675634898
2.37059264816204e-05	0.0118225536071115	0.0701409142933077	0.141234072747862	0.140834651199997
2.37559389847462e-05	0.0118259119949524	0.0701561052522321	0.141262376641248	0.140862498234632
2.3805951487872e-05	0.0118292653350318	0.0701712711156714	0.141290632511532	0.140890297637045
2.38559639909977e-05	0.0118326136461795	0.0701864119792194	0.141318840542936	0.140918049590759
2.39059764941235e-05	0.0118359569471018	0.070201527938166	0.141347000919402	0.140945754277784
2.39559889972493e-05	0.0118392952563861	0.0702166190869968	0.141375113822967	0.14097341187951
2.40060015003751e-05	0.0118426285925287	0.0702316855197459	0.141403179435205	0.141001022575774
2.40560140035009e-05	0.011845956973923	0.0702467273299716	0.14143119793618	0.141028586546032
2.41060265066267e-05	0.011849280418833	0.0702617446105696	0.141459169505038	0.141056103967832
2.41560390097524e-05	0.0118525989454258	0.0702767374538935	0.141487094320028	0.141083575018278
2.42060515128782e-05	0.01185591257178	0.0702917059518648	0.141514972558008	0.141110999873142
2.4256064016004e-05	0.0118592213158464	0.070306650195728	0.141542804395276	0.141138378707499
2.43060765191298e-05	0.0118625251954855	0.0703215702762901	0.141570590006727	0.141165711695024
2.43560890222556e-05	0.0118658242284539	0.0703364662837921	0.141598329566269	0.141192999008461
2.44061015253813e-05	0.0118691184324094	0.07035133830798	0.141626023246919	0.141220240819671
2.44561140285071e-05	0.0118724078248919	0.0703661864380227	0.141653671220645	0.141247437299415
2.45061265316329e-05	0.0118756924233789	0.0703810107626874	0.141681273658338	0.141274588617642
2.45561390347587e-05	0.01187897224521	0.070395811370081	0.141708830730144	0.141301694943054
2.46061515378845e-05	0.0118822473076443	0.0704105883479487	0.141736342604957	0.141328756443604
2.46561640410103e-05	0.011885517627835	0.0704253417833776	0.141763809450759	0.141355773286235
2.4706176544136e-05	0.0118887832228508	0.0704400717631351	0.141791231434613	0.141382745636594
2.47561890472618e-05	0.0118920441096529	0.0704547783733881	0.141818608722655	0.141409673659836
2.48062015503876e-05	0.0118953003051134	0.0704694616997559	0.14184594148014	0.141436557520086
2.48562140535134e-05	0.0118985518259987	0.0704841218274102	0.141873229870972	0.141463397380176
2.49062265566392e-05	0.011901798689	0.0704987588412326	0.14190047405865	0.141490193402565
2.49562390597649e-05	0.011905040910704	0.0705133728253462	0.141927674205579	0.141516945748104
2.50062515628907e-05	0.0119082785076069	0.0705279638635264	0.14195483047282	0.141543654577501
2.50562640660165e-05	0.0119115114961037	0.0705425320390319	0.141981943021213	0.141570320049965
2.51062765691423e-05	0.011914739892516	0.0705570774346977	0.142009012010157	0.141596942323971
2.51562890722681e-05	0.0119179637130598	0.070571600132919	0.142036037598368	0.141623521557224
2.52063015753938e-05	0.0119211829738674	0.0705861002155328	0.142063019943707	0.141650057906413
2.52563140785196e-05	0.0119243976909778	0.0706005777639584	0.142089959203055	0.141676551527218
2.53063265816454e-05	0.0119276078803482	0.0706150328592109	0.142116855532323	0.141703002574806
2.53563390847712e-05	0.0119308135578456	0.0706294655817557	0.142143709086835	0.141729411203104
2.5406351587897e-05	0.011934014739253	0.070643876011761	0.142170520020742	0.141755777565546
2.54563640910228e-05	0.0119372114402614	0.0706582642288221	0.142197288487497	0.141782101814308
2.55063765941485e-05	0.0119404036764713	0.0706726303120551	0.142224014639566	0.141808384101008
2.55563890972743e-05	0.0119435914634151	0.0706869743403011	0.142250698628962	0.141834624576298
2.56064016004001e-05	0.0119467748165162	0.070701296391851	0.142277340606185	0.141860823390074
2.56564141035259e-05	0.0119499537511337	0.0707155965445536	0.142303940721583	0.14188698069111
2.57064266066517e-05	0.011953128282533	0.0707298748758135	0.142330499124059	0.141913096627884
2.57564391097774e-05	0.0119562984259098	0.0707441314628009	0.142357015962244	0.141939171347643
2.58064516129032e-05	0.0119594641963665	0.0707583663820654	0.142383491383703	0.14196520499694
2.5856464116029e-05	0.0119626256089296	0.0707725797097497	0.142409925535114	0.141991197721666
2.59064766191548e-05	0.0119657826785333	0.0707867715217007	0.142436318562442	0.142017149666575
2.59564891222806e-05	0.0119689354200409	0.0708009418931509	0.142462670610778	0.142043060975879
2.60065016254064e-05	0.0119720838482373	0.0708150908991892	0.142488981824558	0.142068931793002
2.60565141285321e-05	0.0119752279778291	0.0708292186143067	0.142515252347416	0.142094762260417
2.61065266316579e-05	0.0119783678234367	0.0708433251126273	0.142541482322008	0.142120552520031
2.61565391347837e-05	0.0119815033995975	0.0708574104678586	0.142567671890381	0.142146302712796
2.62065516379095e-05	0.0119846347207961	0.0708714747534176	0.142593821193816	0.142172012979113
2.62565641410353e-05	0.0119877618014177	0.0708855180421868	0.142619930372796	0.142197683458494
2.6306576644161e-05	0.0119908846557794	0.0708995404067661	0.142645999567164	0.142223314289544
2.63565891472868e-05	0.0119940032981229	0.0709135419192354	0.142672028915679	0.142248905610454
2.64066016504126e-05	0.0119971177426106	0.0709275226514827	0.142698018556536	0.142274457558337
2.64566141535384e-05	0.0120002280033363	0.0709414826748261	0.142723968627409	0.142299970269652
2.65066266566642e-05	0.0120033340943068	0.0709554220603044	0.142749879265032	0.142325443880589
2.65566391597899e-05	0.0120064360294707	0.0709693408785473	0.142775750605197	0.142350878525754
2.66066516629157e-05	0.012009533822699	0.0709832391997513	0.142801582783478	0.142376274339833
2.66566641660415e-05	0.012012627487791	0.0709971170938892	0.142827375934398	0.142401631456245
2.67066766691673e-05	0.0120157170384665	0.0710109746305154	0.142853130191597	0.142426950008137
2.67566891722931e-05	0.0120188024883751	0.0710248118786535	0.142878845688403	0.142452230127438
2.68067016754189e-05	0.0120218838511062	0.0710386289071617	0.142904522557102	0.142477471945888
2.68567141785446e-05	0.0120249611401698	0.071052425784407	0.142930160929569	0.142502675594274
2.69067266816704e-05	0.0120280343690027	0.0710662025785393	0.142955760936793	0.142527841202523
2.69567391847962e-05	0.0120311035509813	0.0710799593571514	0.142981322709067	0.142552968900342
2.7006751687922e-05	0.0120341686994026	0.0710936961876277	0.143006846376102	0.142578058816276
2.70567641910478e-05	0.0120372298275075	0.0711074131369975	0.143032332066826	0.142603111078617
2.71067766941735e-05	0.0120402869484626	0.0711211102719932	0.143057779909723	0.142628125814562
2.71567891972993e-05	0.012043340075365	0.0711347876587524	0.14308319003218	0.142653103151036
2.72068017004251e-05	0.012046389221241	0.0711484453633269	0.143108562561361	0.142678043213963
2.72568142035509e-05	0.0120494343990644	0.071162083451298	0.143133897623522	0.142702946128991
2.73068267066767e-05	0.0120524756217295	0.0711757019879768	0.143159195344218	0.142727812020733
2.73568392098025e-05	0.0120555129020636	0.0711893010382287	0.143184455848437	0.142752641013196
2.74068517129282e-05	0.0120585462528312	0.0712028806667008	0.143209679260767	0.142777433229986
2.7456864216054e-05	0.0120615756867552	0.0712164409376592	0.14323486570456	0.142802188794021
2.75068767191798e-05	0.0120646012164589	0.0712299819150905	0.143260015294912	0.142826907827421
2.75568892223056e-05	0.0120676228545186	0.0712435036625313	0.143285128170696	0.142851590451813
2.76069017254314e-05	0.0120706406134478	0.071257006243329	0.143310204445417	0.142876236787988
2.76569142285571e-05	0.0120736545056829	0.0712704897204323	0.143335244240395	0.142900846956454
2.77069267316829e-05	0.0120766645436275	0.0712839541564257	0.143360247675886	0.142925421076805
2.77569392348087e-05	0.0120796707395895	0.0712973996136533	0.143385214872149	0.14294995926836
2.78069517379345e-05	0.0120826731058367	0.07131082615415	0.143410145948298	0.142974461649194
2.78569642410603e-05	0.0120856716545575	0.0713242338396336	0.143435041023092	0.142998928337615
2.7906976744186e-05	0.0120886663979085	0.0713376227313873	0.143459900214706	0.143023359450557
2.79569892473118e-05	0.0120916573479562	0.0713509928905589	0.143484723640578	0.143047755104962
2.80070017504376e-05	0.0120946445167257	0.0713643443778858	0.14350951141775	0.143072115416764
2.80570142535634e-05	0.0120976279161717	0.0713776772537957	0.143534263662491	0.14309644050165
2.81070267566892e-05	0.01210060755819	0.0713909915784585	0.143558980490567	0.143120730474343
2.8157039259815e-05	0.0121035834546251	0.0714042874117132	0.143583662016914	0.143144985449363
2.82070517629407e-05	0.0121065556172534	0.0714175648131937	0.143608308356396	0.143169205540361
2.82570642660665e-05	0.0121095240577939	0.0714308238419298	0.143632919622806	0.143193390860445
2.83070767691923e-05	0.0121124887879328	0.0714440645571094	0.143657495929764	0.143217541522442
2.83570892723181e-05	0.0121154498192587	0.0714572870172714	0.143682037390047	0.143241657638287
2.84071017754439e-05	0.0121184071633315	0.0714704912808431	0.143706544115742	0.143265739319532
2.84571142785696e-05	0.0121213608316468	0.0714836774057902	0.143731016218985	0.143289786678615
2.85071267816954e-05	0.0121243108356334	0.0714968454500108	0.143755453810661	0.143313799821358
2.85571392848212e-05	0.0121272571866883	0.0715099954710127	0.143779857001436	0.143337778862191
2.8607151787947e-05	0.0121301998961244	0.071523127525932	0.143804225901542	0.143361723908936
2.86571642910728e-05	0.012133138975228	0.0715362416717431	0.143828560620224	0.143385635070314
2.87071767941985e-05	0.0121360744351916	0.0715493379651292	0.143852861266786	0.143409512454369
2.87571892973243e-05	0.0121390062872061	0.071562416462495	0.143877127949455	0.143433356168983
2.88072018004501e-05	0.0121419345423681	0.0715754772198104	0.143901360776431	0.143457166322632
2.88572143035759e-05	0.0121448592117385	0.0715885202930517	0.143925559854678	0.143480943017838
2.89072268067017e-05	0.0121477803063133	0.0716015457376741	0.143949725291428	0.143504686364689
2.89572393098275e-05	0.0121506978370385	0.0716145536090087	0.143973857192756	0.143528396467658
2.90072518129532e-05	0.0121536118148217	0.0716275439620779	0.143997955664647	0.143552073431514
2.9057264316079e-05	0.0121565222504938	0.0716405168516047	0.144022020812317	0.143575717360943
2.91072768192048e-05	0.0121594291548504	0.0716534723319966	0.144046052740598	0.143599328359893
2.91572893223306e-05	0.0121623325386418	0.0716664104575914	0.144070051553673	0.143622906532007
2.92073018254564e-05	0.0121652324125543	0.0716793312822825	0.144094017355416	0.143646451981491
2.92573143285821e-05	0.0121681287872127	0.0716922348597893	0.14411795024903	0.143669964807205
2.93073268317079e-05	0.0121710216732188	0.0717051212435206	0.144141850337302	0.143693445114732
2.93573393348337e-05	0.0121739110811109	0.0717179904866623	0.144165717722425	0.143716893004644
2.94073518379595e-05	0.0121767970213641	0.0717308426421217	0.144189552506357	0.14374030857886
2.94573643410853e-05	0.0121796795044306	0.0717436777625857	0.144213354790154	0.143763691934581
2.95073768442111e-05	0.0121825585406857	0.0717564959004647	0.144237124674719	0.14378704317542
2.95573893473368e-05	0.0121854341404676	0.071769297107872	0.144260862260415	0.143810362399719
2.96074018504626e-05	0.0121883063140906	0.0717820814368222	0.144284567646974	0.143833649706574
2.96574143535884e-05	0.0121911750717724	0.0717948489388848	0.144308240933748	0.143856905194665
2.97074268567142e-05	0.0121940404237236	0.071807599665574	0.144331882219699	0.143880128962167
2.975743935984e-05	0.0121969023800811	0.0718203336680305	0.144355491603151	0.143903321106742
2.98074518629657e-05	0.012199760950951	0.0718330509971632	0.144379069182045	0.14392648172563
2.98574643660915e-05	0.012202616146378	0.0718457517036774	0.144402615053995	0.143949610915694
2.99074768692173e-05	0.0122054679763767	0.0718584358380048	0.144426129315664	0.143972708773038
2.99574893723431e-05	0.0122083164508897	0.0718711034504193	0.144449612064014	0.143995775393641
3.00075018754689e-05	0.0122111615798537	0.0718837545908734	0.144473063394727	0.144018810873939
3.00575143785947e-05	0.0122140033731131	0.0718963893090786	0.144496483403857	0.144041815305803
3.01075268817204e-05	0.0122168418405054	0.071909007654634	0.144519872186339	0.144064788786859
3.01575393848462e-05	0.0122196769917967	0.0719216096767399	0.144543229836899	0.144087731409903
3.0207551887972e-05	0.01222250883672	0.0719341954244456	0.144566556450009	0.144110643269822
3.02575643910978e-05	0.0122253373849606	0.0719467649466557	0.144589852119247	0.144133524456589
3.03075768942236e-05	0.0122281626461589	0.071959318291838	0.144613116938394	0.144156375066156
3.03575893973493e-05	0.0122309846299204	0.071971855508454	0.144636351000108	0.144179195189607
3.04076019004751e-05	0.0122338033457759	0.0719843766445569	0.144659554397022	0.144201984919742
3.04576144036009e-05	0.0122366188032576	0.0719968817481771	0.144682727221157	0.144224744346284
3.05076269067267e-05	0.0122394310118247	0.0720093708669774	0.144705869564416	0.144247473560235
3.05576394098525e-05	0.0122422399808885	0.0720218440484162	0.144728981517884	0.144270172653986
3.06076519129782e-05	0.0122450457198512	0.0720343013396791	0.144752063172494	0.144292841717604
3.0657664416104e-05	0.012247848238034	0.0720467427879257	0.144775114618576	0.144315480838339
3.07076769192298e-05	0.0122506475447316	0.0720591684398789	0.144798135946107	0.144338090108009
3.07576894223556e-05	0.012253443649202	0.0720715783422305	0.144821127244742	0.144360669614909
3.08077019254814e-05	0.0122562365606447	0.0720839725412813	0.144844088603535	0.144383219447256
3.08577144286072e-05	0.0122590262882485	0.0720963510833295	0.144867020111356	0.144405739693355
3.09077269317329e-05	0.0122618128411271	0.0721087140142588	0.144889921856508	0.144428230440865
3.09577394348587e-05	0.0122645962283746	0.0721210613798394	0.144912793927016	0.14445069177701
3.10077519379845e-05	0.0122673764590276	0.0721333932256197	0.144935636410265	0.144473123788872
3.10577644411103e-05	0.0122701535421013	0.0721457095970396	0.144958449393446	0.144495526562789
3.11077769442361e-05	0.0122729274865563	0.0721580105390955	0.144981232963386	0.144517900184923
3.11577894473618e-05	0.012275698301318	0.072170296096778	0.145003987206226	0.144540244741807
3.12078019504876e-05	0.0122784659952701	0.0721825663148231	0.145026712208294	0.144562560316344
3.12578144536134e-05	0.0122812305772597	0.0721948212377702	0.145049408054667	0.144584846995775
3.13078269567392e-05	0.0122839920560893	0.0722070609099338	0.145072074830992	0.14460710486408
3.1357839459865e-05	0.012286750440538	0.0722192853754268	0.145094712621723	0.144629334005256
3.14078519629907e-05	0.0122895057393207	0.0722314946782362	0.145117321511509	0.144651534503145
3.14578644661165e-05	0.0122922579611354	0.0722436888620194	0.145139901584139	0.144673706441121
3.15078769692423e-05	0.0122950071146278	0.0722558679703628	0.145162452923303	0.144695849902313
3.15578894723681e-05	0.0122977532084154	0.0722680320465855	0.145184975612518	0.144717964969303
3.16079019754939e-05	0.0123004962510654	0.0722801811338271	0.145207469734435	0.144740051724389
3.16579144786197e-05	0.0123032362511175	0.0722923152750407	0.145229935371592	0.144762110250197
3.17079269817454e-05	0.0123059732170793	0.0723044345130402	0.145252372606351	0.144784140626842
3.17579394848712e-05	0.0123087071574093	0.0723165388903498	0.145274781520273	0.14480614293562
3.1807951987997e-05	0.0123114380805341	0.0723286284493775	0.145297162194965	0.144828117258624
3.18579644911228e-05	0.0123141659948377	0.0723407032322608	0.145319514711259	0.144850063675759
3.19079769942486e-05	0.0123168909086724	0.0723527632811207	0.145341839150084	0.144871982267009
3.19579894973743e-05	0.0123196128303583	0.0723648086376553	0.145364135591629	0.144893873112222
3.20080020005001e-05	0.0123223317681788	0.0723768393436244	0.145386404115991	0.144915736291422
3.20580145036259e-05	0.0123250477303602	0.072388855440401	0.145408644802757	0.144937571881584
3.21080270067517e-05	0.0123277607251183	0.0724008569692724	0.145430857731079	0.1449593799634
3.21580395098775e-05	0.0123304707606355	0.0724128439713368	0.145453042980221	0.144981160614742
3.22080520130033e-05	0.0123331778450379	0.0724248164874937	0.145475200628412	0.145002913913489
3.2258064516129e-05	0.0123358819864303	0.072436774558543	0.145497330754124	0.145024639937219
3.23080770192548e-05	0.0123385831928821	0.0724487182249516	0.14551943343524	0.145046338763432
3.23580895223806e-05	0.0123412814724218	0.072460647527134	0.145541508749058	0.145068010468983
3.24081020255064e-05	0.0123439768330421	0.0724725625053381	0.145563556773044	0.145089655130565
3.24581145286322e-05	0.0123466692827181	0.0724844631994573	0.14558557758403	0.145111272825069
3.25081270317579e-05	0.0123493588293639	0.0724963496494751	0.1456075712585	0.145132863626522
3.25581395348837e-05	0.012352045480889	0.0725082218950157	0.145629537872699	0.145154427612616
3.26081520380095e-05	0.0123547292451519	0.0725200799756201	0.145651477502501	0.145175964857916
3.26581645411353e-05	0.0123574101299734	0.0725319239305709	0.145673390223396	0.145197475437456
3.27081770442611e-05	0.0123600881431543	0.0725437537990857	0.145695276110678	0.145218959425902
3.27581895473868e-05	0.0123627632924533	0.0725555696202009	0.145717135239244	0.145240416897553
3.28082020505126e-05	0.0123654355855991	0.0725673714326115	0.145738967683645	0.145261847926387
3.28582145536384e-05	0.0123681050302904	0.0725791592750868	0.145760773518078	0.145283252586148
3.29082270567642e-05	0.0123707716341886	0.0725909331860917	0.145782552816438	0.145304630915794
3.295823955989e-05	0.012373435404915	0.0726026932039376	0.145804305652331	0.145325983057285
3.30082520630158e-05	0.012376096350084	0.0726144393668684	0.14582603209932	0.145347309048941
3.30582645661415e-05	0.0123787544772586	0.0726261717128147	0.145847732229932	0.145368608963079
3.31082770692673e-05	0.0123814097939675	0.0726378902796914	0.145869406117301	0.145389882871945
3.31582895723931e-05	0.0123840623077165	0.072649595105111	0.145891053833458	0.145411130847236
3.32083020755189e-05	0.0123867120259796	0.0726612862265817	0.145912675450486	0.145432352960486
3.32583145786447e-05	0.0123893589561954	0.07267296368157	0.145934271040224	0.14545354928297
3.33083270817704e-05	0.0123920031057703	0.0726846275071775	0.145955840674062	0.145474719885496
3.33583395848962e-05	0.0123946444820817	0.0726962777405236	0.145977384422983	0.145495864838661
3.3408352088022e-05	0.0123972830924901	0.0727079144184373	0.14599890235806	0.145516984212883
3.34583645911478e-05	0.0123999189442986	0.0727195375777185	0.146020394549778	0.14553807807802
3.35083770942736e-05	0.0124025520448044	0.0727311472548842	0.146041861068144	0.145559146503848
3.35583895973994e-05	0.0124051824012516	0.0727427434863828	0.146063301983282	0.145580189559705
3.36084021005251e-05	0.0124078100208809	0.072754326308499	0.146084717364778	0.145601207314777
3.36584146036509e-05	0.0124104349108772	0.0727658957573477	0.146106107281951	0.145622199837865
3.37084271067767e-05	0.0124130570784107	0.0727774518689485	0.14612747180401	0.145643167197432
3.37584396099025e-05	0.0124156765306211	0.0727889946789723	0.14614881099933	0.145664109461891
3.38084521130283e-05	0.0124182932746089	0.0728005242232233	0.146170124936658	0.145685026699013
3.3858464616154e-05	0.0124209073174664	0.0728120405372005	0.146191413684279	0.145705918976467
3.39084771192798e-05	0.012423518666232	0.0728235436562532	0.1462126773099	0.145726786361768
3.39584896224056e-05	0.0124261273279359	0.0728350336156148	0.146233915881068	0.145747628922071
3.40085021255314e-05	0.0124287333095574	0.0728465104503403	0.14625512946544	0.145768446723943
3.40585146286572e-05	0.0124313366180672	0.0728579741954336	0.14627631812981	0.145789239834222
3.41085271317829e-05	0.012433937260401	0.0728694248855789	0.146297481940938	0.145810008318965
3.41585396349087e-05	0.0124365352434656	0.0728808625555282	0.146318620965407	0.14583075224429
3.42085521380345e-05	0.0124391305741292	0.0728922872396948	0.146339735269347	0.145851471675804
3.42585646411603e-05	0.0124417232592556	0.0729036989724988	0.146360824918834	0.145872166679051
3.43085771442861e-05	0.0124443133056629	0.0729150977881637	0.146381889979457	0.145892837319237
3.43585896474118e-05	0.0124469007201525	0.0729264837207382	0.146402930516705	0.145913483661106
3.44086021505376e-05	0.0124494855094812	0.0729378568041438	0.146423946595619	0.145934105769541
3.44586146536634e-05	0.0124520676803957	0.0729492170722417	0.146444938281022	0.145954703708728
3.45086271567892e-05	0.0124546472396107	0.0729605645586411	0.14646590563768	0.14597527754278
3.4558639659915e-05	0.0124572241938035	0.0729718992968653	0.146486848729751	0.145995827335665
3.46086521630408e-05	0.0124597985496435	0.0729832213202951	0.146507767621395	0.146016353150851
3.46586646661665e-05	0.0124623703137508	0.0729945306622222	0.146528662376336	0.146036855051691
3.47086771692923e-05	0.0124649394927449	0.0730058273557723	0.146549533058246	0.146057333101273
3.47586896724181e-05	0.012467506093203	0.0730171114339006	0.146570379730316	0.146077787362431
3.48087021755439e-05	0.012470070121674	0.0730283829293987	0.146591202455631	0.146098217897649
3.48587146786697e-05	0.0124726315846817	0.0730396418750788	0.146612001296955	0.146118624769225
3.49087271817954e-05	0.0124751904887376	0.0730508883034623	0.146632776316792	0.146139008039278
3.49587396849212e-05	0.0124777468403099	0.0730621222470732	0.146653527577299	0.146159367769553
3.5008752188047e-05	0.0124803006458469	0.0730733437380462	0.146674255140698	0.146179704021642
3.50587646911728e-05	0.0124828519117685	0.0730845528087807	0.146694959068608	0.146200016856602
3.51087771942986e-05	0.012485400644484	0.0730957494912236	0.146715639422542	0.146220306335784
3.51587896974244e-05	0.012487946850364	0.0731069338173593	0.146736296263787	0.146240572519849
3.52088022005501e-05	0.0124904905357554	0.0731181058189719	0.146756929653406	0.146260815469445
3.52588147036759e-05	0.0124930317069717	0.0731292655276712	0.146777539652106	0.146281035244645
3.53088272068017e-05	0.0124955703703202	0.0731404129751256	0.146798126320475	0.146301231905708
3.53588397099275e-05	0.0124981065320734	0.0731515481927032	0.146818689718728	0.146321405512462
3.54088522130533e-05	0.0125006401984783	0.0731626712117223	0.146839229906877	0.146341556124422
3.5458864716179e-05	0.0125031713757566	0.0731737820632967	0.146859746944827	0.146361683800889
3.55088772193048e-05	0.0125057000701043	0.0731848807785088	0.146880240892107	0.146381788601002
3.55588897224306e-05	0.0125082262877088	0.0731959673883225	0.146900711807976	0.146401870583749
3.56089022255564e-05	0.0125107500347143	0.0732070419234434	0.146921159751699	0.146421929807728
3.56589147286822e-05	0.0125132713172467	0.0732181044146996	0.14694158478195	0.146441966331248
3.5708927231808e-05	0.0125157901414111	0.0732291548925411	0.146961986957319	0.146461980212535
3.57589397349337e-05	0.0125183065132846	0.0732401933874141	0.146982366336336	0.146481971509507
3.58089522380595e-05	0.0125208204389273	0.0732512199297182	0.147002722977216	0.146501940279927
3.58589647411853e-05	0.0125233319243679	0.0732622345495275	0.147023056937622	0.146521886581283
3.59089772443111e-05	0.0125258409756106	0.0732732372770559	0.14704336827543	0.146541810470667
3.59589897474369e-05	0.0125283475986516	0.0732842281422044	0.14706365704811	0.146561712005371
3.60090022505626e-05	0.012530851799448	0.0732952071748032	0.147083923312874	0.146581591242013
3.60590147536884e-05	0.0125333535839459	0.0733061744045568	0.147104167126839	0.146601448237227
3.61090272568142e-05	0.012535852958053	0.0733171298611737	0.147124388546624	0.146621283047373
3.615903975994e-05	0.012538349927665	0.0733280735741095	0.14714458762884	0.146641095728618
3.62090522630658e-05	0.012540844498657	0.0733390055726992	0.147164764429973	0.146660886336906
3.62590647661916e-05	0.01254333667687	0.0733499258862987	0.147184919006058	0.14668065492777
3.63090772693173e-05	0.0125458264681395	0.0733608345439876	0.147205051412892	0.146700401556839
3.63590897724431e-05	0.0125483138782615	0.073371731574814	0.147225161706502	0.146720126279313
3.64091022755689e-05	0.0125507989130286	0.0733826170077618	0.14724524994199	0.146739829150306
3.64591147786947e-05	0.0125532815781907	0.0733934908715995	0.147265316174731	0.146759510224638
3.65091272818205e-05	0.0125557618794903	0.0734043531950583	0.14728536045981	0.146779169556933
3.65591397849462e-05	0.0125582398226439	0.0734152040067063	0.147305382852206	0.146798807201506
3.6609152288072e-05	0.0125607154133429	0.0734260433350656	0.147325383406305	0.146818423212681
3.66591647911978e-05	0.0125631886572602	0.0734368712084659	0.147345362176733	0.146838017644376
3.67091772943236e-05	0.012565659560048	0.0734476876552134	0.147365319217382	0.14685759055035
3.67591897974494e-05	0.0125681281273351	0.0734584927033494	0.147385254582422	0.146877141984256
3.68092023005751e-05	0.0125705943647334	0.073469286381154	0.147405168325817	0.146896671999429
3.68592148037009e-05	0.0125730582778301	0.0734800687163301	0.147425060500848	0.146916180649012
3.69092273068267e-05	0.0125755198721868	0.0734908397369194	0.147444931161046	0.146935667985941
3.69592398099525e-05	0.0125779791533512	0.0735015994704736	0.147464780359462	0.146955134063067
3.70092523130783e-05	0.0125804361268516	0.0735123479447232	0.147484608149149	0.146974578932823
3.70592648162041e-05	0.012582890798185	0.0735230851871557	0.147504414582833	0.146994002647585
3.71092773193298e-05	0.0125853431728374	0.0735338112251911	0.147524199713006	0.147013405259601
3.71592898224556e-05	0.0125877932562759	0.0735445260861125	0.147543963592121	0.147032786820679
3.72093023255814e-05	0.0125902410539329	0.0735552297971066	0.14756370627226	0.147052147382579
3.72593148287072e-05	0.0125926865712392	0.0735659223853858	0.147583427805549	0.147071486997016
3.7309327331833e-05	0.012595129813596	0.0735766038777884	0.147603128243521	0.147090805715236
3.73593398349587e-05	0.0125975707863775	0.0735872743014144	0.147622807637842	0.147110103588332
3.74093523380845e-05	0.0126000094949548	0.0735979336828852	0.147642466039953	0.147129380667446
3.74593648412103e-05	0.0126024459446645	0.0736085820489265	0.147662103500942	0.147148637003164
3.75093773443361e-05	0.012604880140827	0.0736192194262182	0.14768172007165	0.147167872646192
3.75593898474619e-05	0.012607312088749	0.0736298458412118	0.147701315803118	0.147187087646951
3.76094023505876e-05	0.0126097417937005	0.0736404613202558	0.147720890745904	0.147206282055506
3.76594148537134e-05	0.01261216926096	0.0736510658896974	0.147740444950252	0.147225455922008
3.77094273568392e-05	0.0126145944957713	0.0736616595757359	0.147759978466369	0.147244609296266
3.7759439859965e-05	0.0126170175033499	0.0736722424044498	0.147779491344576	0.147263742227824
3.78094523630908e-05	0.0126194382889037	0.0736828144018665	0.147798983634453	0.147282854766185
3.78594648662166e-05	0.0126218568576218	0.0736933755938442	0.147818455385757	0.147301946960643
3.79094773693423e-05	0.0126242732146634	0.0737039260062586	0.147837906647837	0.147321018860281
3.79594898724681e-05	0.0126266873651828	0.0737144656648024	0.14785733747021	0.147340070513953
3.80095023755939e-05	0.0126290993143104	0.0737249945950008	0.147876747901716	0.147359101970354
3.80595148787197e-05	0.0126315090671453	0.0737355128225593	0.147896137991322	0.147378113278099
3.81095273818455e-05	0.0126339166287942	0.0737460203727793	0.147915507788002	0.147397104485507
3.81595398849712e-05	0.0126363220043274	0.0737565172710161	0.147934857339965	0.147416075640762
3.8209552388097e-05	0.0126387251987935	0.0737670035425086	0.147954186695865	0.147435026791837
3.82595648912228e-05	0.012641126217236	0.0737774792124694	0.147973495903778	0.147453957986575
3.83095773943486e-05	0.01264352506466	0.0737879443058155	0.14799278501155	0.147472869272546
3.83595898974744e-05	0.0126459217460793	0.0737983988476753	0.148012054067443	0.147491760697362
3.84096024006002e-05	0.0126483162664761	0.0738088428628193	0.14803130311867	0.147510632308145
3.84596149037259e-05	0.0126507086307962	0.0738192763760078	0.148050532213034	0.14752948415204
3.85096274068517e-05	0.0126530988440057	0.0738296994120356	0.14806974139761	0.147548316276124
3.85596399099775e-05	0.0126554869110239	0.0738401119954257	0.148088930719785	0.147567128727003
3.86096524131033e-05	0.0126578728367647	0.0738505141506552	0.148108100226349	0.147585921551396
3.86596649162291e-05	0.0126602566261179	0.0738609059022844	0.148127249964171	0.147604694795634
3.87096774193548e-05	0.0126626382839581	0.0738712872744673	0.1481463799797	0.147623448506046
3.87596899224806e-05	0.0126650178151432	0.0738816582915496	0.148165490319609	0.147642182728648
3.88097024256064e-05	0.0126673952245194	0.0738920189777016	0.148184581030128	0.14766089750943
3.88597149287322e-05	0.0126697705168961	0.0739023693569358	0.148203652157258	0.147679592894049
3.8909727431858e-05	0.0126721436970892	0.0739127094532306	0.148222703747059	0.147698268928142
3.89597399349837e-05	0.0126745147698853	0.0739230392905255	0.148241735845272	0.147716925657117
3.90097524381095e-05	0.012676883740058	0.0739333588925999	0.148260748497415	0.147735563126208
3.90597649412353e-05	0.0126792506123585	0.0739436682831962	0.148279741749165	0.147754181380552
3.91097774443611e-05	0.0126816153915241	0.0739539674858723	0.148298715645487	0.147772780465053
3.91597899474869e-05	0.012683978082277	0.0739642565242987	0.14831767023185	0.147791360424495
3.92098024506127e-05	0.0126863386893212	0.0739745354218662	0.148336605552882	0.147809921303384
3.92598149537384e-05	0.0126886972173472	0.0739848042019851	0.148355521653536	0.147828463146279
3.93098274568642e-05	0.0126910536710125	0.0739950628878615	0.148374418578495	0.147846985997298
3.935983995999e-05	0.0126934080549885	0.0740053115028193	0.148393296372116	0.147865489900691
3.94098524631158e-05	0.0126957603739042	0.0740155500699679	0.148412155078762	0.147883974900427
3.94598649662416e-05	0.0126981106323797	0.0740257786123534	0.1484309947424	0.147902441040258
3.95098774693673e-05	0.0127004588350272	0.0740359971528963	0.148449815407374	0.147920888363759
3.95598899724931e-05	0.0127028049864315	0.0740462057144464	0.148468617117326	0.147939316914539
3.96099024756189e-05	0.0127051490911602	0.0740564043199725	0.14848739991571	0.147957726735907
3.96599149787447e-05	0.0127074911537804	0.0740665929920759	0.148506163846568	0.147976117870968
3.97099274818705e-05	0.0127098311788269	0.0740767717533755	0.148524908952913	0.147994490362795
3.97599399849962e-05	0.0127121691708241	0.0740869406264587	0.148543635277781	0.148012844254265
3.9809952488122e-05	0.0127145051342858	0.0740970996338647	0.14856234286468	0.148031179588082
3.98599649912478e-05	0.0127168390736996	0.0741072487979098	0.148581031756212	0.148049496406672
3.99099774943736e-05	0.0127191709935493	0.074117388140952	0.148599701995212	0.148067794752693
3.99599899974994e-05	0.0127215008982937	0.0741275176852287	0.148618353624245	0.148086074668238
4.00100025006252e-05	0.0127238287923817	0.0741376374529227	0.148636986685769	0.148104336195542
4.00600150037509e-05	0.0127261546802461	0.0741477474660747	0.148655601222112	0.14812257937645
4.01100275068767e-05	0.0127284785662996	0.0741578477467228	0.148674197275488	0.148140804252849
4.01600400100025e-05	0.012730800454933	0.074167938316813	0.148692774887762	0.148159010866319
4.02100525131283e-05	0.0127331203505552	0.0741780191981749	0.14871133410081	0.148177199258439
4.02600650162541e-05	0.0127354382575187	0.0741880904126308	0.148729874956396	0.148195369470641
4.03100775193799e-05	0.0127377541801884	0.0741981519817941	0.148748397496208	0.148213521544105
4.03600900225056e-05	0.0127400681228966	0.0742082039273778	0.148766901761419	0.148231655519844
4.04101025256314e-05	0.0127423800899746	0.0742182462708418	0.148785387793315	0.14824977143887
4.04601150287572e-05	0.0127446900857276	0.0742282790337618	0.148803855633108	0.14826786934203
4.0510127531883e-05	0.0127469981144591	0.0742383022375581	0.14882230532179	0.148285949269831
4.05601400350088e-05	0.0127493041804451	0.0742483159033534	0.14884073690009	0.148304011262907
4.06101525381345e-05	0.0127516082879473	0.074258320052565	0.148859150408732	0.148322055361565
4.06601650412603e-05	0.0127539104412244	0.0742683147063521	0.148877545888442	0.148340081606016
4.07101775443861e-05	0.0127562106445127	0.0742782998858317	0.148895923379537	0.148358090036432
4.07601900475119e-05	0.0127585089020388	0.0742882756120138	0.148914282922045	0.148376080692641
4.08102025506377e-05	0.0127608052180032	0.0742982419058369	0.148932624556433	0.148394053614575
4.08602150537634e-05	0.0127630995966052	0.0743081987882265	0.148950948322585	0.148412008841834
4.09102275568892e-05	0.012765392042019	0.0743181462799342	0.148969254260309	0.148429946413954
4.0960240060015e-05	0.0127676825584173	0.0743280844017957	0.148987542409268	0.148447866370358
4.10102525631408e-05	0.0127699711499442	0.0743380131744181	0.149005812809006	0.148465768750266
4.10602650662666e-05	0.0127722578207451	0.0743479326184021	0.149024065499271	0.148483653592863
4.11102775693924e-05	0.0127745425749429	0.0743578427542546	0.149042300519004	0.148501520937074
4.11602900725181e-05	0.0127768254166412	0.0743677436025311	0.149060517907601	0.148519370821782
4.12103025756439e-05	0.0127791063499405	0.0743776351835762	0.149078717704045	0.148537203285709
4.12603150787697e-05	0.0127813853789214	0.074387517517633	0.149096899947114	0.148555018367518
4.13103275818955e-05	0.0127836625076526	0.0743973906250055	0.149115064675725	0.148572816105571
4.13603400850213e-05	0.0127859377401889	0.0744072545259179	0.149133211928411	0.148590596538145
4.1410352588147e-05	0.0127882110805668	0.0744171092404679	0.149151341743868	0.148608359703506
4.14603650912728e-05	0.0127904825328161	0.0744269547886416	0.149169454160192	0.148626105639753
4.15103775943986e-05	0.0127927521009558	0.0744367911904668	0.149187549215854	0.148643834384776
4.15603900975244e-05	0.0127950197889851	0.0744466184658207	0.149205626948799	0.148661545976317
4.16104026006502e-05	0.0127972856008858	0.0744564366345971	0.149223687397024	0.148679240452148
4.16604151037759e-05	0.0127995495406352	0.0744662457165423	0.149241730598532	0.148696917849816
4.17104276069017e-05	0.0128018116121963	0.0744760457312877	0.14925975659086	0.148714578206644
4.17604401100275e-05	0.0128040718195106	0.0744858366985826	0.149277765411689	0.148732221559949
4.18104526131533e-05	0.0128063301665217	0.0744956186379527	0.149295757098426	0.148749847947018
4.18604651162791e-05	0.0128085866571301	0.0745053915689421	0.149313731688526	0.148767457404658
4.19104776194049e-05	0.0128108412952699	0.0745151555109895	0.1493316892191	0.148785049970056
4.19604901225306e-05	0.0128130940848269	0.0745249104833718	0.14934962972727	0.148802625679817
4.20105026256564e-05	0.012815345029676	0.0745346565055182	0.149367553250025	0.148820184570607
4.20605151287822e-05	0.0128175941336989	0.0745443935966358	0.149385459824147	0.14883772667909
4.2110527631908e-05	0.0128198414007456	0.0745541217758973	0.149403349486428	0.148855252041563
4.21605401350338e-05	0.0128220868346548	0.0745638410624267	0.149421222273288	0.148872760694322
4.22105526381595e-05	0.0128243304392711	0.0745735514752951	0.1494390782214	0.148890252673641
4.22605651412853e-05	0.0128265722184057	0.0745832530334695	0.149456917367057	0.14890772801545
4.23105776444111e-05	0.0128288121758574	0.0745929457559247	0.149474739746405	0.148925186755813
4.23605901475369e-05	0.0128310503154348	0.074602629661442	0.14949254539543	0.148942628930353
4.24106026506627e-05	0.0128332866409094	0.0746123047688924	0.149510334350557	0.148960054574965
4.24606151537884e-05	0.0128355211560605	0.0746219710970043	0.149528106647202	0.148977463725102
4.25106276569142e-05	0.0128377538646345	0.0746316286644682	0.149545862321319	0.148994856416267
4.256064016004e-05	0.0128399847703796	0.0746412774897982	0.149563601408351	0.149012232683772
4.26106526631658e-05	0.0128422138770312	0.0746509175917563	0.149581323944083	0.149029592562811
4.26606651662916e-05	0.0128444411883009	0.0746605489886243	0.149599029963789	0.149046936088509
4.27106776694174e-05	0.0128466667079024	0.0746701716989316	0.149616719502435	0.149064263295839
4.27606901725431e-05	0.0128488904395361	0.0746797857410895	0.149634392595681	0.149081574219648
4.28107026756689e-05	0.012851112386878	0.0746893911332917	0.149652049278271	0.149098868894725
4.28607151787947e-05	0.0128533325536049	0.0746989878938829	0.149669689585061	0.149116147355733
4.29107276819205e-05	0.0128555509433739	0.0747085760410577	0.149687313551156	0.149133409637122
4.29607401850463e-05	0.0128577675598385	0.0747181555928479	0.149704921210988	0.149150655773426
4.3010752688172e-05	0.012859982406632	0.0747277265674317	0.149722512599218	0.149167885798744
4.30607651912978e-05	0.0128621954873769	0.074737288982806	0.149740087750249	0.149185099747408
4.31107776944236e-05	0.012864406805686	0.0747468428568237	0.14975764669845	0.149202297653489
4.31607901975494e-05	0.0128666163651618	0.0747563882075173	0.149775189478105	0.149219479550737
4.32108027006752e-05	0.0128688241693967	0.0747659250526012	0.149792716123356	0.149236645473344
4.3260815203801e-05	0.0128710302219694	0.0747754534099621	0.14981022666819	0.149253795454791
4.33108277069267e-05	0.0128732345264469	0.0747849732972825	0.149827721146472	0.149270929528727
4.33608402100525e-05	0.0128754370863825	0.0747944847321996	0.149845199591992	0.149288047728768
4.34108527131783e-05	0.0128776379053242	0.0748039877323283	0.149862662038451	0.149305150088271
4.34608652163041e-05	0.0128798369867955	0.0748134823152299	0.149880108519433	0.149322236640584
4.35108777194299e-05	0.0128820343343282	0.0748229684983718	0.149897539068415	0.149339307418699
4.35608902225556e-05	0.0128842299514228	0.0748324462992091	0.14991495371872	0.149356362455906
4.36109027256814e-05	0.0128864238415883	0.0748419157351199	0.149932352503556	0.149373401785108
4.36609152288072e-05	0.0128886160083064	0.0748513768234221	0.149949735456106	0.149390425439133
4.3710927731933e-05	0.0128908064550594	0.074860829581364	0.149967102609471	0.14940743345084
4.37609402350588e-05	0.0128929951853068	0.0748702740262473	0.149984453996321	0.149424425852833
4.38109527381845e-05	0.0128951822025107	0.0748797101750859	0.150001789649756	0.149441402677515
4.38609652413103e-05	0.0128973675101062	0.0748891380450673	0.150019109602306	0.149458363957548
4.39109777444361e-05	0.0128995511115306	0.0748985576532524	0.150036413886775	0.149475309725247
4.39609902475619e-05	0.0129017330102085	0.074907969016546	0.150053702535417	0.149492240012627
4.40110027506877e-05	0.0129039132095449	0.0749173721519462	0.150070975580738	0.149509154851998
4.40610152538135e-05	0.0129060917129469	0.0749267670763352	0.150088233055044	0.149526054275366
4.41110277569392e-05	0.0129082685238073	0.0749361538065689	0.15010547499051	0.149542938314691
4.4161040260065e-05	0.0129104436454934	0.0749455323593821	0.150122701419221	0.149559807001647
4.42110527631908e-05	0.0129126170813857	0.0749549027514521	0.150139912373171	0.149576660368124
4.42610652663166e-05	0.012914788834836	0.0749642649995121	0.150157107884	0.149593498445595
4.43110777694424e-05	0.0129169589091892	0.0749736191201783	0.150174287983946	0.149610321265697
4.43610902725681e-05	0.012919127307792	0.0749829651299654	0.15019145270431	0.149627128859774
4.44111027756939e-05	0.0129212940339562	0.0749923030454196	0.150208602076773	0.14964392125903
4.44611152788197e-05	0.0129234590910139	0.075001632882986	0.150225736132957	0.149660698494902
4.45111277819455e-05	0.0129256224822643	0.0750109546590498	0.150242854904019	0.149677460598396
4.45611402850713e-05	0.0129277842110015	0.0750202683900301	0.150259958421241	0.149694207600553
4.4611152788197e-05	0.0129299442805151	0.0750295740921681	0.150277046715947	0.149710939532293
4.46611652913228e-05	0.0129321026940768	0.0750388717817386	0.15029411981922	0.149727656424387
4.47111777944486e-05	0.0129342594549483	0.0750481614749301	0.15031117776186	0.149744358307558
4.47611902975744e-05	0.012936414566398	0.075057443187904	0.150328220574884	0.14976104521248
4.48112028007002e-05	0.0129385680316529	0.0750667169367141	0.150345248289021	0.149777717169731
4.4861215303826e-05	0.0129407198539505	0.0750759827374769	0.150362260934801	0.149794374209559
4.49112278069517e-05	0.0129428700365277	0.075085240606143	0.15037925854316	0.149811016362349
4.49612403100775e-05	0.0129450185825949	0.0750944905586589	0.150396241144306	0.149827643658576
4.50112528132033e-05	0.0129471654953525	0.0751037326108914	0.150413208768767	0.149844256128113
4.50612653163291e-05	0.0129493107779958	0.0751129667787559	0.150430161446737	0.149860853801012
4.51112778194549e-05	0.0129514544337135	0.0751221930780202	0.150447099208622	0.149877436707375
4.51612903225806e-05	0.0129535964656755	0.0751314115244211	0.150464022084288	0.14989400487709
4.52113028257064e-05	0.0129557368770566	0.0751406221336686	0.150480930103886	0.149910558339801
4.52613153288322e-05	0.0129578756709949	0.0751498249214238	0.150497823297317	0.149927097125122
4.5311327831958e-05	0.0129600128506582	0.0751590199032773	0.1505147016943	0.149943621262856
4.53613403350838e-05	0.0129621484191704	0.0751682070947211	0.15053156532474	0.149960130782309
4.54113528382096e-05	0.0129642823796648	0.0751773865113679	0.150548414218226	0.149976625712927
4.54613653413353e-05	0.012966414735247	0.0751865581685843	0.150565248404317	0.149993106084042
4.55113778444611e-05	0.0129685454890422	0.0751957220818248	0.15058206791236	0.150009571924818
4.55613903475869e-05	0.0129706746441374	0.0752048782664558	0.15059887277179	0.150026023264329
4.56114028507127e-05	0.0129728022036241	0.0752140267377572	0.150615663011962	0.150042460131832
4.56614153538385e-05	0.0129749281705799	0.0752231675109877	0.150632438662007	0.150058882556047
4.57114278569642e-05	0.0129770525480718	0.0752323006014238	0.15064919975087	0.150075290565914
4.576144036009e-05	0.0129791753391763	0.0752414260242009	0.150665946307701	0.150091684190147
4.58114528632158e-05	0.0129812965469304	0.0752505437944348	0.150682678361512	0.150108063457483
4.58614653663416e-05	0.0129834161743804	0.0752596539271645	0.150699395940954	0.150124428396411
4.59114778694674e-05	0.0129855342245607	0.0752687564376037	0.150716099074836	0.150140779035599
4.59614903725932e-05	0.012987650700495	0.0752778513405153	0.150732787791687	0.150157115403286
4.60115028757189e-05	0.0129897656051973	0.0752869386509136	0.150749462120342	0.150173437527919
4.60615153788447e-05	0.0129918789416733	0.0752960183837487	0.150766122088951	0.150189745437535
4.61115278819705e-05	0.012993990712917	0.0753050905538145	0.150782767726077	0.150206039160542
4.61615403850963e-05	0.0129961009219218	0.0753141551759816	0.150799399060029	0.150222318724755
4.62115528882221e-05	0.012998209571672	0.0753232122649235	0.150816016118864	0.150238584158384
4.62615653913478e-05	0.0130003166651226	0.0753322618353981	0.15083261893098	0.15025483549141
4.63115778944736e-05	0.0130024222052435	0.0753413039020055	0.150849207524161	0.150271072747162
4.63615903975994e-05	0.0130045261949875	0.0753503384795213	0.150865781926447	0.150287295955721
4.64116029007252e-05	0.0130066286372934	0.0753593655824139	0.150882342165639	0.150303505144527
4.6461615403851e-05	0.0130087295350934	0.0753683852252443	0.150898888269732	0.150319700341203
4.65116279069767e-05	0.0130108288913254	0.0753773974224764	0.150915420266172	0.150335881573316
4.65616404101025e-05	0.0130129267088885	0.0753864021886168	0.150931938182608	0.150352048868139
4.66116529132283e-05	0.0130150229907082	0.075395399538047	0.150948442046664	0.150368202252971
4.66616654163541e-05	0.0130171177396751	0.075404389485085	0.150964931885879	0.15038434175509
4.67116779194799e-05	0.0130192109586836	0.0754133720440964	0.150981407727436	0.150400467401609
4.67616904226057e-05	0.0130213026506168	0.0754223472293158	0.150997869598569	0.150416579219577
4.68117029257314e-05	0.0130233928183434	0.0754313150550078	0.151014317526605	0.150432677235943
4.68617154288572e-05	0.0130254814647313	0.0754402755353156	0.151030751538736	0.150448761477643
4.6911727931983e-05	0.0130275685926439	0.0754492286844975	0.151047171661686	0.150464831971339
4.69617404351088e-05	0.013029654204912	0.075458174516571	0.151063577922769	0.150480888743966
4.70117529382346e-05	0.0130317383043972	0.0754671130455675	0.151079970348616	0.150496931822046
4.70617654413603e-05	0.0130338208939202	0.0754760442855573	0.151096348966118	0.150512961232159
4.71117779444861e-05	0.0130359019763057	0.0754849682505255	0.151112713801867	0.15052897700079
4.71617904476119e-05	0.0130379815543694	0.0754938849543606	0.151129064882755	0.150544979154346
4.72118029507377e-05	0.013040059630914	0.075502794411025	0.151145402235096	0.150560967719105
4.72618154538635e-05	0.0130421362087428	0.075511696634287	0.151161725885423	0.150576942721536
4.73118279569893e-05	0.0130442112906462	0.0755205916380236	0.151178035859951	0.150592904187539
4.7361840460115e-05	0.0130462848794039	0.0755294794359534	0.151194332185448	0.150608852143278
4.74118529632408e-05	0.0130483569777853	0.0755383600418403	0.151210614887546	0.15062478661478
4.74618654663666e-05	0.0130504275885685	0.0755472334693832	0.151226883992992	0.150640707628003
4.75118779694924e-05	0.013052496714503	0.075556099732216	0.151243139527395	0.150656615208819
4.75618904726182e-05	0.0130545643583385	0.0755649588439345	0.15125938151701	0.15067250938296
4.76119029757439e-05	0.0130566305228227	0.0755738108181438	0.151275609987713	0.150688390176154
4.76619154788697e-05	0.013058695210683	0.0755826556682659	0.15129182496523	0.15070425761403
4.77119279819955e-05	0.0130607584246481	0.0755914934079071	0.151308026475527	0.15072011172214
4.77619404851213e-05	0.0130628201674319	0.0756003240505114	0.151324214544118	0.150735952525934
4.78119529882471e-05	0.0130648804417459	0.0756091476093745	0.151340389196718	0.150751780050828
4.78619654913728e-05	0.0130669392502982	0.0756179640979863	0.151356550458823	0.150767594322069
4.79119779944986e-05	0.0130689965957764	0.0756267735296184	0.15137269835587	0.150783395365095
4.79619904976244e-05	0.0130710524808701	0.0756355759176052	0.151388832913384	0.150799183204933
4.80120030007502e-05	0.0130731069082611	0.0756443712751072	0.151404954156566	0.15081495786666
4.8062015503876e-05	0.013075159880614	0.0756531596154499	0.151421062110601	0.1508307193755
4.81120280070018e-05	0.0130772114005917	0.0756619409516237	0.15143715680079	0.150846467756161
4.81620405101275e-05	0.0130792614708561	0.0756707152969659	0.151453238252102	0.150862203033623
4.82120530132533e-05	0.0130813100940475	0.0756794826645139	0.15146930648964	0.15087792523274
4.82620655163791e-05	0.0130833572728109	0.0756882430672378	0.151485361538312	0.150893634378115
4.83120780195049e-05	0.013085403009781	0.0756969965183223	0.151501403422948	0.150909330494552
4.83620905226307e-05	0.0130874473075841	0.075705743030572	0.151517432168511	0.150925013606582
4.84121030257564e-05	0.0130894901688316	0.0757144826170266	0.151533447799542	0.150940683738721
4.84621155288822e-05	0.0130915315961376	0.0757232152906043	0.151549450340838	0.150956340915367
4.8512128032008e-05	0.0130935715921043	0.0757319410641619	0.151565439816794	0.150971985160993
4.85621405351338e-05	0.0130956101593254	0.0757406599504818	0.151581416252121	0.150987616499851
4.86121530382596e-05	0.0130976473003914	0.0757493719623478	0.151597379671083	0.151003234956176
4.86621655413854e-05	0.0130996830178751	0.0757580771125805	0.151613330098142	0.15101884055402
4.87121780445111e-05	0.0131017173143622	0.0757667754139304	0.151629267557551	0.151034433317692
4.87621905476369e-05	0.0131037501924104	0.0757754668790093	0.151645192073697	0.151050013271055
4.88122030507627e-05	0.0131057816545845	0.075784151520508	0.151661103670367	0.151065580438111
4.88622155538885e-05	0.0131078117034314	0.0757928293510344	0.151677002372101	0.151081134842668
4.89122280570143e-05	0.0131098403414888	0.0758015003830676	0.151692888202609	0.151096676508686
4.896224056014e-05	0.0131118675713069	0.0758101646293086	0.151708761186036	0.151112205459788
4.90122530632658e-05	0.0131138933954065	0.0758188221021651	0.151724621345885	0.151127721719673
4.90622655663916e-05	0.0131159178163107	0.0758274728141418	0.151740468706489	0.151143225311948
4.91122780695174e-05	0.0131179408365293	0.0758361167775759	0.151756303291235	0.151158716260192
4.91622905726432e-05	0.0131199624585869	0.0758447540049419	0.151772125123819	0.151174194587822
4.92123030757689e-05	0.0131219826849718	0.0758533845086387	0.15178793422801	0.151189660318182
4.92623155788947e-05	0.0131240015181859	0.0758620083008663	0.151803730627152	0.151205113474831
4.93123280820205e-05	0.0131260189607109	0.0758706253940696	0.15181951434486	0.151220554080815
4.93623405851463e-05	0.0131280350150242	0.0758792358003941	0.15183528540454	0.151235982159437
4.94123530882721e-05	0.0131300496836069	0.0758878395320699	0.151851043829349	0.151251397733782
4.94623655913978e-05	0.0131320629689248	0.07589643660128	0.151866789642682	0.151266800826921
4.95123780945236e-05	0.0131340748734214	0.0759050270201922	0.15188252286772	0.151282191461846
4.95623905976494e-05	0.0131360853995717	0.0759136108009363	0.151898243527672	0.151297569661615
4.96124031007752e-05	0.0131380945498072	0.0759221879556148	0.151913951645458	0.151312935448966
4.9662415603901e-05	0.0131401023265693	0.0759307584961864	0.151929647244277	0.151328288846805
4.97124281070268e-05	0.013142108732296	0.0759393224347466	0.151945330346886	0.15134362987775
4.97624406101525e-05	0.0131441137694086	0.0759478797832543	0.151961000976165	0.151358958564554
4.98124531132783e-05	0.0131461174403199	0.0759564305535864	0.151976659154931	0.151374274929829
4.98624656164041e-05	0.01314811974745	0.0759649747577704	0.151992304906057	0.151389578996098
4.99124781195299e-05	0.0131501206931972	0.0759735124075962	0.152007938252108	0.151404870785921
4.99624906226557e-05	0.0131521202799626	0.0759820435148816	0.152023559215734	0.151420150321561
5.00125031257814e-05	0.0131541185101387	0.0759905680915473	0.152039167819372	0.151435417625541
5.00625156289072e-05	0.0131561153861097	0.0759990861492824	0.152054764085731	0.151450672720072
5.0112528132033e-05	0.013158110910258	0.0760075976998704	0.152070348036995	0.151465915627362
5.01625406351588e-05	0.0131601050849497	0.0760161027550033	0.152085919695845	0.15148114636965
5.02125531382846e-05	0.0131620979125498	0.0760246013263714	0.152101479084079	0.151496364968921
5.02625656414104e-05	0.013164089395423	0.0760330934256539	0.152117026224379	0.151511571447389
5.03125781445361e-05	0.0131660795359177	0.0760415790644263	0.152132561138841	0.151526765826888
5.03625906476619e-05	0.0131680683363756	0.0760500582542228	0.152148083849179	0.151541948129354
5.04126031507877e-05	0.0131700557991424	0.0760585310066157	0.152163594377942	0.151557118376735
5.04626156539135e-05	0.0131720419265492	0.0760669973331864	0.152179092746866	0.15157227659077
5.05126281570393e-05	0.0131740267209273	0.0760754572453971	0.152194578978003	0.151587422793219
5.0562640660165e-05	0.0131760101845881	0.0760839107546516	0.152210053092977	0.151602557005706
5.06126531632908e-05	0.0131779923198495	0.0760923578724349	0.152225515113969	0.151617679249871
5.06626656664166e-05	0.013179973129017	0.0761007986100036	0.152240965062289	0.151632789547241
5.07126781695424e-05	0.0131819526143925	0.0761092329789108	0.152256402959871	0.151647887919359
5.07626906726682e-05	0.013183930778271	0.0761176609902795	0.152271828828223	0.151662974387559
5.0812703175794e-05	0.0131859076229432	0.0761260826555396	0.152287242689002	0.151678048973353
5.08627156789197e-05	0.0131878831506914	0.0761344979859148	0.152302644563711	0.151693111697926
5.09127281820455e-05	0.013189857363788	0.0761429069926551	0.152318034473706	0.151708162582596
5.09627406851713e-05	0.0131918302645099	0.0761513096869326	0.152333412440374	0.151723201648634
5.10127531882971e-05	0.0131938018551108	0.0761597060799226	0.152348778485038	0.151738228917026
5.10627656914229e-05	0.0131957721378579	0.0761680961828102	0.152364132629038	0.151753244408925
5.11127781945486e-05	0.0131977411149937	0.076176480006563	0.152379474893512	0.151768248145327
5.11627906976744e-05	0.0131997087887704	0.0761848575624278	0.152394805299609	0.151783240147215
5.12128032008002e-05	0.0132016751614215	0.076193228861325	0.152410123868273	0.151798220435437
5.1262815703926e-05	0.0132036402351866	0.0762015939143813	0.152425430620721	0.151813189030904
5.13128282070518e-05	0.0132056040122875	0.0762099527325026	0.152440725577905	0.151828145954394
5.13628407101775e-05	0.0132075664949526	0.0762183053266824	0.15245600876073	0.15184309122659
5.14128532133033e-05	0.0132095276853889	0.0762266517078661	0.152471280189879	0.151858024868189
5.14628657164291e-05	0.0132114875858092	0.0762349918867926	0.152486539886403	0.151872946899857
5.15128782195549e-05	0.0132134461984142	0.0762433258745684	0.152501787870856	0.151887857342105
5.15628907226807e-05	0.0132154035254074	0.0762516536818988	0.152517024163937	0.151902756215435
5.16129032258065e-05	0.0132173595689771	0.0762599753195815	0.152532248786398	0.151917643540296
5.16629157289322e-05	0.0132193143313026	0.0762682907983875	0.152547461758589	0.15193251933697
5.1712928232058e-05	0.0132212678145724	0.0762766001291239	0.152562663101229	0.151947383626032
5.17629407351838e-05	0.0132232200209587	0.076284903322476	0.152577852834745	0.151962236427579
5.18129532383096e-05	0.0132251709526285	0.0762932003891612	0.152593030979544	0.151977077761911
5.18629657414354e-05	0.0132271206117409	0.076301491339776	0.152608197555729	0.151991907649146
5.19129782445611e-05	0.0132290690004549	0.0763097761851049	0.152623352583846	0.152006726109423
5.19629907476869e-05	0.0132310161209234	0.0763180549354699	0.152638496084072	0.152021533162751
5.20130032508127e-05	0.0132329619752868	0.0763263276017785	0.152653628076601	0.152036328829208
5.20630157539385e-05	0.0132349065656803	0.0763345941942983	0.152668748581395	0.152051113128761
5.21130282570643e-05	0.0132368498942522	0.0763428547237443	0.152683857618666	0.152065886081174
5.21630407601901e-05	0.0132387919631221	0.0763511092004637	0.152698955208525	0.152080647706403
5.22130532633158e-05	0.013240732774409	0.0763593576350031	0.152714041370689	0.152095398024212
5.22630657664416e-05	0.0132426723302335	0.0763676000377817	0.152729116125265	0.152110137054359
5.23130782695674e-05	0.0132446106327058	0.0763758364191762	0.152744179491984	0.152124864816426
5.23630907726932e-05	0.0132465476839328	0.0763840667896293	0.152759231490772	0.152139581330164
5.2413103275819e-05	0.0132484834860126	0.0763922911593701	0.152774272141326	0.152154286615024
5.24631157789447e-05	0.0132504180410348	0.0764005095388531	0.152789301463222	0.152168980690626
5.25131282820705e-05	0.0132523513510921	0.0764087219382395	0.15280431947607	0.152183663576307
5.25631407851963e-05	0.0132542834182733	0.0764169283678472	0.15281932619984	0.152198335291649
5.26131532883221e-05	0.0132562142446534	0.0764251288379538	0.152834321653542	0.152212995855957
5.26631657914479e-05	0.0132581438323024	0.0764333233588228	0.152849305856981	0.152227645288494
5.27131782945736e-05	0.0132600721832815	0.0764415119405173	0.152864278829581	0.15224228360852
5.27631907976994e-05	0.0132619992996591	0.076449694593201	0.152879240590549	0.152256910835269
5.28132033008252e-05	0.0132639251834962	0.0764578713270616	0.152894191159403	0.152271526987972
5.2863215803951e-05	0.0132658498368316	0.0764660421521731	0.152909130555237	0.152286132085635
5.29132283070768e-05	0.0132677732617145	0.0764742070786456	0.152924058797421	0.152300726147279
5.29632408102026e-05	0.0132696954601903	0.0764823661164161	0.15293897590496	0.152315309192024
5.30132533133283e-05	0.0132716164342901	0.0764905192757099	0.15295388189714	0.152329881238764
5.30632658164541e-05	0.0132735361860372	0.0764986665663265	0.152968776793021	0.152344442306427
5.31132783195799e-05	0.0132754547174671	0.0765068079983093	0.152983660611391	0.152358992413764
5.31632908227057e-05	0.0132773720305939	0.0765149435816074	0.152998533371523	0.152373531579652
5.32133033258315e-05	0.0132792881274232	0.0765230733261511	0.153013395092099	0.152388059822866
5.32633158289572e-05	0.0132812030099684	0.0765311972418114	0.153028245792179	0.152402577162035
5.3313328332083e-05	0.0132831166802368	0.0765393153384424	0.153043085490359	0.152417083615901
5.33633408352088e-05	0.0132850291402221	0.0765474276258517	0.153057914205489	0.152431579203057
5.34133533383346e-05	0.0132869403919152	0.0765555341138969	0.153072731956495	0.152446063941925
5.34633658414604e-05	0.0132888504373075	0.0765636348124049	0.153087538761749	0.152460537851156
5.35133783445862e-05	0.0132907592783834	0.0765717297310864	0.15310233463999	0.152475000949182
5.35633908477119e-05	0.0132926669171104	0.0765798188796566	0.153117119609805	0.152489453254259
5.36134033508377e-05	0.0132945733554685	0.0765879022678188	0.153131893689774	0.152503894784919
5.36634158539635e-05	0.0132964785954204	0.0765959799052953	0.153146656898062	0.152518325559445
5.37134283570893e-05	0.0132983826389289	0.0766040518017753	0.15316140925348	0.152532745596025
5.37634408602151e-05	0.0133002854879486	0.0766121179668325	0.153176150774115	0.152547154912863
5.38134533633408e-05	0.0133021871444359	0.0766201784100533	0.153190881478428	0.152561553528237
5.38634658664666e-05	0.0133040876103372	0.0766282331411284	0.153205601384677	0.152575941460109
5.39134783695924e-05	0.0133059868875926	0.0766362821694215	0.153220310511096	0.152590318726747
5.39634908727182e-05	0.0133078849781383	0.0766443255046892	0.153235008875928	0.152604685345923
5.4013503375844e-05	0.0133097818839037	0.0766523631563223	0.153249696497127	0.152619041335837
5.40635158789697e-05	0.0133116776068219	0.076660395133834	0.153264373392918	0.152633386714291
5.41135283820955e-05	0.0133135721488076	0.0766684214466079	0.153279039581277	0.152647721499265
5.41635408852213e-05	0.0133154655117763	0.0766764421041889	0.153293695080112	0.152662045708338
5.42135533883471e-05	0.0133173576976516	0.0766844571159561	0.153308339907681	0.152676359359635
5.42635658914729e-05	0.0133192487083326	0.0766924664911902	0.153322974081609	0.152690662470665
5.43135783945986e-05	0.013321138545723	0.0767004702393966	0.15333759761982	0.152704955059222
5.43635908977244e-05	0.0133230272117227	0.0767084683698642	0.15335221054006	0.15271923714293
5.44136034008502e-05	0.0133249147082143	0.0767164608918536	0.153366812860101	0.152733508739416
5.4463615903976e-05	0.0133268010371005	0.0767244478146763	0.153381404597766	0.152747769866238
5.45136284071018e-05	0.01332868620025	0.0767324291476424	0.15339598577069	0.152762020540806
5.45636409102276e-05	0.0133305701995498	0.0767404048999893	0.153410556396298	0.152776260780686
5.46136534133533e-05	0.0133324530368613	0.0767483750808583	0.153425116492455	0.152790490603168
5.46636659164791e-05	0.0133343347140744	0.0767563396994951	0.153439666076386	0.152804710025863
5.47136784196049e-05	0.0133362152330415	0.0767642987650896	0.153454205165863	0.152818919065872
5.47636909227307e-05	0.0133380945956122	0.0767722522867742	0.153468733778197	0.15283311774068
5.48137034258565e-05	0.0133399728036578	0.076780139316039	0.153483251930678	0.152847306067327
5.48637159289822e-05	0.0133418498590207	0.0767880817772165	0.153497759640896	0.152861484063159
5.4913728432108e-05	0.013343725763543	0.07679601872179	0.153512256925935	0.152875651745205
5.49637409352338e-05	0.0133456005190672	0.076803950158783	0.15352674380316	0.152889809130721
5.50137534383596e-05	0.0133474741274277	0.0768118760972229	0.153541220289711	0.15290395623664
5.50637659414854e-05	0.0133493465904624	0.0768197965461083	0.153555686402887	0.152918093079994
5.51137784446112e-05	0.0133512179099924	0.0768277115144477	0.153570142159608	0.152932219677829
5.51637909477369e-05	0.0133530880878413	0.0768356210111808	0.153584587577207	0.152946336046977
5.52138034508627e-05	0.0133549571258216	0.0768435250452792	0.153599022672671	0.152960442204476
5.52638159539885e-05	0.0133568250257568	0.076851423625609	0.153613447462812	0.152974538167049
5.53138284571143e-05	0.0133586917894493	0.0768593167610711	0.153627861964656	0.152988623951521
5.53638409602401e-05	0.0133605574186968	0.0768672044605653	0.153642266195229	0.153002699574679
5.54138534633658e-05	0.0133624219153088	0.0768750867329084	0.153656660171238	0.153016765053139
5.54638659664916e-05	0.0133642852810695	0.0768829635869215	0.153671043909705	0.153030820403744
5.55138784696174e-05	0.0133661475177826	0.0768908350314633	0.153685417427127	0.153044865643038
5.55638909727432e-05	0.0133680086272243	0.0768987010752407	0.153699780740515	0.153058900787604
5.5613903475869e-05	0.0133698686111786	0.0769065617270446	0.153714133866387	0.15307292585399
5.56639159789948e-05	0.0133717274714211	0.0769144169956106	0.153728476821518	0.153086940858674
5.57139284821205e-05	0.0133735852097301	0.0769222668896331	0.153742809622342	0.153100945818096
5.57639409852463e-05	0.0133754418278671	0.0769301114178427	0.153757132285688	0.153114940748851
5.58139534883721e-05	0.0133772973275964	0.076937950588855	0.153771444827892	0.15312892566707
5.58639659914979e-05	0.0133791517106763	0.0769457844113395	0.153785747265422	0.153142900589282
5.59139784946237e-05	0.0133810049788679	0.0769536128939513	0.153800039614784	0.153156865531724
5.59639909977494e-05	0.0133828571339211	0.0769614360452633	0.153814321892403	0.153170820510569
5.60140035008752e-05	0.0133847081775793	0.0769692538738316	0.153828594114537	0.15318476554223
5.6064016004001e-05	0.0133865581115821	0.0769770663882845	0.153842856297637	0.153198700642682
5.61140285071268e-05	0.0133884069376746	0.0769848735971196	0.153857108457906	0.153212625828057
5.61640410102526e-05	0.013390254657578	0.0769926755088529	0.153871350611651	0.153226541114597
5.62140535133783e-05	0.0133921012730349	0.0770004721320052	0.153885582774899	0.153240446518254
5.62640660165041e-05	0.013393946785763	0.0770082634750163	0.153899804963989	0.153254342055062
5.63140785196299e-05	0.0133957911974846	0.0770160495463512	0.153914017194762	0.153268227741037
5.63640910227557e-05	0.0133976345099158	0.0770238303544311	0.153928219483667	0.153282103591922
5.64141035258815e-05	0.0133994767247649	0.0770316059077297	0.153942411846592	0.1532959696239
5.64641160290073e-05	0.0134013178437496	0.0770393762145781	0.153956594299338	0.153309825852598
5.6514128532133e-05	0.0134031578685676	0.077047141283382	0.153970766858067	0.153323672293827
5.65641410352588e-05	0.0134049968009218	0.0770549011224339	0.153984929538625	0.153337508963507
5.66141535383846e-05	0.0134068346424998	0.0770626557401461	0.153999082356825	0.153351335877221
5.66641660415104e-05	0.0134086713949999	0.0770704051447409	0.154013225328646	0.153365153050737
5.67141785446362e-05	0.0134105070601027	0.077078149344541	0.154027358469839	0.153378960499677
5.67641910477619e-05	0.0134123416394986	0.0770858883478128	0.154041481795983	0.153392758239668
5.68142035508877e-05	0.0134141751348692	0.0770936221628424	0.154055595322963	0.153406546286378
5.68642160540135e-05	0.0134160075478843	0.0771013507978017	0.154069699066512	0.153420324655195
5.69142285571393e-05	0.0134178388802092	0.0771090742609228	0.154083793042086	0.153434093361666
5.69642410602651e-05	0.0134196691335193	0.0771167925603644	0.154097877265425	0.153447852421277
5.70142535633909e-05	0.0134214983094734	0.0771245057043114	0.154111951751967	0.153461601849423
5.70642660665166e-05	0.0134233264097319	0.0771322137009195	0.154126016517408	0.153475341661438
5.71142785696424e-05	0.0134251534359449	0.0771399165582852	0.154140071577009	0.15348907187284
5.71642910727682e-05	0.0134269793897688	0.0771476142845069	0.15415411694637	0.153502792498707
5.7214303575894e-05	0.0134288042728444	0.077155306887724	0.154168152640841	0.153516503554443
5.72643160790198e-05	0.013430628086825	0.0771629943759456	0.15418217867582	0.153530205055273
5.73143285821455e-05	0.0134324508333353	0.0771706767572389	0.154196195066647	0.153543897016317
5.73643410852713e-05	0.0134342725140213	0.0771783540396539	0.154210201828546	0.153557579452855
5.74143535883971e-05	0.0134360931305086	0.0771860262311264	0.154224198976864	0.153571252379906
5.74643660915229e-05	0.0134379126844278	0.0771936933397193	0.154238186526683	0.1535849158126
5.75143785946487e-05	0.0134397311773958	0.0772013553733461	0.154252164493322	0.153598569765909
5.75643910977744e-05	0.0134415486110315	0.0772090123399882	0.15426613289183	0.153612214254857
5.76144036009002e-05	0.0134433649869542	0.0772166642475454	0.154280091737315	0.153625849294502
5.7664416104026e-05	0.0134451803067773	0.0772243111039656	0.154294041044947	0.153639474899696
5.77144286071518e-05	0.0134469945721076	0.0772319529170926	0.154307980829693	0.153653091085337
5.77644411102776e-05	0.013448807784541	0.0772395896948007	0.154321911106504	0.153666697866409
5.78144536134034e-05	0.0134506199456821	0.0772472214449868	0.154335831890404	0.153680295257513
5.78644661165291e-05	0.0134524310571316	0.077254848175419	0.154349743196186	0.15369388327356
5.79144786196549e-05	0.0134542411204734	0.0772624698939598	0.154363645038988	0.153707461929352
5.79644911227807e-05	0.0134560501372984	0.0772700866083846	0.154377537433312	0.153721031239506
5.80145036259065e-05	0.0134578581091872	0.0772776983264601	0.15439142039435	0.15373459121882
5.80645161290323e-05	0.0134596650377335	0.0772853050559221	0.154405293936596	0.153748141881723
5.8114528632158e-05	0.013461470924501	0.0772929068045882	0.154419158074822	0.153761683242994
5.81645411352838e-05	0.0134632757710714	0.0773005035801147	0.154433012823909	0.153775215317331
5.82145536384096e-05	0.0134650795790083	0.0773080953901882	0.154446858198245	0.153788738118945
5.82645661415354e-05	0.0134668823498787	0.0773156822425352	0.154460694212817	0.153802251662538
5.83145786446612e-05	0.0134686840852457	0.0773232641447754	0.15447452088194	0.153815755962577
5.83645911477869e-05	0.0134704847866671	0.0773308411045719	0.154488338220224	0.15382925103342
5.84146036509127e-05	0.0134722844556935	0.0773384131295513	0.154502146242296	0.153842736889507
5.84646161540385e-05	0.0134740830938806	0.0773459802273179	0.154515944962607	0.153856213545159
5.85146286571643e-05	0.0134758807027773	0.0773535424054837	0.154529734395519	0.153869681014724
5.85646411602901e-05	0.0134776772839255	0.0773610996715788	0.15454351455563	0.153883139312596
5.86146536634159e-05	0.0134794728388618	0.0773686520331669	0.154557285457173	0.15389658845288
5.86646661665416e-05	0.0134812673691227	0.0773761994978173	0.154571047114664	0.153910028449801
5.87146786696674e-05	0.0134830608762419	0.0773837420730147	0.154584799542085	0.153923459317698
5.87646911727932e-05	0.0134848533617525	0.0773912797662498	0.154598542754124	0.1539368810706
5.8814703675919e-05	0.0134866448271751	0.0773988125850502	0.154612276764755	0.153950293722654
5.88647161790448e-05	0.01348843527403	0.0774063405367825	0.15462600158834	0.153963697287892
5.89147286821705e-05	0.0134902247038407	0.0774138636290021	0.154639717238934	0.153977091780552
5.89647411852963e-05	0.0134920131181172	0.0774213818690843	0.154653423730796	0.153990477214448
5.90147536884221e-05	0.0134938005183785	0.0774288952644427	0.154667121078089	0.15400385360359
5.90647661915479e-05	0.0134955869061209	0.0774364038224573	0.154680809294669	0.154017220962131
5.91147786946737e-05	0.013497372282857	0.0774439075505276	0.154694488394752	0.15403057930369
5.91647911977995e-05	0.0134991566500835	0.0774514064559825	0.154708158392436	0.154043928642402
5.92148037009252e-05	0.0135009400092968	0.0774589005461818	0.154721819301391	0.154057268992019
5.9264816204051e-05	0.0135027223619863	0.0774663898284097	0.154735471135777	0.154070600366307
5.93148287071768e-05	0.0135045037096553	0.0774738743100334	0.154749113909507	0.154083922779135
5.93648412103026e-05	0.0135062840537847	0.0774813539983174	0.154762747636375	0.154097236244201
5.94148537134284e-05	0.0135080633958502	0.0774888289004868	0.154776372330422	0.154110540775303
5.94648662165541e-05	0.0135098417373379	0.077496299023863	0.154789988005101	0.154123836385978
5.95148787196799e-05	0.0135116190797186	0.0775037643756216	0.154803594674545	0.154137123090005
5.95648912228057e-05	0.0135133954244772	0.077511224963026	0.154817192352398	0.154150400901058
5.96149037259315e-05	0.0135151707730666	0.0775186807932174	0.154830781052194	0.154163669832552
5.96649162290573e-05	0.01351694512697	0.0775261318734751	0.154844360787924	0.154176929898171
5.9714928732183e-05	0.0135187184876283	0.0775335782108769	0.154857931572912	0.154190181111412
5.97649412353088e-05	0.0135204908565228	0.0775410198125974	0.154871493420905	0.154203423485751
5.98149537384346e-05	0.0135222622350971	0.0775484566858072	0.154885046345614	0.154216657034698
5.98649662415604e-05	0.0135240326248053	0.0775558888375973	0.154898590360467	0.154229881771633
5.99149787446862e-05	0.0135258020270998	0.0775633162750582	0.154912125479002	0.154243097709978
5.9964991247812e-05	0.0135275704434222	0.0775707390052703	0.154925651714794	0.154256304863077
6.00150037509377e-05	0.0135293378752131	0.0775781570353172	0.154939169081185	0.154269503244289
6.00650162540635e-05	0.0135311043239183	0.0775855703722702	0.154952677591541	0.154282692866893
6.01150287571893e-05	0.0135328697909635	0.0775929790230792	0.154966177259363	0.154295873744184
6.01650412603151e-05	0.0135346342777978	0.0776003829948944	0.154979668098119	0.15430904588936
6.02150537634409e-05	0.0135363977858297	0.0776077822946068	0.154993150120941	0.154322209315729
6.02650662665666e-05	0.0135381603165046	0.0776151769292313	0.155006623341091	0.154335364036393
6.03150787696924e-05	0.0135399218712293	0.0776225669057543	0.155020087772178	0.154348510064478
6.03650912728182e-05	0.0135416824514346	0.0776299522311172	0.155033543427036	0.1543616474131
6.0415103775944e-05	0.0135434420585251	0.0776373329122591	0.155046990319233	0.154374776095472
6.04651162790698e-05	0.0135452006939224	0.0776447089560864	0.155060428461653	0.154387896124523
6.05151287821956e-05	0.0135469583590327	0.0776520803695174	0.155073857867447	0.154401007513306
6.05651412853213e-05	0.0135487150552596	0.0776594471594172	0.155087278550118	0.154414110274785
6.06151537884471e-05	0.0135504707840114	0.0776668093326923	0.155100690522216	0.15442720442201
6.06651662915729e-05	0.0135522255466903	0.0776741668961906	0.155114093797073	0.154440289967861
6.07151787946987e-05	0.0135539793446853	0.0776815198567252	0.155127488387834	0.154453366925242
6.07651912978245e-05	0.0135557321793966	0.0776888682211414	0.155140874307186	0.154466435307027
6.08152038009502e-05	0.0135574840522088	0.0776962119962371	0.155154251568284	0.154479495126036
6.0865216304076e-05	0.0135592349645115	0.0777035511888206	0.155167620184011	0.154492546395134
6.09152288072018e-05	0.0135609849176931	0.0777108858056652	0.155180980167273	0.154505589127105
6.09652413103276e-05	0.0135627339131177	0.0777182158534959	0.155194331530972	0.154518623334726
6.10152538134534e-05	0.0135644819521874	0.0777255413391299	0.15520767428783	0.154531649030504
6.10652663165791e-05	0.0135662290362583	0.0777328622692248	0.15522100845087	0.154544666227508
6.11152788197049e-05	0.013567975166717	0.0777401786505666	0.155234334032605	0.154557674938103
6.11652913228307e-05	0.0135697203449146	0.0777474904897814	0.15524765104619	0.154570675175127
6.12153038259565e-05	0.0135714645722335	0.0777547977935755	0.155260959503824	0.154583666950963
6.12653163290823e-05	0.0135732078500197	0.0777621005686748	0.155274259418671	0.154596650278289
6.13153288322081e-05	0.0135749501796462	0.0777693988216367	0.155287550803121	0.154609625169833
6.13653413353338e-05	0.0135766915624608	0.0777766925592131	0.155300833669858	0.154622591637862
6.14153538384596e-05	0.0135784319998159	0.0777839817879046	0.155314108031541	0.154635549694866
6.14653663415854e-05	0.0135801714930674	0.077791266514386	0.155327373900736	0.154648499353592
6.15153788447112e-05	0.0135819100435599	0.0777985467452305	0.155340631290102	0.154661440626195
6.1565391347837e-05	0.013583647652638	0.0778058224870623	0.15535388021191	0.154674373525181
6.16154038509627e-05	0.0135853843216412	0.0778130937463917	0.155367120678787	0.154687298062952
6.16654163540885e-05	0.0135871200519072	0.0778203605297757	0.15538035270319	0.154700214251783
6.17154288572143e-05	0.0135888548447681	0.0778276228437459	0.155393576297611	0.154713122104096
6.17654413603401e-05	0.0135905887015648	0.0778348806948381	0.155406791474291	0.154726021632131
6.18154538634659e-05	0.0135923216236111	0.0778421340895225	0.155419998245843	0.154738912848001
6.18654663665916e-05	0.0135940536122485	0.0778493830343232	0.155433196624337	0.154751795764273
6.19154788697174e-05	0.0135957846687948	0.0778566275357056	0.155446386622347	0.154764670392904
6.19654913728432e-05	0.0135975147945634	0.0778638676001245	0.155459568252083	0.154777536746047
6.2015503875969e-05	0.0135992439908812	0.0778711032340199	0.155472741525837	0.154790394836082
6.20655163790948e-05	0.0136009722590588	0.077878334443802	0.155485906455596	0.154803244674882
6.21155288822206e-05	0.0136026996003986	0.0778855612359318	0.155499063053945	0.154816086274721
6.21655413853463e-05	0.0136044260162229	0.0778927836167637	0.155512211332814	0.154828919647669
6.22155538884721e-05	0.0136061515078336	0.0779000015927354	0.15552535130443	0.154841744805568
6.22655663915979e-05	0.0136078760765204	0.0779072151701299	0.155538482980899	0.154854561760604
6.23155788947237e-05	0.0136095997236008	0.0779144243553839	0.155551606374413	0.154867370524797
6.23655913978495e-05	0.0136113224503622	0.0779216291548239	0.155564721496896	0.154880171110005
6.24156039009753e-05	0.0136130442581	0.0779288295747788	0.155577828360511	0.154892963528185
6.2465616404101e-05	0.0136147651481031	0.0779360256215265	0.1555909269772	0.154905747791244
6.25156289072268e-05	0.0136164851216637	0.0779432173014084	0.155604017359082	0.154918523911163
6.25656414103526e-05	0.0136182041800632	0.0779504046207352	0.155617099517963	0.154931291899593
6.26156539134784e-05	0.0136199223245866	0.0779575875856962	0.155630173465826	0.154944051768509
6.26656664166041e-05	0.0136216395565044	0.0779647662025806	0.155643239214517	0.154956803529583
6.27156789197299e-05	0.0136233558771074	0.0779719404776896	0.15565629677602	0.154969547194795
6.27656914228557e-05	0.0136250712876582	0.0779791104171902	0.155669346162251	0.154982282775685
6.28157039259815e-05	0.0136267857894457	0.077986276027312	0.155682387384877	0.154995010284201
6.28657164291073e-05	0.013628499383715	0.0779934373142554	0.155695420455775	0.155007729731708
6.29157289322331e-05	0.0136302120717407	0.0780005942842275	0.155708445386679	0.155020441130123
6.29657414353588e-05	0.0136319238547937	0.0780077469433667	0.155721462189456	0.155033144491014
6.30157539384846e-05	0.013633634734125	0.07801489529787	0.155734470875691	0.155045839826018
6.30657664416104e-05	0.0136353447109932	0.0780220393538626	0.155747471457144	0.155058527146674
6.31157789447362e-05	0.0136370537866459	0.0780291791174562	0.155760463945388	0.155071206464517
6.3165791447862e-05	0.0136387619623526	0.0780363145948413	0.1557734483522	0.15508387779124
6.32158039509878e-05	0.0136404692393442	0.0780434457920638	0.155786424689174	0.155096541138248
6.32658164541135e-05	0.0136421756188802	0.0780505727152315	0.155799392967899	0.155109196516928
6.33158289572393e-05	0.0136438811021954	0.078057695370427	0.155812353199903	0.15512184393889
6.33658414603651e-05	0.0136455856905408	0.0780648137636857	0.15582530539678	0.155134483415566
6.34158539634909e-05	0.0136472893851357	0.0780719279011222	0.155838249569851	0.155147114958264
6.34658664666167e-05	0.0136489921872351	0.0780790377887168	0.155851185730857	0.155159738578417
6.35158789697424e-05	0.0136506940980579	0.0780861434325158	0.155864113891128	0.155172354287381
6.35658914728682e-05	0.0136523951188436	0.0780932448385365	0.155877034062092	0.155184962096492
6.3615903975994e-05	0.013654095250815	0.0781003420127293	0.155889946255281	0.155197562017079
6.36659164791198e-05	0.0136557944951985	0.0781074349611823	0.155902850481933	0.155210154060324
6.37159289822456e-05	0.013657492853214	0.0781145236897512	0.155915746753546	0.15522273823761
6.37659414853714e-05	0.0136591903260836	0.0781216082045124	0.155928635081392	0.155235314560092
6.38159539884971e-05	0.0136608869150161	0.0781286885112791	0.155941515476748	0.155247883039002
6.38659664916229e-05	0.0136625826212392	0.0781357646160619	0.155954387950952	0.155260443685522
6.39159789947487e-05	0.0136642774459544	0.0781428365248005	0.155967252515205	0.155272996510835
6.39659914978745e-05	0.0136659713903643	0.0781499042433358	0.155980109180785	0.155285541525944
6.40160040010002e-05	0.0136676644556916	0.0781569677776064	0.155992957958906	0.155298078742089
6.4066016504126e-05	0.0136693566431274	0.0781640271334795	0.156005798860699	0.155310608170325
6.41160290072518e-05	0.0136710479538842	0.0781710823168434	0.156018631897446	0.155323129821712
6.41660415103776e-05	0.0136727383891483	0.0781781333335065	0.156031457080181	0.155335643707308
6.42160540135034e-05	0.0136744279501211	0.078185180189355	0.156044274420096	0.155348149838098
6.42660665166292e-05	0.0136761166379946	0.0781922228902148	0.156057083928191	0.155360648224944
6.43160790197549e-05	0.0136778044539615	0.0781992614418433	0.156069885615547	0.155373138879033
6.43660915228807e-05	0.0136794913992038	0.07820629585011	0.156082679493209	0.155385621811098
6.44161040260065e-05	0.0136811774749145	0.0782133261207994	0.156095465572246	0.15539809703221
6.44661165291323e-05	0.013682862682274	0.0782203522596474	0.156108243863627	0.155410564553231
6.45161290322581e-05	0.0136845470224625	0.078227374272459	0.156121014378265	0.155423024384875
6.45661415353838e-05	0.0136862304966595	0.0782343921649979	0.156133777127159	0.155435476538186
6.46161540385096e-05	0.0136879131060362	0.0782414059429506	0.156146532121296	0.155447921023907
6.46661665416354e-05	0.0136895948517662	0.0782484156120827	0.156159279371394	0.155460357852782
6.47161790447612e-05	0.0136912757350297	0.0782554211781119	0.156172018888456	0.155472787035606
6.4766191547887e-05	0.0136929557569784	0.0782624226467507	0.156184750683276	0.155485208583077
6.48162040510128e-05	0.0136946349187846	0.0782694200236274	0.156197474766683	0.155497622506068
6.48662165541385e-05	0.013696313221614	0.0782764133144653	0.156210191149527	0.155510028815158
6.49162290572643e-05	0.0136979906666292	0.0782834025249617	0.156222899842469	0.155522427521048
6.49662415603901e-05	0.0136996672549847	0.0782903876607544	0.156235600856391	0.155534818634391
6.50162540635159e-05	0.0137013429878307	0.0782973687274369	0.156248294202092	0.155547202165843
6.50662665666417e-05	0.0137030178663274	0.0783043457306767	0.156260979890029	0.155559578125987
6.51162790697674e-05	0.0137046918916231	0.0783113186761063	0.156273657930991	0.155571946525433
6.51662915728932e-05	0.0137063650648675	0.0783182875692963	0.156286328335697	0.155584307374692
6.5216304076019e-05	0.0137080373871984	0.0783252524158398	0.156298991114838	0.155596660684325
6.52663165791448e-05	0.0137097088597727	0.0783322132213446	0.156311646278781	0.155609006464879
6.53163290822706e-05	0.0137113794837213	0.0783391699913703	0.156324293838484	0.155621344726894
6.53663415853964e-05	0.0137130492601842	0.0783461227314722	0.156336933804147	0.155633675480615
6.54163540885221e-05	0.0137147181903019	0.0783530714471942	0.156349566186501	0.155645998736715
6.54663665916479e-05	0.0137163862752	0.078360016144077	0.156362190996052	0.15565831450552
6.55163790947737e-05	0.0137180535160163	0.0783669568276349	0.156374808243348	0.155670622797558
6.55663915978995e-05	0.0137197199138811	0.078373893503383	0.156387417938771	0.155682923623057
6.56164041010253e-05	0.0137213854699138	0.0783808261767841	0.156400020092801	0.155695216992377
6.5666416604151e-05	0.0137230501852371	0.0783877548533715	0.156412614715944	0.1557075029159
6.57164291072768e-05	0.013724714060984	0.0783946795386133	0.156425201818535	0.15571978140402
6.57664416104026e-05	0.0137263770982634	0.0784016002379487	0.156437781410927	0.155732052466874
6.58164541135284e-05	0.0137280392982012	0.0784085169568435	0.15645035350356	0.155744316114859
6.58664666166542e-05	0.0137297006619049	0.0784154297007329	0.156462918106865	0.155756572358144
6.59164791197799e-05	0.0137313611904879	0.0784223384750815	0.156475475230968	0.15576882120703
6.59664916229057e-05	0.0137330208850649	0.0784292432852094	0.156488024886295	0.15578106267162
6.60165041260315e-05	0.0137346797467357	0.0784361441366291	0.156500567083005	0.155793296762146
6.60665166291573e-05	0.0137363377766053	0.0784430410346551	0.156513101831461	0.155805523488688
6.61165291322831e-05	0.0137379949757875	0.0784499339846953	0.156525629141823	0.155817742861565
6.61665416354088e-05	0.0137396513453797	0.0784568229921613	0.156538149024394	0.155829954890714
6.62165541385346e-05	0.0137413068864753	0.0784637080623653	0.156550661489327	0.155842159586306
6.62665666416604e-05	0.0137429616001707	0.0784705892006636	0.156563166546748	0.155854356958438
6.63165791447862e-05	0.0137446154875608	0.0784774664123857	0.156575664206807	0.155866547017111
6.6366591647912e-05	0.0137462685497411	0.0784843397028604	0.156588154479727	0.15587872977238
6.64166041510378e-05	0.0137479207877994	0.0784912090774052	0.156600637375493	0.155890905234304
6.64666166541635e-05	0.0137495722028174	0.0784980745413707	0.156613112904339	0.15590307341277
6.65166291572893e-05	0.0137512227958785	0.0785049360999245	0.156625581076009	0.155915234317792
6.65666416604151e-05	0.0137528725680728	0.0785117937584428	0.156638041900829	0.155927387959292
6.66166541635409e-05	0.013754521520482	0.0785186475221935	0.156650495388746	0.155939534347168
6.66666666666667e-05	0.013756169654178	0.0785254973963964	0.156662941549749	0.155951673491423
6.67166791697925e-05	0.0137578169702364	0.0785323433863006	0.156675380393845	0.155963805401813
6.67666916729182e-05	0.0137594634697376	0.0785391854972179	0.156687811930937	0.155975930088349
6.6816704176044e-05	0.0137611091537441	0.0785460237342586	0.156700236170979	0.155988047560695
6.68667166791698e-05	0.0137627540233277	0.0785528581027052	0.156712653123831	0.156000157828846
6.69167291822956e-05	0.0137643980795554	0.0785596886077289	0.156725062799482	0.156012260902499
6.69667416854214e-05	0.0137660413234981	0.0785665152545544	0.156737465207634	0.156024356791407
6.70167541885471e-05	0.0137676837562088	0.0785733380483428	0.156749860358332	0.156036445505352
6.70667666916729e-05	0.0137693253787532	0.0785801569942498	0.156762248261349	0.156048527054171
6.71167791947987e-05	0.013770966192192	0.0785869720974675	0.15677462892645	0.156060601447403
6.71667916979245e-05	0.0137726061975782	0.0785937833631143	0.156787002363475	0.156072668694768
6.72168042010503e-05	0.0137742453959572	0.0786005907963676	0.156799368582079	0.156084728806119
6.72668167041761e-05	0.0137758837883985	0.0786073944023206	0.156811727592079	0.156096781791008
6.73168292073018e-05	0.0137775213759321	0.0786141941860836	0.156824079403261	0.156108827658969
6.73668417104276e-05	0.0137791581596129	0.078620990152749	0.156836424025164	0.156120866419716
6.74168542135534e-05	0.0137807941404925	0.0786277823074679	0.156848761467618	0.15613289808287
6.74668667166792e-05	0.013782429319608	0.0786345706552915	0.156861091740309	0.156144922657928
6.7516879219805e-05	0.0137840636980033	0.0786413552012779	0.156873414852773	0.156156940154493
6.75668917229307e-05	0.0137856972767137	0.0786481359505232	0.156885730814752	0.156168950582076
6.76169042260565e-05	0.0137873300567761	0.0786549129080522	0.156898039635786	0.156180953950188
6.76669167291823e-05	0.013788962039229	0.0786616860789018	0.15691034132537	0.156192950268324
6.77169292323081e-05	0.013790593225096	0.0786684554681673	0.156922635893231	0.156204939546009
6.77669417354339e-05	0.0137922236154111	0.0786752210807792	0.156934923348746	0.156216921792569
6.78169542385596e-05	0.0137938532112075	0.0786819829218351	0.15694720370155	0.156228897017567
6.78669667416854e-05	0.0137954820135086	0.0786887409962313	0.156959476961138	0.156240865230367
6.79169792448112e-05	0.0137971100233373	0.0786954953090524	0.156971743137008	0.156252826440413
6.7966991747937e-05	0.0137987372417174	0.0787022458652518	0.156984002238584	0.156264780656931
6.80170042510628e-05	0.0138003636696667	0.0787089926697859	0.156996254275267	0.156276727889504
6.80670167541885e-05	0.0138019893082053	0.0787157357276229	0.15700849925656	0.156288668147291
6.81170292573143e-05	0.013803614158342	0.0787224750437063	0.157020737191901	0.156300601439635
6.81670417604401e-05	0.0138052382210979	0.0787292106229915	0.157032968090615	0.156312527775911
6.82170542635659e-05	0.0138068614974818	0.0787359424703419	0.157045191962056	0.156324447165293
6.82670667666917e-05	0.013808483988497	0.078742670590731	0.157057408815619	0.156336359617121
6.83170792698175e-05	0.0138101056951663	0.0787493949890964	0.157069618660588	0.156348265140608
6.83670917729432e-05	0.0138117266184811	0.07875611567031	0.157081821506206	0.156360163744974
6.8417104276069e-05	0.0138133467594507	0.0787628326392307	0.157094017361968	0.156372055439347
6.84671167791948e-05	0.0138149661190727	0.07876954590075	0.157106206236962	0.156383940233138
6.85171292823206e-05	0.0138165846983567	0.0787762554597486	0.157118388140462	0.15639581813523
6.85671417854464e-05	0.0138182024982838	0.0787829613210749	0.157130563081884	0.156407689154949
6.86171542885721e-05	0.0138198195198584	0.0787896634895765	0.157142731070115	0.156419553301367
6.86671667916979e-05	0.0138214357640791	0.0787963619700999	0.157154892114622	0.156431410583519
6.87171792948237e-05	0.0138230512319268	0.078803056767472	0.157167046224477	0.156443261010696
6.87671917979495e-05	0.0138246659243975	0.0788097478865047	0.157179193408774	0.156455104591739
6.88172043010753e-05	0.0138262798424751	0.0788164353320015	0.157191333676867	0.1564669413358
6.88672168042011e-05	0.0138278929871474	0.0788231191088001	0.1572034670377	0.156478771251915
6.89172293073268e-05	0.0138295053593987	0.0788297992216304	0.157215593500299	0.15649059434912
6.89672418104526e-05	0.0138311169602036	0.0788364756753076	0.157227713073884	0.156502410636414
6.90172543135784e-05	0.0138327277905453	0.0788431484745906	0.157239825767542	0.156514220122671
6.90672668167042e-05	0.0138343378514011	0.0788498176242221	0.157251931590286	0.156526022817028
6.911727931983e-05	0.0138359471437508	0.0788564831289982	0.157264030551031	0.156537818728173
6.91672918229557e-05	0.0138375556685627	0.0788631449936217	0.157276122658984	0.156549607865257
6.92173043260815e-05	0.0138391634268146	0.0788698032228781	0.157288207922905	0.15656139023703
6.92673168292073e-05	0.0138407704194677	0.0788764578213987	0.157300286351945	0.156573165852558
6.93173293323331e-05	0.0138423766474943	0.0788831087939636	0.157312357954862	0.156584934720529
6.93673418354589e-05	0.0138439821118583	0.0788897561452325	0.157324422740949	0.156596696849845
6.94173543385847e-05	0.0138455868135233	0.0788963998799463	0.157336480718737	0.156608452249414
6.94673668417104e-05	0.0138471907534505	0.0789030400027314	0.157348531897324	0.156620200927922
6.95173793448362e-05	0.013848793932609	0.0789096765183176	0.157360576285535	0.156631942894241
6.9567391847962e-05	0.0138503963519452	0.078916309431308	0.157372613892297	0.156643678157201
6.96174043510878e-05	0.0138519980124267	0.0789229387464216	0.157384644726371	0.15665540672541
6.96674168542136e-05	0.0138535989149935	0.0789295644682971	0.15739666879663	0.156667128607837
6.97174293573393e-05	0.0138551990606082	0.0789361866015059	0.157408686111806	0.156678843812954
6.97674418604651e-05	0.0138567984502223	0.0789428051506929	0.157420696680886	0.156690552349569
6.98174543635909e-05	0.013858397084782	0.0789494201205523	0.157432700512387	0.156702254226473
6.98674668667167e-05	0.0138599949652284	0.078956031515624	0.157444697615168	0.156713949452186
6.99174793698425e-05	0.0138615920925086	0.0789626393404885	0.157456687998011	0.156725638035412
6.99674918729682e-05	0.0138631884675727	0.0789692435997632	0.157468671669592	0.156737319984813
7.0017504376094e-05	0.0138647840913547	0.0789758442980701	0.157480648638722	0.15674899530906
7.00675168792198e-05	0.0138663789648014	0.0789824414399663	0.157492618913857	0.156760664016602
7.01175293823456e-05	0.0138679730888389	0.0789890350299415	0.157504582503745	0.156772326116075
7.01675418854714e-05	0.0138695664644156	0.0789956250726163	0.157516539417282	0.156783981616223
7.02175543885971e-05	0.0138711590924577	0.0790022115725052	0.157528489662782	0.156795630525341
7.02675668917229e-05	0.0138727509738975	0.0790087945341938	0.157540433249042	0.156807272852193
7.03175793948487e-05	0.0138743421096593	0.0790153739621162	0.1575523701846	0.156818908605038
7.03675918979745e-05	0.0138759325006841	0.0790219498608507	0.157564300478018	0.156830537792578
7.04176044011003e-05	0.0138775221478892	0.0790285222349089	0.157576224137779	0.156842160423246
7.04676169042261e-05	0.0138791110522103	0.079035091088786	0.157588141172622	0.156853776505453
7.05176294073518e-05	0.0138806992145557	0.0790416564269458	0.157600051591	0.156865386047647
7.05676419104776e-05	0.0138822866358539	0.0790482182538782	0.157611955401372	0.156876989058284
7.06176544136034e-05	0.0138838733170222	0.0790547765740634	0.157623852612315	0.15688858554588
7.06676669167292e-05	0.0138854592589796	0.0790613313919839	0.157635743232111	0.156900175518652
7.0717679419855e-05	0.0138870444626403	0.079067882712031	0.157647627269477	0.156911758985083
7.07676919229808e-05	0.0138886289289144	0.079074430538697	0.157659504732722	0.15692333595346
7.08177044261065e-05	0.0138902126587253	0.0790809748764286	0.157671375630287	0.156934906432306
7.08677169292323e-05	0.0138917956529723	0.0790875157296191	0.157683239970571	0.156946470429749
7.09177294323581e-05	0.013893377912571	0.0790940531027156	0.157695097762101	0.156958027954178
7.09677419354839e-05	0.0138949594384259	0.079100587000121	0.157706949013025	0.15696957901394
7.10177544386097e-05	0.0138965402314386	0.0791071174262332	0.157718793731862	0.156981123617265
7.10677669417354e-05	0.0138981202925128	0.0791136443854499	0.157730631926858	0.156992661772391
7.11177794448612e-05	0.0138996996225558	0.0791201678821186	0.157742463606455	0.157004193487616
7.1167791947987e-05	0.0139012782224573	0.0791266879206564	0.157754288778841	0.157015718771094
7.12178044511128e-05	0.013902856093121	0.0791332045054244	0.157766107452453	0.157027237631091
7.12678169542386e-05	0.0139044332354485	0.0791397176407873	0.157777919635446	0.157038750075881
7.13178294573643e-05	0.013906009650333	0.0791462273310893	0.157789725336072	0.157050256113519
7.13678419604901e-05	0.013907585338653	0.0791527335806111	0.15780152456266	0.157061755752248
7.14178544636159e-05	0.0139091603013161	0.0791592363938018	0.157813317323347	0.157073249000139
7.14678669667417e-05	0.0139107345392018	0.0791657357748891	0.157825103626553	0.157084735865454
7.15178794698675e-05	0.013912308053203	0.0791722317282217	0.157836883480219	0.157096216356235
7.15678919729933e-05	0.013913880844206	0.0791787242580943	0.157848656892553	0.157107690480454
7.1617904476119e-05	0.013915452913084	0.0791852133688216	0.157860423871914	0.15711915824635
7.16679169792448e-05	0.0139170242607332	0.0791917600087879	0.157872184426207	0.157130619662069
7.17179294823706e-05	0.0139185948880289	0.0791982422940298	0.157883938563699	0.15714207473551
7.17679419854964e-05	0.013920164795851	0.079204721173005	0.157895686292558	0.15715352347479
7.18179544886222e-05	0.0139217339850721	0.0792111966498606	0.157907427620745	0.157164965887877
7.18679669917479e-05	0.0139233024565758	0.0792176687290567	0.157919162556536	0.157176401982829
7.19179794948737e-05	0.0139248702112299	0.0792241374145923	0.157930891107789	0.15718783176756
7.19679919979995e-05	0.0139264372499101	0.0792306027108636	0.157942613282607	0.157199255250069
7.20180045011253e-05	0.0139280035734813	0.0792370646220925	0.157954329089078	0.157210672438291
7.20680170042511e-05	0.0139295691828213	0.0792435231524767	0.157966038535233	0.157222083340372
7.21180295073768e-05	0.0139311340787909	0.079249978306191	0.157977741628998	0.157233487963959
7.21680420105026e-05	0.0139326982622545	0.079256430087536	0.157989438378411	0.157244886317169
7.22180545136284e-05	0.0139342617340886	0.0792628785006862	0.158001128791537	0.157256278407795
7.22680670167542e-05	0.0139358244951328	0.0792693235497702	0.158012812876179	0.157267664243746
7.231807951988e-05	0.0139373865462751	0.0792757652389423	0.158024490640306	0.157279043832809
7.23680920230057e-05	0.0139389478883497	0.0792822035724924	0.158036162091892	0.157290417182963
7.24181045261315e-05	0.0139405085222243	0.0792886385545545	0.15804782723893	0.157301784301967
7.24681170292573e-05	0.0139420684487613	0.0792950701892674	0.158059486089104	0.157313145197615
7.25181295323831e-05	0.0139436276688034	0.079301498480775	0.15807113865039	0.157324499877813
7.25681420355089e-05	0.0139451861832088	0.0793079234332153	0.158082784930833	0.157335848350248
7.26181545386347e-05	0.0139467439928266	0.0793143450507209	0.158094424938	0.157347190622772
7.26681670417604e-05	0.0139483010985129	0.0793207633374634	0.158106058679868	0.157358526703092
7.27181795448862e-05	0.0139498575011041	0.0793271782974483	0.15811768616435	0.157369856599054
7.2768192048012e-05	0.0139514132014508	0.0793335899349462	0.158129307398932	0.157381180318209
7.28182045511378e-05	0.0139529682004017	0.0793399982539638	0.158140922391726	0.157392497868296
7.28682170542636e-05	0.0139545224987892	0.079346403258587	0.158152531150352	0.157403809257141
7.29182295573894e-05	0.0139560760974688	0.0793528049529202	0.15816413368261	0.157415114492377
7.29682420605151e-05	0.0139576289972657	0.0793592033410182	0.158175729996245	0.157426413581674
7.30182545636409e-05	0.0139591811990281	0.0793655984270441	0.158187320098965	0.157437706532609
7.30682670667667e-05	0.0139607327035886	0.0793719902149768	0.158198903998564	0.157448993353051
7.31182795698925e-05	0.0139622835117832	0.0793783787088896	0.158210481702586	0.157460274050268
7.31682920730183e-05	0.0139638336244417	0.0793847639127861	0.158222053218837	0.157471548632098
7.3218304576144e-05	0.0139653830424024	0.0793911458308118	0.158233618555032	0.157482817106215
7.32683170792698e-05	0.0139669317664874	0.0793975244669277	0.15824517771857	0.157494079479943
7.33183295823956e-05	0.0139684797975344	0.0794038998251302	0.158256730717405	0.157505335761053
7.33683420855214e-05	0.0139700271363576	0.07941027190946	0.158268277559018	0.15751658595707
7.34183545886472e-05	0.013971573783793	0.0794166407240043	0.158279818250951	0.157527830075403
7.34683670917729e-05	0.0139731197406629	0.0794230062726463	0.158291352800968	0.157539068123702
7.35183795948987e-05	0.0139746650077879	0.0794293685594518	0.158302881216461	0.157550300109424
7.35683920980245e-05	0.0139762095859889	0.0794357275883634	0.158314403505153	0.157561526040089
7.36184046011503e-05	0.0139777534760886	0.0794420833633656	0.158325919674419	0.157572745923149
7.36684171042761e-05	0.0139792966788951	0.0794484358884973	0.15833742973199	0.157583959766043
7.37184296074018e-05	0.0139808391952349	0.0794547851676273	0.158348933685246	0.157595167576301
7.37684421105276e-05	0.0139823810259119	0.0794611312048228	0.158360431541857	0.157606369361355
7.38184546136534e-05	0.0139839221717546	0.0794674740038993	0.158371923309174	0.157617565128526
7.38684671167792e-05	0.0139854626335588	0.07947381356889	0.158383408994786	0.157628754885197
7.3918479619905e-05	0.0139870024121545	0.0794801499036893	0.158394888605948	0.15763993863899
7.39684921230308e-05	0.0139885415083227	0.0794864830122118	0.158406362150395	0.157651116397082
7.40185046261565e-05	0.013990079922896	0.0794928128983923	0.158417829635422	0.157662288166887
7.40685171292823e-05	0.0139916176566637	0.0794991395660916	0.158429291068414	0.157673453955731
7.41185296324081e-05	0.0139931547104354	0.0795054630193753	0.158440746456794	0.157684613771106
7.41685421355339e-05	0.0139946910850112	0.0795117832619327	0.158452195807977	0.157695767620054
7.42185546386597e-05	0.0139962267812009	0.0795181002977949	0.158463639129396	0.157706915510138
7.42685671417855e-05	0.0139977617997905	0.0795244141307612	0.158475076428397	0.157718057448526
7.43185796449112e-05	0.0139992961415895	0.0795307247648248	0.158486507712266	0.157729193442577
7.4368592148037e-05	0.0140008298073925	0.0795370322036967	0.158497932988361	0.157740323499379
7.44186046511628e-05	0.0140023627979877	0.0795433364513328	0.158509352264061	0.157751447626441
7.44686171542886e-05	0.014003895114174	0.0795496375115109	0.158520765546599	0.157762565830875
7.45186296574144e-05	0.0140054267567426	0.0795559353881479	0.158532172843492	0.157773678119832
7.45686421605401e-05	0.0140069577264848	0.0795622300850782	0.15854357416161	0.157784784500678
7.46186546636659e-05	0.0140084880241913	0.0795685216060994	0.158554969508571	0.157795884980456
7.46686671667917e-05	0.0140100176506506	0.0795748099550418	0.158566358891556	0.157806979566481
7.47186796699175e-05	0.0140115466066409	0.0795810951357194	0.158577742317728	0.157818068265848
7.47686921730433e-05	0.0140130748929554	0.0795873771519574	0.158589119794359	0.157829151085791
7.4818704676169e-05	0.014014602510371	0.0795936560075581	0.158600491328693	0.157840228033378
7.48687171792948e-05	0.0140161294596735	0.0795999317062499	0.158611856927893	0.157851299115817
7.49187296824206e-05	0.0140176557416509	0.0796062042518206	0.158623216599192	0.157862364340072
7.49687421855464e-05	0.0140191813570649	0.079612473648215	0.158634570349658	0.157873423713426
7.50187546886722e-05	0.0140207063067088	0.0796187398990609	0.158645918186536	0.157884477242819
7.5068767191798e-05	0.014022230591352	0.0796250030081299	0.158657260116917	0.157895524935477
7.51187796949237e-05	0.0140237542117643	0.0796312629792312	0.158668596148092	0.157906566798391
7.51687921980495e-05	0.014025277168737	0.0796375198161078	0.158679926287044	0.157917602838534
7.52188047011753e-05	0.0140267994630203	0.0796437735224566	0.158691250540806	0.157928633063071
7.52688172043011e-05	0.0140283210953987	0.0796500241020704	0.158702568916621	0.157939657478873
7.53188297074269e-05	0.0140298420666334	0.0796562715586046	0.158713881421555	0.157950676093208
7.53688422105526e-05	0.0140313623774967	0.0796625158958875	0.158725188062494	0.157961688912869
7.54188547136784e-05	0.0140328820287524	0.079668757117617	0.158736488846818	0.157972695944816
7.54688672168042e-05	0.0140344010211705	0.0796749952273494	0.158747783781255	0.157983697196146
7.551887971993e-05	0.0140359193555069	0.0796812302290037	0.158759072872934	0.15799469267377
7.55688922230558e-05	0.0140374370325288	0.0796874621262236	0.158770356128924	0.158005682384605
7.56189047261816e-05	0.014038954053	0.0796936909225515	0.158781633556282	0.158016666335612
7.56689172293073e-05	0.01404047041767	0.0796999166218066	0.158792905161772	0.158027644533709
7.57189297324331e-05	0.0140419861273063	0.0797061392276359	0.158804170952625	0.158038616985804
7.57689422355589e-05	0.0140435011826585	0.0797123587437379	0.158815430935552	0.15804958369879
7.58189547386847e-05	0.014045015584487	0.0797185751737071	0.158826685117721	0.158060544679575
7.58689672418104e-05	0.0140465293335413	0.0797247885212292	0.158837933505989	0.158071499934926
7.59189797449362e-05	0.0140480424305735	0.0797309987899469	0.158849176107211	0.158082449471772
7.5968992248062e-05	0.0140495548763423	0.0797372059835151	0.15886041292841	0.158093393296983
7.60190047511878e-05	0.0140510666715862	0.0797434101056156	0.158871643976396	0.158104331417363
7.60690172543136e-05	0.014052577817062	0.079749611159801	0.158882869258118	0.15811526383973
7.61190297574394e-05	0.0140540883135145	0.0797558091497577	0.158894088780384	0.158126190570786
7.61690422605651e-05	0.0140555981616875	0.0797620040789739	0.158905302550102	0.158137111617529
7.62190547636909e-05	0.0140571073623242	0.0797681959511518	0.158916510574073	0.158148026986532
7.62690672668167e-05	0.0140586159161652	0.0797743847699873	0.158927712859179	0.158158936684769
7.63190797699425e-05	0.0140601238239657	0.0797805705388985	0.158938909412201	0.158169840718735
7.63690922730683e-05	0.0140616310864529	0.079786753261528	0.158950100240018	0.158180739095455
7.64191047761941e-05	0.0140631377043708	0.0797929329415158	0.158961285349308	0.158191631821429
7.64691172793198e-05	0.0140646436784588	0.0797991095824281	0.158972464746975	0.158202518903475
7.65191297824456e-05	0.0140661490094403	0.0798052831877659	0.158983638439675	0.158213400348324
7.65691422855714e-05	0.0140676536980642	0.0798114537611267	0.158994806434331	0.158224276162719
7.66191547886972e-05	0.0140691577450625	0.0798176213061203	0.159005968737476	0.158235146353084
7.6669167291823e-05	0.0140706611511641	0.0798237858262568	0.159017125356029	0.158246010926316
7.67191797949487e-05	0.0140721639170957	0.0798299473249556	0.159028276296548	0.158256869888945
7.67691922980745e-05	0.0140736660435931	0.0798361058059302	0.159039421565911	0.15826772324779
7.68192048012003e-05	0.0140751675313864	0.0798422612726433	0.159050561170715	0.158278571009329
7.68692173043261e-05	0.0140766683811935	0.079848413728705	0.159061695117617	0.158289413180207
7.69192298074519e-05	0.0140781685937521	0.0798545631774343	0.159072823413359	0.158300249767054
7.69692423105777e-05	0.014079668169775	0.0798607096225151	0.159083946064574	0.158311080776416
7.70192548137034e-05	0.0140811671099936	0.0798668530673842	0.159095063077956	0.15832190621495
7.70692673168292e-05	0.014082665415128	0.0798729935155818	0.159106174460033	0.158332726089123
7.7119279819955e-05	0.0140841630858951	0.0798791309704678	0.159117280217439	0.158343540405625
7.71692923230808e-05	0.0140856601230113	0.0798852654356823	0.159128380356944	0.158354349170895
7.72193048262066e-05	0.0140871565272049	0.0798913969146718	0.159139474884954	0.158365152391519
7.72693173293323e-05	0.0140886522991861	0.0798975254108125	0.159150563808152	0.158375950074124
7.73193298324581e-05	0.0140901474396749	0.0799036509277122	0.159161647133128	0.158386742224962
7.73693423355839e-05	0.0140916419493745	0.0799097734687275	0.15917272486639	0.158397528850685
7.74193548387097e-05	0.0140931358290047	0.0799158930373125	0.159183797014598	0.158408309957754
7.74693673418355e-05	0.0140946290792832	0.079922009637011	0.159194863584144	0.15841908555267
7.75193798449612e-05	0.0140961217009089	0.0799281232711138	0.159205924581528	0.158429855641818
7.7569392348087e-05	0.0140976136945932	0.0799342339431913	0.159216980013421	0.158440620231753
7.76194048512128e-05	0.0140991050610545	0.0799403416566407	0.15922802988629	0.158451379328912
7.76694173543386e-05	0.0141005958009901	0.0799464464148463	0.159239074206573	0.158462132939646
7.77194298574644e-05	0.0141020859151003	0.0799525482212015	0.159250112980722	0.158472881070423
7.77694423605901e-05	0.0141035754040986	0.0799586470791828	0.159261146215367	0.158483623727596
7.78194548637159e-05	0.0141050642686887	0.0799647429921654	0.159272173916739	0.158494360917634
7.78694673668417e-05	0.0141065525095604	0.0799708359635058	0.159283196091526	0.15850509264684
7.79194798699675e-05	0.0141080401274208	0.0799769259966972	0.159294212745894	0.158515818921636
7.79694923730933e-05	0.0141095271229706	0.0799830130951044	0.159305223886435	0.158526539748305
7.80195048762191e-05	0.0141110134969072	0.0799890972619461	0.15931622951959	0.158537255133291
7.80695173793448e-05	0.0141124992499285	0.0799951785008039	0.159327229651621	0.158547965082905
7.81195298824706e-05	0.014113984382723	0.0800012568148826	0.159338224288991	0.158558669603369
7.81695423855964e-05	0.014115468895991	0.0800073322077328	0.15934921343808	0.158569368701122
7.82195548887222e-05	0.0141169527904225	0.0800134046824992	0.159360197105316	0.15858006238249
7.8269567391848e-05	0.0141184360667119	0.0800194742426613	0.159371175296812	0.158590750653583
7.83195798949737e-05	0.0141199187255448	0.0800255408915	0.159382148019131	0.15860143352086
7.83695923980995e-05	0.0141214007676146	0.0800316046324523	0.159393115278584	0.158612110990481
7.84196049012253e-05	0.0141228821936005	0.0800376654687109	0.159404077081362	0.158622783068629
7.84696174043511e-05	0.0141243630042011	0.0800437234037066	0.159415033433934	0.1586334497618
7.85196299074769e-05	0.0141258432001002	0.0800497784406489	0.159425984342424	0.158644111076101
7.85696424106027e-05	0.0141273227819779	0.0800558305829641	0.159436929813304	0.158654767017572
7.86196549137284e-05	0.0141288017505125	0.0800618798339073	0.159447869852691	0.158665417592758
7.86696674168542e-05	0.0141302801064004	0.0800679261968638	0.159458804466939	0.158676062807575
7.871967991998e-05	0.0141317578503104	0.0800739696749816	0.159469733662269	0.158686702668288
7.87696924231058e-05	0.0141332349829224	0.080080010271613	0.159480657444843	0.158697337181152
7.88197049262316e-05	0.0141347115049182	0.0800860479900686	0.159491575820947	0.158707966352231
7.88697174293573e-05	0.0141361874169713	0.0800920828335812	0.159502488796786	0.158718590187805
7.89197299324831e-05	0.0141376627197656	0.0800981148055017	0.159513396378809	0.158729208693916
7.89697424356089e-05	0.0141391374139717	0.0801041439090708	0.159524298572707	0.158739821876672
7.90197549387347e-05	0.0141406115002652	0.0801101701474157	0.159535195385036	0.158750429742271
7.90697674418605e-05	0.0141420849793122	0.0801161935240032	0.159546086821959	0.158761032296823
7.91197799449863e-05	0.0141435578517837	0.0801222140418633	0.159556972889477	0.158771629546327
7.9169792448112e-05	0.0141450301183573	0.080128231704478	0.159567853593823	0.158782221497077
7.92198049512378e-05	0.0141465017796952	0.0801342465148351	0.159578728941068	0.158792808154944
7.92698174543636e-05	0.0141479728364687	0.0801402584763789	0.159589598937395	0.15880338952605
7.93198299574894e-05	0.0141494432893438	0.0801462675922464	0.159600463589033	0.158813965616525
7.93698424606152e-05	0.014150913138987	0.0801522738656175	0.159611322901897	0.158824536432339
7.94198549637409e-05	0.0141523823860619	0.0801582772998301	0.159622176882273	0.158835101979526
7.94698674668667e-05	0.014153851031229	0.0801642778979271	0.159633025536092	0.158845662264164
7.95198799699925e-05	0.0141553190751527	0.0801702756631898	0.159643868869402	0.158856217292186
7.95698924731183e-05	0.0141567865184969	0.0801762705988934	0.159654706888298	0.158866767069726
7.96199049762441e-05	0.014158253361912	0.080182262708124	0.159665539598972	0.158877311602673
7.96699174793698e-05	0.014159719606065	0.0801882519940634	0.159676367007342	0.158887850896984
7.97199299824956e-05	0.014161185251608	0.0801942384599776	0.159687189119368	0.158898384958703
7.97699424856214e-05	0.014162650299206	0.0802002221089577	0.159698005941321	0.158908913793792
7.98199549887472e-05	0.0141641147495015	0.0802062029442651	0.159708817478977	0.158919437408099
7.9869967491873e-05	0.0141655786031547	0.080212180968973	0.159719623738334	0.15892995580764
7.99199799949987e-05	0.0141670418608219	0.0802181561862676	0.159730424725625	0.15894046899837
7.99699924981245e-05	0.0141685045231479	0.0802241285993515	0.159741220446539	0.158950976986257
8.00200050012503e-05	0.0141699665907892	0.0802300982112776	0.159752010907144	0.158961479777005
8.00700175043761e-05	0.0141714280643931	0.0802360650252467	0.15976279611354	0.15897197737669
8.01200300075019e-05	0.0141728889446029	0.0802420290444048	0.159773576071341	0.158982469791125
8.01700425106277e-05	0.0141743492320695	0.0802479902718864	0.159784350786707	0.158992957026156
8.02200550137534e-05	0.0141758089274485	0.0802539487107341	0.159795120265709	0.159003439087754
8.02700675168792e-05	0.0141772680313728	0.0802599043641842	0.159805884514113	0.159013915981672
8.0320080020005e-05	0.0141787265444869	0.0802658572352796	0.159816643537688	0.159024387713885
8.03700925231308e-05	0.0141801844674375	0.0802718073271363	0.159827397342498	0.159034854289997
8.04201050262566e-05	0.014181641800868	0.0802777546428691	0.159838145934333	0.159045315716141
8.04701175293824e-05	0.0141830985454115	0.0802836991855537	0.15984888931915	0.159055771997849
8.05201300325081e-05	0.0141845547017135	0.0802896409583844	0.15985962750272	0.159066223141134
8.05701425356339e-05	0.0141860102704082	0.0802955799643598	0.159870360490934	0.159076669151631
8.06201550387597e-05	0.014187465252139	0.0803015162065075	0.159881088289679	0.159087110035179
8.06701675418855e-05	0.0141889196475412	0.0803074496879886	0.159891810904805	0.159097545797679
8.07201800450113e-05	0.0141903734572443	0.0803133804118383	0.159902528342085	0.15910797644464
8.0770192548137e-05	0.0141918266818871	0.0803193083811471	0.159913240607302	0.159118401982098
8.08202050512628e-05	0.0141932793220967	0.0803252335989591	0.159923947706275	0.159128822415539
8.08702175543886e-05	0.0141947313785129	0.0803311560683505	0.159934649644815	0.159139237750955
8.09202300575144e-05	0.0141961828517578	0.0803370757924018	0.159945346428759	0.159149647993787
8.09702425606402e-05	0.0141976337424659	0.0803429927740112	0.159956038063683	0.159160053149983
8.10202550637659e-05	0.0141990840512678	0.0803489070163622	0.159966724555504	0.159170453225035
8.10702675668917e-05	0.0142005337787953	0.0803548185224439	0.159977405910019	0.159180848224871
8.11202800700175e-05	0.0142019829256623	0.080360727295342	0.159988082132849	0.159191238155022
8.11702925731433e-05	0.0142034314925008	0.0803666333379417	0.159998753229783	0.15920162302129
8.12203050762691e-05	0.014204879479935	0.080372536653383	0.160009419206526	0.159212002829185
8.12703175793949e-05	0.0142063268885912	0.0803784372446777	0.160020080068911	0.159222377584336
8.13203300825206e-05	0.0142077737190821	0.0803843351147228	0.160030735822318	0.159232747292593
8.13703425856464e-05	0.0142092199720359	0.0803902302665901	0.160041386472809	0.159243111959336
8.14203550887722e-05	0.0142106656480793	0.0803961227032921	0.160052032025776	0.159253471590416
8.1470367591898e-05	0.0142121107478161	0.0804020124278464	0.160062672487123	0.159263826191453
8.15203800950238e-05	0.0142135552718771	0.0804078994431824	0.160073307862395	0.159274175767792
8.15703925981495e-05	0.0142149992208735	0.0804137837523587	0.160083938157229	0.159284520325315
8.16204051012753e-05	0.0142164425954229	0.0804196653582059	0.160094563377275	0.159294859869477
8.16704176044011e-05	0.0142178853961376	0.0804255442638648	0.160105183528214	0.159305194405778
8.17204301075269e-05	0.0142193276236331	0.0804314204722434	0.160115798615655	0.159315523939914
8.17704426106527e-05	0.0142207692785256	0.0804372939861936	0.160126408645198	0.159325848477469
8.18204551137784e-05	0.0142222103614155	0.0804431648087974	0.160137013622372	0.159336168023888
8.18704676169042e-05	0.0142236508729298	0.0804490329429863	0.160147613552839	0.159346482584652
8.192048012003e-05	0.014225090813664	0.0804548983917144	0.160158208442333	0.159356792165527
8.19704926231558e-05	0.014226530184236	0.0804607611578445	0.160168798296174	0.159367096771771
8.20205051262816e-05	0.0142279689852507	0.0804666212444227	0.160179383119997	0.15937739640905
8.20705176294073e-05	0.0142294072173121	0.0804724786542796	0.160189962919548	0.159387691082812
8.21205301325331e-05	0.0142308448810339	0.080478333390413	0.160200537700088	0.159397980798521
8.21705426356589e-05	0.0142322819770072	0.0804841854557218	0.160211107467357	0.159408265561788
8.22205551387847e-05	0.0142337185058475	0.080490034853149	0.160221672226759	0.15941854537788
8.22705676419105e-05	0.0142351544681537	0.0804958815855337	0.160232231983878	0.159428820252409
8.23205801450363e-05	0.014236589864523	0.0805017256558693	0.160242786744234	0.159439090190779
8.2370592648162e-05	0.0142380246955602	0.0805075670669955	0.160253336513313	0.159449355198511
8.24206051512878e-05	0.014239458961869	0.0805134058218152	0.16026388129657	0.159459615280833
8.24706176544136e-05	0.0142408926640415	0.0805192419232511	0.160274421099537	0.159469870443427
8.25206301575394e-05	0.0142423258026727	0.0805250753741575	0.160284955927607	0.159480120691554
8.25706426606652e-05	0.0142437583783654	0.0805309061773964	0.160295485786239	0.159490366030621
8.2620655163791e-05	0.0142451903917189	0.0805367343359781	0.160306010681008	0.159500606466102
8.26706676669167e-05	0.0142466218433094	0.0805425598525658	0.160316530617279	0.159510842003258
8.27206801700425e-05	0.0142480527337515	0.0805483827302211	0.160327045600507	0.159521072647618
8.27706926731683e-05	0.0142494830636288	0.0805542029716393	0.160337555636042	0.15953129840445
8.28207051762941e-05	0.0142509128335355	0.0805600205798344	0.160348060729397	0.159541519279166
8.28707176794199e-05	0.0142523420440606	0.0805658355576175	0.160358560885952	0.159551735277117
8.29207301825456e-05	0.0142537706957859	0.0805716479077012	0.16036905611102	0.159561946403569
8.29707426856714e-05	0.0142551987893119	0.0805774576330699	0.160379546410069	0.159572152663982
8.30207551887972e-05	0.0142566263252228	0.0805832647365192	0.160390031788505	0.159582354063474
8.3070767691923e-05	0.0142580533040996	0.0805890692209084	0.160400512251585	0.159592550607597
8.31207801950488e-05	0.0142594797265355	0.0805948710890489	0.160410987804804	0.159602742301518
8.31707926981745e-05	0.0142609055931139	0.0806006703437248	0.160421458453423	0.159612929150592
8.32208052013003e-05	0.0142623309044175	0.0806064669878195	0.160431924202764	0.159623111160078
8.32708177044261e-05	0.014263755661021	0.0806122610240703	0.160442385058188	0.159633288335257
8.33208302075519e-05	0.0142651798635186	0.0806180524553755	0.160452841025182	0.159643460681371
8.33708427106777e-05	0.0142666035124893	0.080623841284449	0.160463292108779	0.159653628203734
8.34208552138035e-05	0.0142680266085084	0.0806296275141817	0.160473738314437	0.159663790907572
8.34708677169292e-05	0.0142694491521526	0.0806354111473561	0.16048417964745	0.159673948798127
8.3520880220055e-05	0.0142708711440022	0.0806411921866819	0.160494616112962	0.159684101880586
8.35708927231808e-05	0.0142722925846382	0.0806469706349771	0.160505047716439	0.159694250160297
8.36209052263066e-05	0.0142737134746328	0.080652746495105	0.160515474463154	0.159704393642297
8.36709177294324e-05	0.0142751338145653	0.0806585197697002	0.160525896358294	0.159714532332055
8.37209302325582e-05	0.0142765536050051	0.0806642904617291	0.160536313407058	0.15972466623451
8.37709427356839e-05	0.0142779728465278	0.0806700585737139	0.160546725614798	0.159734795355007
8.38209552388097e-05	0.0142793915397086	0.0806758241086209	0.160557132986653	0.15974491969865
8.38709677419355e-05	0.0142808096851099	0.0806815870691943	0.160567535527988	0.159755039270638
8.39209802450613e-05	0.0142822272833069	0.0806873474580345	0.160577933243789	0.159765154076137
8.39709927481871e-05	0.0142836443348678	0.0806931052780069	0.16058832613944	0.159775264120272
8.40210052513128e-05	0.0142850608403712	0.080698860531882	0.160598714220195	0.159785369408243
8.40710177544386e-05	0.0142864768003728	0.0807046132222801	0.160609097491045	0.159795469945137
8.41210302575644e-05	0.0142878922154433	0.080710363351991	0.160619475957297	0.159805565736134
8.41710427606902e-05	0.0142893070861449	0.0807161109237742	0.160629849624123	0.159815656786304
8.4221055263816e-05	0.0142907214130488	0.0807218559404491	0.160640218496618	0.159825743100811
8.42710677669417e-05	0.0142921351967186	0.0807275984045006	0.160650582579981	0.15983582468468
8.43210802700675e-05	0.0142935484377063	0.0807333383188642	0.160660941879406	0.159845901543162
8.43710927731933e-05	0.0142949611365834	0.080739075686114	0.160671296399927	0.159855973681062
8.44211052763191e-05	0.0142963732939154	0.0807448105090381	0.160681646146855	0.159866041103736
8.44711177794449e-05	0.0142977849102519	0.0807505427902997	0.160691991125095	0.159876103816231
8.45211302825706e-05	0.0142991959861558	0.0807562725326041	0.160702331339941	0.1598861618234
8.45711427856964e-05	0.0143006065221948	0.0807619997386443	0.16071266679633	0.159896215130452
8.46211552888222e-05	0.0143020165189123	0.080767663476855	0.160722997499396	0.159906263742405
8.4671167791948e-05	0.0143034259768673	0.0807733856184351	0.160733323454394	0.159916307664346
8.47211802950738e-05	0.014304834896623	0.0807791052318765	0.160743644666207	0.159926346901199
8.47711927981996e-05	0.0143062432787234	0.0807848223197491	0.160753961139971	0.159936381457961
8.48212053013253e-05	0.0143076511237366	0.0807905368847747	0.160764272880783	0.15994641133979
8.48712178044511e-05	0.0143090584322049	0.0807962489296678	0.160774579893667	0.159956436551562
8.49212303075769e-05	0.0143104652046814	0.0808019584569846	0.16078488218357	0.159966457098377
8.49712428107027e-05	0.0143118714417198	0.0808076654694461	0.160795179755798	0.15997647298514
8.50212553138285e-05	0.0143132771438717	0.0808133699697112	0.160805472615095	0.159986484216881
8.50712678169542e-05	0.0143146823116906	0.0808190719604099	0.160815760766599	0.159996490798413
8.512128032008e-05	0.014316086945705	0.0808247714441835	0.160826044215326	0.16000649273488
8.51712928232058e-05	0.014317491046487	0.080830468423706	0.160836322966282	0.160016490031285
8.52213053263316e-05	0.0143188946145609	0.0808361629015417	0.160846597024419	0.160026482692369
8.52713178294574e-05	0.0143202976504901	0.0808418548804121	0.160856866394782	0.160036470723138
8.53213303325832e-05	0.0143217001548145	0.0808475443629017	0.160867131082379	0.16004645412855
8.53713428357089e-05	0.014323102128077	0.0808532313516497	0.160877391092043	0.160056432913552
8.54213553388347e-05	0.0143245035708179	0.0808589158493001	0.160887646428808	0.160066407083028
8.54713678419605e-05	0.0143259044835884	0.0808645978583797	0.160897897097638	0.160076376641804
8.55213803450863e-05	0.0143273048669212	0.0808702773815523	0.160908143103518	0.160086341594932
8.5571392848212e-05	0.0143287047213527	0.0808759544214693	0.160918384451238	0.160096301947168
8.56214053513378e-05	0.0143301040474328	0.0808816289806805	0.160928621145938	0.160106257703423
8.56714178544636e-05	0.0143315028456956	0.0808873010617593	0.160938853192466	0.160116208868586
8.57214303575894e-05	0.0143329011166847	0.0808929706673935	0.16094908059566	0.160126155447523
8.57714428607152e-05	0.0143342988609275	0.0808986378000902	0.160959303360393	0.160136097445169
8.5821455363841e-05	0.0143356960789672	0.0809043024624644	0.160969521491715	0.160146034866162
8.58714678669667e-05	0.014337092771339	0.0809099646571117	0.160979734994408	0.160155967715446
8.59214803700925e-05	0.0143384889385731	0.0809156243865924	0.160989943873381	0.160165895997929
8.59714928732183e-05	0.0143398845812083	0.0809212816534374	0.161000148133388	0.160175819718358
8.60215053763441e-05	0.0143412796997732	0.0809269364602791	0.161010347779591	0.160185738881547
8.60715178794699e-05	0.0143426742947977	0.0809325888096716	0.161020542816621	0.160195653492335
8.61215303825957e-05	0.0143440683668212	0.0809382387041808	0.161030733249338	0.160205563555487
8.61715428857214e-05	0.0143454619163639	0.0809438861462959	0.161040919082652	0.16021546907585
8.62215553888472e-05	0.0143468549439661	0.0809495311386593	0.161051100321328	0.160225370058105
8.6271567891973e-05	0.014348247450145	0.0809551736837591	0.161061276970261	0.160235266507184
8.63215803950988e-05	0.0143496394354368	0.0809608137841901	0.161071449034267	0.160245158427725
8.63715928982246e-05	0.0143510309003654	0.0809664514424204	0.161081616518074	0.160255045824515
8.64216054013503e-05	0.0143524218454512	0.0809720866610598	0.161091779426474	0.160264928702331
8.64716179044761e-05	0.0143538122712262	0.0809777194425643	0.1611019377644	0.160274807065846
8.65216304076019e-05	0.0143552021782154	0.0809833497895129	0.161112091536517	0.160284680919944
8.65716429107277e-05	0.0143565915669387	0.0809889777044559	0.161122240747681	0.160294550269203
8.66216554138535e-05	0.0143579804379161	0.0809946031898475	0.161132385402536	0.160304415118449
8.66716679169792e-05	0.0143593687916794	0.0810002262482443	0.161142525506024	0.160314275472395
8.6721680420105e-05	0.0143607566287428	0.0810058468821435	0.161152661062844	0.160324131335619
8.67716929232308e-05	0.0143621439496244	0.0810114650940667	0.161162792077596	0.160333982712948
8.68217054263566e-05	0.0143635307548437	0.0810170808864838	0.161172918555225	0.160343829609048
8.68717179294824e-05	0.0143649170449279	0.081022694261905	0.161183040500294	0.160353672028628
8.69217304326082e-05	0.0143663028203779	0.0810283052228335	0.161193157917629	0.160363509976213
8.69717429357339e-05	0.0143676880817309	0.0810339137717737	0.161203270811897	0.160373343456643
8.70217554388597e-05	0.0143690728294924	0.08103951991118	0.161213379187747	0.160383172474507
8.70717679419855e-05	0.0143704570641681	0.0810451236435648	0.161223483050117	0.160392997034508
8.71217804451113e-05	0.014371840786292	0.0810507249714149	0.161233582403556	0.160402817141215
8.71717929482371e-05	0.0143732239963647	0.081056323897161	0.161243677252631	0.160412632799266
8.72218054513628e-05	0.0143746066949014	0.0810619204233282	0.161253767602156	0.160422444013369
8.72718179544886e-05	0.0143759888824154	0.0810675145522878	0.161263853456778	0.160432250788043
8.73218304576144e-05	0.0143773705594125	0.0810731062866134	0.161273934821101	0.160442053128038
8.73718429607402e-05	0.0143787517264154	0.0810786956287219	0.161284011699909	0.160451851037875
8.7421855463866e-05	0.0143801323839182	0.0810842825810657	0.161294084097775	0.16046164452216
8.74718679669918e-05	0.0143815125324431	0.0810898671460966	0.16130415201933	0.160471433585485
8.75218804701175e-05	0.0143828921724923	0.0810954493262376	0.161314215469209	0.160481218232463
8.75718929732433e-05	0.0143842713045764	0.0811010291240002	0.161324274452008	0.160490998467619
8.76219054763691e-05	0.014385649929193	0.0811066065417555	0.161334328972475	0.160500774295577
8.76719179794949e-05	0.0143870280468512	0.0811121815819317	0.161344379035059	0.160510545720848
8.77219304826207e-05	0.0143884056580602	0.0811177542470525	0.16135442464447	0.160520312748146
8.77719429857465e-05	0.0143897827633171	0.0811233245394145	0.161364465805179	0.160530075381736
8.78219554888722e-05	0.0143911593631301	0.0811288924615279	0.161374502521886	0.160539833626412
8.7871967991998e-05	0.0143925354580015	0.0811344580158349	0.161384534799245	0.160549587486634
8.79219804951238e-05	0.0143939110484316	0.0811400212046981	0.161394562641692	0.160559336966879
8.79719929982496e-05	0.0143952861349205	0.081145582030499	0.161404586053725	0.16056908207169
8.80220055013753e-05	0.0143966607179748	0.0811511404957497	0.161414605040171	0.160578822805608
8.80720180045011e-05	0.014398034798082	0.0811566966027839	0.161424619605331	0.160588559173084
8.81220305076269e-05	0.0143994083757473	0.0811622503539939	0.161434629753863	0.16059829117867
8.81720430107527e-05	0.0144007814514626	0.0811678017517915	0.161444635490322	0.160608018826757
8.82220555138785e-05	0.0144021540257373	0.0811733507985834	0.161454636819119	0.160617742121975
8.82720680170043e-05	0.0144035260990543	0.0811788974967358	0.161464633744949	0.160627461068806
8.832208052013e-05	0.0144048976719161	0.0811844418486753	0.16147462627219	0.160637175671562
8.83720930232558e-05	0.0144062687448193	0.0811899838567171	0.161484614405394	0.16064688593481
8.84221055263816e-05	0.0144076393182416	0.0811955235233216	0.161494598149064	0.160656591863005
8.84721180295074e-05	0.014409009392699	0.0812010608507912	0.16150457750768	0.160666293460491
8.85221305326332e-05	0.0144103789686714	0.0812065958415651	0.161514552485858	0.160675990731864
8.85721430357589e-05	0.0144117480466531	0.0812121284979261	0.161524523087832	0.160685683681508
8.86221555388847e-05	0.0144131166271274	0.0812176588222938	0.161534489318249	0.160695372313722
8.86721680420105e-05	0.0144144847105946	0.0812231868170119	0.16154445118151	0.160705056633047
8.87221805451363e-05	0.0144158522975401	0.0812287124844403	0.161554408682091	0.160714736643979
8.87721930482621e-05	0.014417219388447	0.0812342358269258	0.161564361824457	0.160724412350741
8.88222055513879e-05	0.0144185859838072	0.0812397568467994	0.161574310613097	0.160734083757809
8.88722180545136e-05	0.0144199520841164	0.0812452755464498	0.16158425505233	0.16074375086968
8.89222305576394e-05	0.0144213176898421	0.0812507919281926	0.161594195146679	0.160753413690504
8.89722430607652e-05	0.0144226828014864	0.0812563059943626	0.161604130900502	0.160763072224867
8.9022255563891e-05	0.0144240474195229	0.08126181774728	0.161614062318338	0.160772726476961
8.90722680670168e-05	0.0144254115444414	0.0812673271892911	0.161623989404353	0.160782376451402
8.91222805701425e-05	0.0144267751767256	0.0812728343227087	0.161633912163266	0.160792022152291
8.91722930732683e-05	0.0144281383168565	0.0812783391498978	0.161643830599205	0.160801663584082
8.92223055763941e-05	0.01442950096531	0.0812838416731246	0.161653744716671	0.160811300751169
8.92723180795199e-05	0.0144308631225762	0.0812893418947251	0.161663654520067	0.160820933657865
8.93223305826457e-05	0.0144322247891299	0.0812948398170026	0.161673560013774	0.160830562308418
8.93723430857714e-05	0.0144335859654473	0.0813003354422989	0.161683461202071	0.160840186707153
8.94223555888972e-05	0.0144349466520179	0.0813058287728326	0.161693358089409	0.160849806858571
8.9472368092023e-05	0.014436306849309	0.0813113198110009	0.161703250680098	0.160859422766817
8.95223805951488e-05	0.0144376665578064	0.0813168085590608	0.161713138978437	0.16086903443617
8.95723930982746e-05	0.0144390257779784	0.0813222950192894	0.161723022988864	0.160878641870926
8.96224056014003e-05	0.0144403845103035	0.0813277791940022	0.16173290271569	0.160888245075477
8.96724181045261e-05	0.014441742755259	0.0813332610854936	0.161742778163199	0.160897844054106
8.97224306076519e-05	0.0144431005133154	0.0813387406960346	0.161752649335659	0.160907438810984
8.97724431107777e-05	0.014444457784952	0.0813442180278507	0.161762516237558	0.160917029350377
8.98224556139035e-05	0.0144458145706358	0.0813496930832722	0.161772378873054	0.160926615676732
8.98724681170293e-05	0.0144471708708413	0.0813551658645699	0.161782237246501	0.160936197794072
8.9922480620155e-05	0.0144485266860388	0.0813606363740127	0.161792091362166	0.160945775706766
8.99724931232808e-05	0.014449882016701	0.0813661046138507	0.161801941224363	0.160955349419061
9.00225056264066e-05	0.0144512368632954	0.0813715705863606	0.161811786837368	0.160964918935115
9.00725181295324e-05	0.0144525912262925	0.0813770342937788	0.161821628205482	0.160974484259232
9.01225306326582e-05	0.0144539451061681	0.081382495738365	0.161831465332923	0.160984045395608
9.0172543135784e-05	0.0144552985033723	0.0813879549223936	0.161841298223791	0.160993602348408
9.02225556389097e-05	0.0144566514183824	0.0813934118480917	0.161851126882693	0.161003155121942
9.02725681420355e-05	0.0144580038516668	0.0813988665176933	0.161860951313614	0.161012703720392
9.03225806451613e-05	0.0144593558036901	0.0814043189334737	0.161870771520821	0.161022248147839
9.03725931482871e-05	0.014460707274911	0.0814097690976142	0.161880587508686	0.161031788408581
9.04226056514129e-05	0.0144620582658095	0.0814152170123879	0.161890399281206	0.1610413245068
9.04726181545386e-05	0.0144634087768304	0.0814206626800129	0.161900206842925	0.16105085644662
9.05226306576644e-05	0.0144647588084469	0.0814261061027504	0.161910010197782	0.161060384232183
9.05726431607902e-05	0.0144661083611133	0.0814315472827444	0.161919809350048	0.161069907867756
9.0622655663916e-05	0.0144674574352999	0.0814369862223161	0.161929604303934	0.16107942735747
9.06726681670418e-05	0.0144688060314643	0.0814424229235686	0.161939395063649	0.161088942705396
9.07226806701675e-05	0.0144701541500653	0.08144785738879	0.161949181633362	0.161098453915708
9.07726931732933e-05	0.0144715017915648	0.0814532896201799	0.161958964017229	0.161107960992507
9.08227056764191e-05	0.0144728489564111	0.0814587196199583	0.161968742219408	0.161117463940058
9.08727181795449e-05	0.0144741956450819	0.0814641473902833	0.161978516244341	0.161126962762407
9.09227306826707e-05	0.0144755418580134	0.0814695729333523	0.16198828609577	0.161136457463646
9.09727431857965e-05	0.0144768875956704	0.0814749962514214	0.161998051778182	0.161145948047912
9.10227556889222e-05	0.0144782328585151	0.0814804173466445	0.162007813295444	0.161155434519335
9.1072768192048e-05	0.0144795776469937	0.0814858362211906	0.16201757065191	0.16116491688191
9.11227806951738e-05	0.0144809219615656	0.081491252877261	0.162027323851553	0.161174395139837
9.11727931982996e-05	0.014482265802678	0.0814966673170039	0.162037072898664	0.161183869297141
9.12228057014254e-05	0.0144836091707923	0.0815020795427165	0.162046817797273	0.161193339357958
9.12728182045511e-05	0.0144849520663571	0.0815074895564183	0.162056558551547	0.161202805326309
9.13228307076769e-05	0.0144862944898274	0.0815128973604429	0.162066295165506	0.161212267206312
9.13728432108027e-05	0.0144876364416477	0.0815183029568055	0.162076027643365	0.161221725001949
9.14228557139285e-05	0.0144889779222709	0.0815237063477909	0.162085755989159	0.161231178717328
9.14728682170543e-05	0.0144903189321467	0.081529107535469	0.162095480206927	0.161240628356496
9.152288072018e-05	0.0144916594717267	0.0815345065220212	0.162105200300849	0.161250073923495
9.15728932233058e-05	0.0144929995414521	0.081539903309634	0.162114916274935	0.161259515422338
9.16229057264316e-05	0.0144943391417831	0.0815452979004664	0.162124628133263	0.161268952857046
9.16729182295574e-05	0.0144956782731527	0.0815506902966195	0.16213433587992	0.161278386231698
9.17229307326832e-05	0.014497016936015	0.0815560805002604	0.162144039519011	0.161287815550259
9.17729432358089e-05	0.0144983551308162	0.0815614685135508	0.16215373905454	0.161297240816791
9.18229557389347e-05	0.014499692857999	0.0815668543386322	0.16216343449052	0.161306662035248
9.18729682420605e-05	0.0145010301180115	0.0815722379776087	0.162173125831053	0.161316079209627
9.19229807451863e-05	0.0145023669112841	0.0815776194325982	0.162182813080201	0.161325492343973
9.19729932483121e-05	0.0145037032382706	0.081582998705779	0.162192496241831	0.161334901442172
9.20230057514379e-05	0.0145050390994159	0.0815883757992638	0.162202175320109	0.161344306508299
9.20730182545636e-05	0.0145063744951544	0.0815937507151419	0.16221185031898	0.161353707546305
9.21230307576894e-05	0.0145077094259331	0.0815991234555469	0.162221521242517	0.161363104560108
9.21730432608152e-05	0.0145090438921857	0.08160449402267	0.162231188094643	0.161372497553799
9.2223055763941e-05	0.0145103778943587	0.0816098624185337	0.16224085087956	0.161381886531202
9.22730682670668e-05	0.0145117114328815	0.0816152286452366	0.162250509600985	0.161391271496294
9.23230807701926e-05	0.0145130445081998	0.0816205927049491	0.162260164263065	0.161400652453071
9.23730932733183e-05	0.0145143771207538	0.081625954599741	0.162269814869667	0.161410029405365
9.24231057764441e-05	0.0145157092709716	0.0816313143317286	0.162279461424808	0.161419402357191
9.24731182795699e-05	0.0145170409593037	0.0816366719030065	0.162289103932645	0.161428771312464
9.25231307826957e-05	0.0145183721861645	0.0816420273156284	0.162298742396812	0.161438136275109
9.25731432858215e-05	0.0145197029520064	0.0816473805717552	0.162308376821477	0.161447497249039
9.26231557889472e-05	0.014521033257258	0.0816527316734169	0.162318007210517	0.161456854238136
9.2673168292073e-05	0.014522363102357	0.0816580806227192	0.162327633567929	0.161466207246328
9.27231807951988e-05	0.0145236924877272	0.0816634274217363	0.162337255897548	0.161475556277509
9.27731932983246e-05	0.0145250214138119	0.0816687720725772	0.162346874203434	0.161484901335491
9.28232058014504e-05	0.0145263498810282	0.0816741145772544	0.162356488489396	0.161494242424269
9.28732183045761e-05	0.0145276778898234	0.0816794549379105	0.162366098759388	0.161503579547656
9.29232308077019e-05	0.0145290054406239	0.0816847931565861	0.162375705017405	0.161512912709556
9.29732433108277e-05	0.0145303325338554	0.0816901292353115	0.162385307267261	0.161522241913809
9.30232558139535e-05	0.0145316591699467	0.0816954631761885	0.162394905512863	0.161531567164327
9.30732683170793e-05	0.014532985349328	0.0817007949812586	0.162404499758118	0.16154088846494
9.31232808202051e-05	0.0145343110724354	0.0817061246525732	0.162414090006948	0.161550205819416
9.31732933233308e-05	0.014535636339677	0.0817114521922251	0.16242367626333	0.16155951923165
9.32233058264566e-05	0.0145369611514992	0.081716777602246	0.162433258530838	0.161568828705532
9.32733183295824e-05	0.0145382855083105	0.0817221008846396	0.16244283681354	0.161578134244873
9.33233308327082e-05	0.0145396094105544	0.0817274220415073	0.162452411115338	0.16158743585346
9.3373343335834e-05	0.0145409328586469	0.08173274107485	0.162461981440076	0.161596733535092
9.34233558389598e-05	0.014542255853009	0.0817380579867252	0.162471547791513	0.161606027293635
9.34733683420855e-05	0.0145435783940688	0.0817433727791915	0.162481110173664	0.161615317133001
9.35233808452113e-05	0.0145449004822477	0.0817486854542204	0.162490668590164	0.161624603056653
9.35733933483371e-05	0.0145462221179702	0.0817539960138796	0.162500223044946	0.161633885068754
9.36234058514629e-05	0.0145475433016486	0.0817593044601743	0.162509773541907	0.161643163172936
9.36734183545887e-05	0.0145488640337184	0.081764610795169	0.162519320084666	0.161652437372992
9.37234308577144e-05	0.0145501843145896	0.0817699150208214	0.162528862677304	0.161661707672661
9.37734433608402e-05	0.0145515041446885	0.0817752171392234	0.16253840132358	0.161670974075777
9.3823455863966e-05	0.0145528235244327	0.0817805171523218	0.162547936027104	0.161680236586133
9.38734683670918e-05	0.0145541424542391	0.0817858150621453	0.162557466791956	0.161689495207334
9.39234808702176e-05	0.0145554609345245	0.0817911108707042	0.162566993621671	0.161698749943373
9.39734933733433e-05	0.014556778965708	0.081796404580023	0.162576516520186	0.161708000797816
9.40235058764691e-05	0.014558096548207	0.0818016961920831	0.162586035491242	0.161717247774463
9.40735183795949e-05	0.0145594136824334	0.0818069857088849	0.162595550538667	0.161726490877131
9.41235308827207e-05	0.0145607303688044	0.0818122731324177	0.162605061666212	0.161735730109429
9.41735433858465e-05	0.0145620466077423	0.0818175584646912	0.16261456887757	0.1617449654751
9.42235558889722e-05	0.014563362399656	0.0818228417076754	0.162624072176607	0.161754196978004
9.4273568392098e-05	0.0145646777449552	0.081828122863348	0.162633571567054	0.161763424621727
9.43235808952238e-05	0.0145659926440587	0.081833401933717	0.162643067052638	0.161772648410006
9.43735933983496e-05	0.0145673070973783	0.081838678920783	0.162652558637107	0.161781868346523
9.44236059014754e-05	0.0145686211053279	0.0818439538264565	0.162662046324229	0.161791084435083
9.44736184046012e-05	0.0145699346683083	0.081849226652787	0.162671530117647	0.161800296679222
9.45236309077269e-05	0.0145712477867337	0.0818544974016974	0.162681010021298	0.161809505082795
9.45736434108527e-05	0.0145725604610268	0.081859766075159	0.162690486038604	0.161818709649369
9.46236559139785e-05	0.0145738726915896	0.0818650326751781	0.162699958173496	0.161827910382627
9.46736684171043e-05	0.0145751844788236	0.0818702972036843	0.162709426429703	0.161837107286375
9.47236809202301e-05	0.0145764958231464	0.0818755596626241	0.162718890810803	0.161846300364122
9.47736934233558e-05	0.0145778067249625	0.081880820054003	0.162728351320631	0.161855489619531
9.48237059264816e-05	0.0145791171846753	0.081886078379721	0.162737807962726	0.161864675056442
9.48737184296074e-05	0.0145804272026982	0.081891334641764	0.162747260740916	0.161873856678297
9.49237309327332e-05	0.0145817367794415	0.0818965888420549	0.162756709658795	0.161883034488846
9.4973743435859e-05	0.0145830459152875	0.0819018409825689	0.162766154720073	0.161892208491735
9.50237559389848e-05	0.0145843546106622	0.0819070910652249	0.162775595928411	0.161901378690562
9.50737684421105e-05	0.0145856628659642	0.0819123390919801	0.162785033287537	0.161910545088909
9.51237809452363e-05	0.0145869706816021	0.0819175850647821	0.162794466801091	0.16191970769048
9.51737934483621e-05	0.0145882780579691	0.0819228289855373	0.162803896472632	0.161928866498894
9.52238059514879e-05	0.0145895849954742	0.0819280708561925	0.162813322305977	0.161938021517736
9.52738184546137e-05	0.0145908914945178	0.0819333106786806	0.162822744304642	0.161947172750617
9.53238309577394e-05	0.014592197555502	0.081938548454887	0.162832162472265	0.16195632020119
9.53738434608652e-05	0.0145935031788156	0.0819437841867557	0.162841576812597	0.16196546387293
9.5423855963991e-05	0.0145948083648814	0.0819490178762349	0.162850987329155	0.161974603769492
9.54738684671168e-05	0.0145961131140831	0.0819542495252392	0.162860394025679	0.161983739894603
9.55238809702426e-05	0.0145974174268222	0.0819594791356454	0.162869796905592	0.161992872251581
9.55738934733684e-05	0.0145987213035013	0.081964706709418	0.162879195972816	0.162002000844187
9.56239059764941e-05	0.0146000247445118	0.081969932248406	0.162888591230614	0.162011125676016
9.56739184796199e-05	0.0146013277502548	0.081975155754594	0.162897982682824	0.162020246750452
9.57239309827457e-05	0.0146026303211239	0.0819803772297784	0.162907370332966	0.16202936407116
9.57739434858715e-05	0.014603932457524	0.081985596675949	0.16291675418463	0.162038477641773
9.58239559889973e-05	0.0146052341598378	0.0819908140949345	0.162926134241381	0.162047587465716
9.5873968492123e-05	0.0146065354284686	0.0819960294887177	0.162935510506893	0.162056693546601
9.59239809952488e-05	0.0146078362638077	0.0820012428591177	0.162944882984693	0.162065795887894
9.59739934983746e-05	0.0146091366662492	0.08200645420806	0.162954251678279	0.162074894493288
9.60240060015004e-05	0.0146104366361939	0.0820116635373877	0.16296361659131	0.162083989366101
9.60740185046262e-05	0.014611736174026	0.0820168708490391	0.162972977727272	0.162093080510093
9.61240310077519e-05	0.0146130352801331	0.0820220761448532	0.162982335089881	0.162102167928521
9.61740435108777e-05	0.0146143339549154	0.0820272794267237	0.16299168868254	0.162111251625107
9.62240560140035e-05	0.014615632198755	0.0820324806965126	0.163001038508765	0.162120331603263
9.62740685171293e-05	0.014616930012064	0.0820376799561578	0.163010384572206	0.162129407866504
9.63240810202551e-05	0.014618227395206	0.0820428772074704	0.16301972687641	0.162138480418336
9.63740935233808e-05	0.0146195243485851	0.0820480724522855	0.16302906542477	0.162147549262277
9.64241060265066e-05	0.0146208208725827	0.0820532656925356	0.163038400220921	0.162156614401815
9.64741185296324e-05	0.0146221169675931	0.0820584569300555	0.163047731268371	0.162165675840302
9.65241310327582e-05	0.0146234126340046	0.0820636461666885	0.163057058570602	0.162174733581373
9.6574143535884e-05	0.0146247078721986	0.0820688334043502	0.163066382131134	0.162183787628474
9.66241560390098e-05	0.0146260026825629	0.0820740186448318	0.163075701953539	0.162192837985073
9.66741685421355e-05	0.0146272970654845	0.082079201890018	0.163085018041062	0.162201884654534
9.67241810452613e-05	0.0146285910213516	0.0820843831417231	0.163094330397619	0.162210927640432
9.67741935483871e-05	0.0146298845505409	0.0820895624017963	0.163103639026416	0.162219966946148
9.68242060515129e-05	0.0146311776534452	0.0820947396721576	0.163112943930854	0.162229002575128
9.68742185546387e-05	0.0146324703304485	0.0820999149545586	0.163122245114683	0.162238034530973
9.69242310577644e-05	0.0146337625819314	0.0821050882508524	0.163131542581263	0.162247062816884
9.69742435608902e-05	0.0146350544082713	0.082110259562901	0.163140836333959	0.162256087436371
9.7024256064016e-05	0.0146363458098578	0.0821154288925584	0.163150126376349	0.162265108392889
9.70742685671418e-05	0.0146376367870673	0.0821205962415604	0.16315941271184	0.162274125689865
9.71242810702676e-05	0.0146389273402877	0.0821257616118338	0.163168695343935	0.16228313933081
9.71742935733934e-05	0.0146402174698907	0.0821309250051663	0.163177974276111	0.162292149318905
9.72243060765191e-05	0.0146415071762687	0.0821360864233469	0.163187249511694	0.16230115565777
9.72743185796449e-05	0.0146427964597845	0.0821412458682746	0.163196521054218	0.162310158350673
9.73243310827707e-05	0.01464408532083	0.0821464033416642	0.163205788907009	0.162319157401119
9.73743435858965e-05	0.0146453737597797	0.0821515588454258	0.163215053073668	0.162328152812394
9.74243560890222e-05	0.0146466617770109	0.0821567123812933	0.163224313557435	0.162337144587966
9.74743685921481e-05	0.0146479493729009	0.0821618639511725	0.163233570361906	0.16234613273119
9.75243810952738e-05	0.0146492365478246	0.082167013556721	0.163242823490317	0.162355117245398
9.75743935983996e-05	0.0146505233021599	0.0821721611998788	0.163252072946249	0.16236409813403
9.76244061015254e-05	0.0146518096362863	0.0821773068824139	0.163261318732954	0.162373075400407
9.76744186046512e-05	0.0146530955505715	0.0821824506060736	0.163270560853889	0.162382049047971
9.77244311077769e-05	0.0146543810454006	0.0821875923727148	0.163279799312486	0.162391019080029
9.77744436109027e-05	0.014655666121138	0.0821927321841052	0.163289034112087	0.162399985499934
9.78244561140285e-05	0.0146569507781578	0.0821978700420612	0.163298265256186	0.162408948310955
9.78744686171543e-05	0.0146582350168473	0.0822030059482933	0.163307492747918	0.162417907516568
9.79244811202801e-05	0.0146595188375515	0.0822081399046301	0.163316716590954	0.162426863120013
9.79744936234059e-05	0.0146608022406664	0.0822132719129077	0.163325936788503	0.162435815124743
9.80245061265316e-05	0.0146620852265598	0.0822184019748316	0.16333515334392	0.162444763533962
9.80745186296574e-05	0.0146633677955979	0.0822235300922451	0.163344366260644	0.16245370835097
9.81245311327832e-05	0.0146646499481435	0.082228656266886	0.163353575541907	0.162462649579269
9.8174543635909e-05	0.0146659316845817	0.0822337805005214	0.163362781191114	0.16247158722199
9.82245561390348e-05	0.014667213005275	0.0822389027949221	0.163371983211698	0.16248052128255
9.82745686421605e-05	0.0146684939105881	0.0822440231518793	0.16338118160694	0.162489451764254
9.83245811452863e-05	0.0146697744009008	0.0822491415731123	0.163390376380121	0.16249837867035
9.83745936484121e-05	0.014671054476567	0.0822542580604696	0.16339956753459	0.16250730200414
9.84246061515379e-05	0.0146723341379597	0.0822593726156029	0.163408755073744	0.16251622176893
9.84746186546637e-05	0.0146736133854514	0.0822644852403577	0.163417939000929	0.162525137968064
9.85246311577895e-05	0.0146748922194071	0.082269595936463	0.163427119319331	0.162534050604694
9.85746436609152e-05	0.0146761706401845	0.0822747047056453	0.163436296032263	0.162542959682149
9.8624656164041e-05	0.0146774486481503	0.0822798115496765	0.163445469143215	0.162551865203807
9.86746686671668e-05	0.0146787262436769	0.0822849164703227	0.163454638655346	0.162560767172805
9.87246811702926e-05	0.0146800034271287	0.0822900194693232	0.163463804571986	0.162569665592457
9.87746936734184e-05	0.0146812801988587	0.0822951205483836	0.163472966896343	0.162578560466003
9.88247061765441e-05	0.0146825565592382	0.082300219709243	0.163482125631885	0.162587451796763
9.88747186796699e-05	0.0146838325086251	0.0823053169536885	0.163491280781783	0.162596339587887
9.89247311827957e-05	0.0146851080473944	0.0823104122834261	0.163500432349361	0.162605223842593
9.89747436859215e-05	0.0146863831758932	0.0823155057002147	0.163509580337769	0.162614104564279
9.90247561890473e-05	0.0146876578944833	0.0823205972057299	0.163518724750446	0.162622981756075
9.9074768692173e-05	0.0146889322035353	0.0823256868017772	0.163527865590543	0.162631855421265
9.91247811952988e-05	0.0146902061034022	0.0823307744900101	0.163537002861428	0.162640725563075
9.91747936984246e-05	0.0146914795944501	0.0823358602721945	0.163546136566267	0.162649592184594
9.92248062015504e-05	0.0146927526770238	0.0823409441500428	0.163555266708237	0.162658455289152
9.92748187046762e-05	0.0146940253514983	0.0823460261252677	0.163564393290793	0.162667314879974
9.9324831207802e-05	0.0146952976182275	0.082351106199558	0.163573516317063	0.162676170960195
9.93748437109277e-05	0.0146965694775682	0.0823561843747108	0.163582635790287	0.162685023533071
9.94248562140535e-05	0.014697840929874	0.0823612606523311	0.163591751713608	0.162693872601933
9.94748687171793e-05	0.0146991119755056	0.0823663350341945	0.163600864090437	0.162702718169685
9.95248812203051e-05	0.0147003826148138	0.0823714075219877	0.163609972923935	0.162711560239648
9.95748937234309e-05	0.0147016528481605	0.0823764781174249	0.163619078217227	0.16272039881514
9.96249062265567e-05	0.0147029226758985	0.0823815468222168	0.163628179973657	0.162729233899137
9.96749187296824e-05	0.0147041920983829	0.0823866136380186	0.163637278196227	0.162738065494959
9.97249312328082e-05	0.0147054611159687	0.0823916785665612	0.163646372888417	0.162746893605705
9.9774943735934e-05	0.0147067297290097	0.0823967416095458	0.163655464053335	0.162755718234544
9.98249562390598e-05	0.0147079979378608	0.0824018027686518	0.163664551694073	0.16276453938469
9.98749687421855e-05	0.0147092657428701	0.08240686204557	0.163673635813932	0.162773357059197
9.99249812453113e-05	0.0147105331443885	0.0824119194419969	0.163682716415987	0.162782171261295
9.99749937484371e-05	0.0147118001427819	0.0824169749595565	0.16369179350361	0.162790981994162
0.000100025006251563	0.0147130667383825	0.0824220286000042	0.163700867079738	0.16279978926089
0.000100075018754689	0.0147143329315531	0.0824270803650178	0.163709937147797	0.162808593064652
0.000100125031257814	0.0147155987226426	0.0824321302562566	0.163719003710738	0.162817393408543
0.00010017504376094	0.0147168641119946	0.0824371782753846	0.163728066771833	0.162826190295756
0.000100225056264066	0.014718129099972	0.0824422244240681	0.163737126334292	0.16283498372939
0.000100275068767192	0.0147193936869087	0.0824472687039925	0.163746182401137	0.162843773712464
0.000100325081270318	0.014720657873164	0.0824523111168502	0.163755234975666	0.162852560248279
0.000100375093773443	0.0147219216590786	0.0824573516642832	0.163764284060846	0.162861343339819
0.000100425106276569	0.0147231850450026	0.0824623903479661	0.163773329660049	0.162870122990244
0.000100475118779695	0.0147244480312835	0.082467427169539	0.16378237177622	0.162878899202642
0.000100525131282821	0.0147257106182647	0.0824724621306568	0.163791410412579	0.162887671980151
0.000100575143785946	0.014726972806298	0.0824774952330272	0.163800445572239	0.162896441325796
0.000100625156289072	0.0147282345957304	0.0824825264782611	0.163809477258267	0.162905207242722
0.000100675168792198	0.0147294959868974	0.0824875558680181	0.163818505473949	0.162913969734043
0.000100725181295324	0.014730756980158	0.0824925834039284	0.163827530222234	0.162922728802711
0.00010077519379845	0.0147320175758362	0.0824976090877039	0.163836551506301	0.162931484451937
0.000100825206301575	0.0147332777742929	0.0825026329209204	0.163845569329391	0.162940236684795
0.000100875218804701	0.0147345375758659	0.0825076549052541	0.163854583694335	0.162948985504303
0.000100925231307827	0.0147357969808982	0.0825126750423135	0.16386359460442	0.162957730913508
0.000100975243810953	0.0147370559897238	0.0825176933337867	0.163872602062614	0.162966472915538
0.000101025256314079	0.0147383146027009	0.0825227097812919	0.163881606072252	0.162975211513404
0.000101075268817204	0.0147395728201601	0.0825277243864567	0.163890606636028	0.162983946710159
0.00010112528132033	0.014740830642446	0.0825327371508899	0.163899603757433	0.162992678508906
0.000101175293823456	0.0147420880698959	0.0825377480762659	0.163908597439254	0.163001406912636
0.000101225306326582	0.014743345102853	0.0825427571641746	0.163917587684731	0.163010131924391
0.000101275318829707	0.0147446017416556	0.0825477644162818	0.163926574496833	0.163018853547206
0.000101325331332833	0.0147458579866387	0.0825527698341791	0.163935557878753	0.163027571784121
0.000101375343835959	0.0147471138381434	0.0825577734194902	0.16394453783335	0.16303628663815
0.000101425356339085	0.014748369296514	0.0825627751738452	0.163953514363888	0.163044998112402
0.000101475368842211	0.0147496243620854	0.0825677750988393	0.163962487473311	0.163053706209845
0.000101525381345336	0.0147508790351898	0.0825727731961112	0.163971457164555	0.163062410933335
0.000101575393848462	0.0147521333161668	0.0825777694672279	0.163980423440894	0.163071112286201
0.000101625406351588	0.0147533872053517	0.0825827639138343	0.163989386305364	0.163079810271211
0.000101675418854714	0.0147546407030853	0.0825877565375833	0.163998345760768	0.163088504891396
0.000101725431357839	0.0147558938096941	0.082592747340005	0.164007301810299	0.163097196149805
0.000101775443860965	0.0147571465255206	0.0825977363226972	0.164016254456905	0.163105884049494
0.000101825456364091	0.0147583988508907	0.0826027234873207	0.164025203703759	0.163114568593228
0.000101875468867217	0.014759650786153	0.0826077088354225	0.164034149553697	0.16312324978429
0.000101925481370343	0.0147609023316337	0.0826126923686304	0.164043092009867	0.163131927625424
0.000101975493873468	0.01476215348766	0.0826176740885462	0.164052031075224	0.163140602119768
0.000102025506376594	0.0147634042545756	0.0826226539967193	0.164060966752755	0.163149273270136
0.00010207551887972	0.0147646546326932	0.0826276320947271	0.164069899045543	0.163157941079604
0.000102125531382846	0.0147659046223726	0.0826326083842326	0.164078827956517	0.163166605551163
0.000102175543885972	0.0147671542239186	0.0826375828667812	0.164087753488612	0.16317526668773
0.000102225556389097	0.0147684034376844	0.0826425555439586	0.164096675644902	0.163183924492247
0.000102275568892223	0.0147696522639851	0.0826475264173561	0.164105594428362	0.163192578967728
0.000102325581395349	0.0147709007031545	0.082652495488526	0.164114509842014	0.163201230116964
0.000102375593898475	0.0147721487555231	0.0826574627590172	0.164123421888767	0.163209877943085
0.0001024256064016	0.0147733964214252	0.0826624282304807	0.164132330571549	0.163218522449057
0.000102475618904726	0.0147746437011826	0.0826673919044181	0.164141235893484	0.163227163637555
0.000102525631407852	0.0147758905951274	0.0826723537824715	0.164150137857447	0.163235801511774
0.000102575643910978	0.0147771371035825	0.0826773138661503	0.164159036466383	0.163244436074593
0.000102625656414104	0.0147783832268738	0.082682272157062	0.164167931723241	0.163253067328731
0.000102675668917229	0.0147796289653373	0.0826872286567158	0.164176823631086	0.163261695277437
0.000102725681420355	0.0147808743192951	0.0826921833667137	0.164185712192681	0.163270319923347
0.000102775693923481	0.0147821192890736	0.082697136288626	0.164194597411156	0.163278941269556
0.000102825706426607	0.0147833638749964	0.0827020874239832	0.164203479289353	0.163287559318871
0.000102875718929732	0.0147846080773889	0.0827070367743531	0.164212357830066	0.16329617407414
0.000102925731432858	0.0147858518965786	0.0827119843412916	0.164221233036501	0.163304785538531
0.000102975743935984	0.0147870953328863	0.0827169301262877	0.164230104911468	0.163313393714675
0.00010302575643911	0.01478833838664	0.0827218741309443	0.164238973457937	0.163321998605526
0.000103075768942236	0.0147895810581579	0.082726816356851	0.164247838678753	0.163330600214038
0.000103125781445361	0.0147908233477709	0.0827317568054944	0.164256700576768	0.163339198543077
0.000103175793948487	0.0147920652557945	0.0827366954784486	0.164265559155175	0.163347793595391
0.000103225806451613	0.0147933067825477	0.0827416323771979	0.16427441441656	0.163356385374095
0.000103275818954739	0.0147945479283679	0.0827465675033644	0.164283266364074	0.163364973881932
0.000103325831457864	0.0147957886935579	0.0827515008583787	0.164292115000271	0.163373559121743
0.00010337584396099	0.0147970290784461	0.0827564324439033	0.164300960328506	0.163382141096367
0.000103425856464116	0.0147982690833566	0.0827613622613474	0.1643098023514	0.163390719808799
0.000103475868967242	0.0147995087086009	0.0827662903122984	0.164318641071867	0.163399295261798
0.000103525881470368	0.0148007479545081	0.0827712165983064	0.164327476492867	0.163407867458202
0.000103575893973493	0.014801986821391	0.0827761411208442	0.164336308617087	0.163416436400948
0.000103625906476619	0.0148032253095769	0.0827810638815163	0.16434513744772	0.163425002092882
0.000103675918979745	0.0148044634193701	0.0827859848817455	0.164353962987431	0.16343356453674
0.000103725931482871	0.0148057011510959	0.082790904123093	0.164362785239103	0.163442123735466
0.000103775943985997	0.0148069385050753	0.0827958216071061	0.164371604205661	0.16345067969171
0.000103825956489122	0.0148081754816189	0.0828007373352586	0.164380419889775	0.163459232408567
0.000103875968992248	0.0148094120810508	0.0828056513090773	0.164389232294552	0.163467781888738
0.000103925981495374	0.0148106483036721	0.0828105635300473	0.16439804142277	0.16347632813503
0.0001039759939985	0.0148118841498196	0.0828154739997512	0.164406847277269	0.163484871150298
0.000104026006501625	0.0148131196197936	0.0828203827196484	0.164415649860896	0.163493410937224
0.000104076019004751	0.0148143547139144	0.0828252896912328	0.164424449176451	0.163501947498857
0.000104126031507877	0.014815589432499	0.0828301949160306	0.164433245226789	0.163510480837794
0.000104176044011003	0.0148168237758502	0.082835098395523	0.164442038014797	0.163519010956943
0.000104226056514129	0.0148180577442944	0.0828400001311997	0.164450827543259	0.163527537859106
0.000104276069017254	0.0148192913381396	0.0828449001246304	0.164459613814908	0.163536061546997
0.00010432608152038	0.0148205245576945	0.0828497983772067	0.164468396832721	0.163544582023497
0.000104376094023506	0.0148217574032845	0.0828546948905211	0.164477176599578	0.163553099291433
0.000104426106526632	0.0148229898752072	0.0828595896659488	0.164485953118087	0.16356161335341
0.000104476119029757	0.0148242219737871	0.0828644827051229	0.164494726391087	0.163570124212397
0.000104526131532883	0.0148254536993164	0.0828693740094465	0.164503496421565	0.163578631871063
0.000104576144036009	0.0148266850521311	0.0828742635803945	0.164512263212157	0.163587136332262
0.000104626156539135	0.0148279160325244	0.0828791514194378	0.164521026765726	0.163595637598606
0.000104676169042261	0.0148291466408097	0.0828840375281064	0.16452978708513	0.163604135673071
0.000104726181545386	0.0148303768772922	0.082888921907874	0.164538544172973	0.163612630558216
0.000104776194048512	0.0148316067422871	0.0828938045602286	0.164547298032224	0.163621122257049
0.000104826206551638	0.014832836236108	0.0828986854865958	0.16455604866561	0.16362961077212
0.000104876219054764	0.0148340653590511	0.0829035646884634	0.164564796075845	0.163638096106129
0.000104926231557889	0.0148352941114403	0.0829084421673315	0.164573540265881	0.163646578261982
0.000104976244061015	0.0148365224935637	0.0829133179246793	0.164582281238333	0.163655057242447
0.000105026256564141	0.014837750505737	0.082918191961913	0.164591018995992	0.163663533050135
0.000105076269067267	0.0148389781482754	0.0829230642805199	0.164599753541674	0.163672005687833
0.000105126281570393	0.0148402054214752	0.0829279348820008	0.164608484878106	0.163680475158301
0.000105176294073518	0.0148414323256442	0.082932803767808	0.164617213008012	0.163688941464197
0.000105226306576644	0.0148426588610883	0.0829376709393506	0.164625937934212	0.163697404608283
0.00010527631907977	0.0148438850281223	0.0829425363981276	0.164634659659551	0.163705864593368
0.000105326331582896	0.0148451108270299	0.0829474001456055	0.164643378186547	0.163714321422092
0.000105376344086022	0.0148463362581304	0.0829522621832131	0.164652093518108	0.163722775097088
0.000105426356589147	0.0148475613217252	0.0829571225124217	0.164660805656984	0.163731225621175
0.000105476369092273	0.014848786018125	0.082961981134672	0.164669514605826	0.163739672997058
0.000105526381595399	0.0148500103476157	0.0829668380513923	0.164678220367297	0.16374811722739
0.000105576394098525	0.0148512343105071	0.082971693264052	0.164686922944312	0.163756558314956
0.00010562640660165	0.0148524579071101	0.0829765467740935	0.164695622339512	0.163764996262385
0.000105676419104776	0.0148536811377229	0.0829813985829433	0.16470431855567	0.163773431072299
0.000105726431607902	0.0148549040026373	0.0829862486920573	0.164713011595372	0.163781862747518
0.000105776444111028	0.0148561265021711	0.0829910971028945	0.16472170146149	0.163790291290675
0.000105826456614154	0.0148573486366061	0.0829959438168571	0.16473038815662	0.163798716704479
0.000105876469117279	0.0148585704062639	0.0830007888353722	0.164739071683487	0.163807138991502
0.000105926481620405	0.0148597918114242	0.0830056321599203	0.164747752044889	0.163815558154526
0.000105976494123531	0.0148610128523936	0.0830104737918554	0.164756429243428	0.163823974196247
0.000106026506626657	0.0148622335294804	0.0830153137326891	0.16476510328182	0.163832387119236
0.000106076519129782	0.0148634538429694	0.0830201519838118	0.16477377416277	0.163840796926221
0.000106126531632908	0.0148646737931716	0.083024988546645	0.164782441889025	0.163849203619817
0.000106176544136034	0.0148658933803806	0.0830298234225991	0.164791106463133	0.163857607202708
0.00010622655663916	0.0148671126048835	0.0830346566131462	0.164799767887939	0.163866007677626
0.000106276569142286	0.0148683314669961	0.0830394881196329	0.16480842616595	0.163874405047064
0.000106326581645411	0.0148695499670022	0.0830443179435572	0.164817081299909	0.163882799313721
0.000106376594148537	0.0148707681052013	0.0830491460862644	0.164825733292678	0.163891190480318
0.000106426606651663	0.0148719858818904	0.0830539725492143	0.164834382146639	0.163899578549451
0.000106476619154789	0.0148732032973671	0.0830587973337769	0.164843027864614	0.163907963523661
0.000106526631657914	0.014874420351925	0.0830636204414169	0.164851670449334	0.163916345405747
0.00010657664416104	0.0148756370458561	0.0830684418735104	0.16486030990315	0.163924724198284
0.000106626656664166	0.0148768533794588	0.0830732616314315	0.164868946229009	0.163933099903847
0.000106676669167292	0.0148780693530307	0.083078079716677	0.164877579429497	0.163941472525002
0.000106726681670418	0.0148792849668555	0.0830828961305535	0.164886209507081	0.163949842064556
0.000106776694173543	0.0148805002212384	0.08308771087452	0.164894836464784	0.163958208524884
0.000106826706676669	0.0148817151164638	0.0830925239499685	0.164903460304919	0.163966571908838
0.000106876719179795	0.0148829296528215	0.0830973353582333	0.164912081030227	0.163974932218873
0.000106926731682921	0.0148841438306182	0.0831021451008551	0.164920698643372	0.163983289457659
0.000106976744186047	0.0148853576501314	0.0831069531790438	0.164929313146885	0.163991643627804
0.000107026756689172	0.0148865711116613	0.0831117595943299	0.164937924543541	0.163999994731802
0.000107076769192298	0.0148877842154898	0.0831165643480649	0.16494653283585	0.164008342772326
0.000107126781695424	0.0148889969619233	0.0831213674415917	0.164955138026394	0.16401668775202
0.00010717679419855	0.0148902093512438	0.0831261688763383	0.164963740117941	0.164025029673366
0.000107226806701675	0.0148914213837334	0.0831309686536932	0.164972339113068	0.164033368539027
0.000107276819204801	0.0148926330596928	0.0831357667750159	0.16498093501426	0.16404170435154
0.000107326831707927	0.0148938443794045	0.0831405632417232	0.164989527824218	0.164050037113599
0.000107376844211053	0.0148950553431571	0.0831453580551839	0.164998117545488	0.164058366827548
0.000107426856714179	0.0148962659512526	0.0831501512167562	0.165006704180829	0.164066693496089
0.000107476869217304	0.0148974762039681	0.083154942727781	0.165015287732503	0.164075017121843
0.00010752688172043	0.0148986861015816	0.0831597325896966	0.16502386820352	0.164083337707348
0.000107576894223556	0.0148998956444052	0.0831645208038656	0.165032445596219	0.164091655255058
0.000107626906726682	0.0149011048327042	0.0831693073716385	0.165041019913239	0.16409996976761
0.000107676919229807	0.0149023136667766	0.0831740922943975	0.165049591157072	0.164108281247585
0.000107726931732933	0.0149035221468989	0.0831788755734901	0.165058159330443	0.164116589697434
0.000107776944236059	0.0149047302733708	0.0831836572102746	0.165066724435939	0.164124895119876
0.000107826956739185	0.0149059380464687	0.0831884372061674	0.165075286475945	0.164133197517329
0.000107876969242311	0.0149071454664842	0.0831932155624752	0.165083845453128	0.164141496892255
0.000107926981745436	0.0149083525336942	0.0831979922805793	0.165092401370124	0.164149793247403
0.000107976994248562	0.0149095592483878	0.0832027673618467	0.165100954229433	0.164158086585174
0.000108027006751688	0.0149107656108476	0.0832075408076085	0.165109504033573	0.164166376908125
0.000108077019254814	0.0149119716213638	0.0832123126192392	0.165118050785302	0.164174664218732
0.000108127031757939	0.0149131772802111	0.0832170827980597	0.165126594486867	0.164182948519604
0.000108177044261065	0.0149143825876729	0.0832218513454993	0.165135135140955	0.164191229813221
0.000108227056764191	0.0149155875440395	0.0832266182627912	0.16514367275017	0.164199508102003
0.000108277069267317	0.0149167921495838	0.0832313835513943	0.165152207316988	0.164207783388701
0.000108327081770443	0.0149179964045991	0.0832361472125857	0.165160738843939	0.164216055675642
0.000108377094273568	0.0149192003093584	0.0832409092477263	0.165169267333756	0.164224324965359
0.000108427106776694	0.0149204038641452	0.0832456696581742	0.165177792788616	0.164232591260464
0.00010847711927982	0.0149216070692385	0.0832504284452412	0.165186315211262	0.164240854563244
0.000108527131782946	0.0149228099249248	0.0832551856102811	0.165194834604299	0.16424911487641
0.000108577144286072	0.0149240124314787	0.083259941154613	0.165203350969956	0.164257372202359
0.000108627156789197	0.0149252145891794	0.0832646950795971	0.165211864311057	0.164265626543592
0.000108677169292323	0.0149264163983171	0.0832694473865681	0.165220374629991	0.164273877902553
0.000108727181795449	0.0149276178591606	0.0832741980768605	0.16522888192926	0.164282126281806
0.000108777194298575	0.0149288189719851	0.0832789471517264	0.165237386211383	0.164290371683754
0.0001088272068017	0.0149300197370827	0.0832836946126227	0.16524588747878	0.164298614111007
0.000108877219304826	0.014931220154715	0.0832884404608205	0.165254385734117	0.164306853565961
0.000108927231807952	0.014932420225175	0.083293184697612	0.165262880979936	0.164315090050982
0.000108977244311078	0.0149336199487329	0.083297927324332	0.16527137321851	0.164323323568653
0.000109027256814204	0.0149348193256686	0.0833026683423439	0.165279862452473	0.164331554121477
0.000109077269317329	0.0149360183562565	0.0833074077529098	0.165288348684292	0.164339781711819
0.000109127281820455	0.0149372170407673	0.0833121455573739	0.165296831916458	0.16434800634219
0.000109177294323581	0.0149384153794888	0.0833168817570788	0.165305312151339	0.164356228015153
0.000109227306826707	0.0149396133726888	0.0833216163533234	0.165313789391583	0.164364446732895
0.000109277319329832	0.0149408110206445	0.0833263493473891	0.165322263639579	0.164372662498159
0.000109327331832958	0.0149420083236364	0.0833310807406598	0.165330734897857	0.164380875313099
0.000109377344336084	0.01494320528193	0.0833358105343119	0.165339203168861	0.164389085180344
0.00010942735683921	0.0149444018957993	0.0833405387297805	0.165347668455034	0.164397292102343
0.000109477369342336	0.0149455981655257	0.0833452653283368	0.165356130758766	0.164405496081489
0.000109527381845461	0.0149467940913798	0.0833499903312486	0.165364590082769	0.1644136971202
0.000109577394348587	0.0149479896736324	0.0833547137398591	0.165373046429285	0.164421895220878
0.000109627406851713	0.0149491849125676	0.0833594355555005	0.165381499800785	0.164430090386085
0.000109677419354839	0.0149503798084359	0.0833641557794034	0.165389950199782	0.164438282618113
0.000109727431857964	0.0149515743615331	0.0833688744128916	0.16539839762869	0.164446471919462
0.00010977744436109	0.0149527685721146	0.0833735914572299	0.165406842090032	0.164454658292499
0.000109827456864216	0.0149539624404554	0.0833783069137569	0.165415283586156	0.164462841739593
0.000109877469367342	0.0149551559668358	0.0833830207837778	0.165423722119547	0.164471022263273
0.000109927481870468	0.0149563491515165	0.083387733068533	0.165432157692493	0.164479199865876
0.000109977494373593	0.0149575419947694	0.0833924437693201	0.165440590307718	0.164487374549863
0.000110027506876719	0.0149587344968721	0.0833971528875386	0.1654490199674	0.164495546317529
0.000110077519379845	0.0149599266580838	0.0834018604242907	0.165457446674144	0.164503715171434
0.000110127531882971	0.0149611184786827	0.0834065663810035	0.16546587043016	0.164511881113815
0.000110177544386097	0.0149623099589357	0.0834112707588743	0.16547429123807	0.164520044147173
0.000110227556889222	0.0149635010991059	0.0834159735592559	0.165482709100257	0.164528204273791
0.000110277569392348	0.0149646918994722	0.0834206747833446	0.165491124019002	0.164536361496199
0.000110327581895474	0.014965882360292	0.0834253744324933	0.165499535996822	0.164544515816711
0.0001103775943986	0.0149670724818331	0.083430072507953	0.165507945036156	0.164552667237663
0.000110427606901725	0.0149682622643761	0.0834347690110302	0.165516351139445	0.164560815761515
0.000110477619404851	0.0149694517081823	0.0834394639429214	0.165524754308902	0.164568961390615
0.000110527631907977	0.0149706408135185	0.0834441573049504	0.165533154547038	0.164577104127282
0.000110577644411103	0.0149718295806371	0.0834488490983462	0.165541551856215	0.164585243973938
0.000110627656914229	0.0149730180098239	0.0834535393244785	0.165549946238901	0.164593380932951
0.000110677669417354	0.0149742061013314	0.0834582279844932	0.16555833769747	0.164601515006691
0.00011072768192048	0.0149753938554325	0.0834629150797443	0.165566726234198	0.16460964619745
0.000110777694423606	0.0149765812723913	0.0834676006114431	0.165575111851658	0.164617774507646
0.000110827706926732	0.0149777683524755	0.0834722845808444	0.165583494552031	0.164625899939606
0.000110877719429857	0.0149789550959425	0.0834769669892491	0.165591874337882	0.164634022495682
0.000110927731932983	0.0149801415030627	0.0834816478379343	0.165600251211422	0.16464214217833
0.000110977744436109	0.014981327574098	0.0834863271280935	0.165608625175139	0.164650258989733
0.000111027756939235	0.0149825133093089	0.0834910048609914	0.165616996231196	0.164658372932369
0.000111077769442361	0.0149836987089586	0.0834956810379528	0.16562536438223	0.164666484008549
0.000111127781945486	0.0149848837733149	0.0835003556601178	0.16563372963049	0.16467459222038
0.000111177794448612	0.0149860685026307	0.0835050287288379	0.165642091978372	0.164682697570549
0.000111227806951738	0.0149872528971821	0.083509700245347	0.165650451428128	0.164690800061078
0.000111277819454864	0.0149884369572279	0.0835143702108367	0.165658807982192	0.164698899694585
0.00011132783195799	0.0149896206830158	0.0835190386265641	0.165667161642928	0.164706996473157
0.000111377844461115	0.014990804074828	0.0835237054938501	0.16567551241268	0.164715090399274
0.000111427856964241	0.0149919871329036	0.0835283708138462	0.165683860293674	0.164723181475175
0.000111477869467367	0.0149931698575203	0.0835330345878738	0.165692205288489	0.16473126970315
0.000111527881970493	0.0149943522489282	0.0835376968170859	0.165700547399115	0.164739355085546
0.000111577894473618	0.0149955343073951	0.0835423575027793	0.16570888662821	0.16474743762471
0.000111627906976744	0.0149967160331771	0.0835470166461892	0.16571722297803	0.164755517322957
0.00011167791947987	0.0149978974265358	0.0835516742485406	0.165725556450808	0.164763594182485
0.000111727931982996	0.0149990784877245	0.0835563303110803	0.165733887048898	0.164771668205701
0.000111777944486122	0.0150002592170019	0.0835609848350306	0.165742214774772	0.164779739394877
0.000111827956989247	0.0150014396146335	0.0835656378215678	0.165750539630506	0.164787807752255
0.000111877969492373	0.0150026196808722	0.0835702892720127	0.165758861618664	0.164795873280181
0.000111927981995499	0.0150037994159741	0.083574939187566	0.165767180741377	0.164803935980891
0.000111977994498625	0.0150049788202009	0.0835795875693998	0.165775497001067	0.164811995856761
0.00011202800700175	0.0150061578938077	0.0835842344187805	0.165783810399855	0.16482005291003
0.000112078019504876	0.0150073366370575	0.0835888797369521	0.165792120940317	0.164828107142988
0.000112128032008002	0.0150085150501952	0.0835935235251274	0.165800428624671	0.16483615855786
0.000112178044511128	0.0150096931334831	0.0835981657845075	0.165808733455078	0.164844207156947
0.000112228057014254	0.0150108708871795	0.0836028065163032	0.165817035434001	0.164852252942549
0.000112278069517379	0.0150120483115301	0.083607445721753	0.165825334563573	0.164860295916935
0.000112328082020505	0.0150132254068083	0.0836120834020428	0.165833630846289	0.164868336082372
0.000112378094523631	0.0150144021732477	0.0836167195583897	0.16584192428424	0.164876373440972
0.000112428107026757	0.0150155786111168	0.0836213541920699	0.165850214879877	0.164884407995326
0.000112478119529882	0.0150167547206674	0.0836259873042654	0.165858502635342	0.16489243974738
0.000112528132033008	0.0150179305021492	0.0836306188960998	0.165866787553063	0.164900468699523
0.000112578144536134	0.0150191059558225	0.083635248968914	0.165875069635286	0.164908494854034
0.00011262815703926	0.015020281081937	0.083639877523832	0.165883348884093	0.164916518213083
0.000112678169542386	0.0150214558807418	0.0836445045620752	0.165891625301992	0.16492453877897
0.000112728182045511	0.015022630352499	0.0836491300848789	0.165899898891169	0.164932556553858
0.000112778194548637	0.0150238044974503	0.0836537540933877	0.165908169653803	0.164940571540177
0.000112828207051763	0.0150249783158519	0.0836583765888195	0.165916437592255	0.164948583739986
0.000112878219554889	0.0150261518079604	0.0836629975723559	0.165924702708763	0.164956593155611
0.000112928232058015	0.0150273249740226	0.0836676170452821	0.16593296500569	0.164964599789158
0.00011297824456114	0.0150284978142933	0.0836722350087099	0.165941224485123	0.164972603642992
0.000113028257064266	0.0150296703290152	0.0836768514638524	0.165949481149381	0.164980604719287
0.000113078269567392	0.0150308425184489	0.083681466411904	0.165957735000714	0.164988603020347
0.000113128282070518	0.0150320143828374	0.0836860798540754	0.165965986041431	0.164996598548261
0.000113178294573643	0.0150331859224349	0.0836906917915583	0.16597423427356	0.165004591305247
0.000113228307076769	0.0150343571374905	0.0836953022254764	0.165982479699605	0.165012581293717
0.000113278319579895	0.0150355280282507	0.0836999111571087	0.165990722321762	0.165020568515681
0.000113328332083021	0.015036698594971	0.083704518587588	0.165998962142091	0.165028552973464
0.000113378344586147	0.0150378688378851	0.0837091245180887	0.166007199162914	0.165036534669194
0.000113428357089272	0.0150390387572603	0.0837137289498388	0.166015433386544	0.165044513605076
0.000113478369592398	0.0150402083533361	0.0837183318839785	0.166023664815136	0.1650524897835
0.000113528382095524	0.0150413776263605	0.0837229333217217	0.166031893450942	0.165060463206319
0.00011357839459865	0.0150425465765791	0.0837275332642271	0.166040119296128	0.165068433875996
0.000113628407101775	0.0150437152042451	0.0837321317126366	0.166048342352976	0.165076401794751
0.000113678419604901	0.0150448835095968	0.0837367286681552	0.166056562623658	0.16508436696452
0.000113728432108027	0.0150460514928875	0.0837413241320102	0.166064780110442	0.165092329387765
0.000113778444611153	0.0150472191543631	0.0837459181052949	0.166072994815426	0.165100289066523
0.000113828457114279	0.0150483864942671	0.0837505105892247	0.166081206740933	0.165108246003056
0.000113878469617404	0.0150495535128468	0.0837551015849708	0.166089415889088	0.165116200199412
0.00011392848212053	0.0150507202103416	0.0837596910936511	0.166097622262203	0.165124151657902
0.000113978494623656	0.0150518865870107	0.0837642791165034	0.166105825862408	0.165132100380647
0.000114028507126782	0.0150530526430873	0.0837688656546791	0.16611402669186	0.165140046369795
0.000114078519629907	0.0150542183788196	0.0837734507092569	0.166122224752827	0.165147989627577
0.000114128532133033	0.0150553837944526	0.0837780342814895	0.166130420047472	0.165155930156275
0.000114178544636159	0.0150565488902278	0.0837826163725451	0.166138612577946	0.16516386795769
0.000114228557139285	0.0150577136663919	0.0837871969835206	0.166146802346482	0.165171803034277
0.000114278569642411	0.0150588781231838	0.083791776115603	0.166154989355251	0.165179735388142
0.000114328582145536	0.0150600422608491	0.0837963537699556	0.1661631736064	0.165187665021468
0.000114378594648662	0.0150612060796328	0.0838009299477548	0.166171355102186	0.165195591936275
0.000114428607151788	0.0150623695797798	0.0838055046500825	0.166179533844712	0.165203516134875
0.000114478619654914	0.0150635327615235	0.0838100778781527	0.166187709836217	0.165211437619363
0.00011452863215804	0.0150646956251032	0.0838146496331121	0.166195883078819	0.165219356391761
0.000114578644661165	0.0150658581707758	0.0838192199161227	0.166204053574696	0.1652272724543
0.000114628657164291	0.0150670203987771	0.0838237887282363	0.16621222132595	0.165235185809317
0.000114678669667417	0.0150681823093415	0.0838283560707627	0.166220386334855	0.16524309645863
0.000114728682170543	0.0150693439027146	0.0838329219447156	0.166228548603617	0.165251004404507
0.000114778694673668	0.015070505179135	0.0838374863513072	0.166236708134157	0.165258909649215
0.000114828707176794	0.0150716661388494	0.0838420492916131	0.166244864928793	0.16526681219467
0.00011487871967992	0.0150728267820879	0.0838466107668518	0.166253018989706	0.165274712043079
0.000114928732183046	0.0150739871090927	0.0838511707780995	0.166261170318947	0.165282609196525
0.000114978744686172	0.0150751471201061	0.0838557293265046	0.166269318918812	0.165290503657243
0.000115028757189297	0.015076306815372	0.0838602864132889	0.166277464791221	0.165298395427283
0.000115078769692423	0.0150774661951143	0.0838648420394811	0.166285607938495	0.165306284508762
0.000115128782195549	0.0150786252595884	0.0838693962062511	0.166293748362723	0.165314170903794
0.000115178794698675	0.0150797840090256	0.0838739489147567	0.16630188606592	0.165322054614544
0.0001152288072018	0.0150809424436552	0.0838785001661065	0.166310021050451	0.165329935643016
0.000115278819704926	0.0150821005637242	0.0838830499614441	0.166318153318344	0.165337813991396
0.000115328832208052	0.0150832583694711	0.0838875983018781	0.166326282871589	0.165345689661735
0.000115378844711178	0.0150844158611226	0.0838921451885381	0.166334409712544	0.165353562656223
0.000115428857214304	0.0150855730389309	0.0838966906225843	0.166342533843152	0.165361432976888
0.000115478869717429	0.0150867299031216	0.0839012346050796	0.166350655265594	0.165369300625782
0.000115528882220555	0.0150878864539294	0.0839057771372173	0.166358773982053	0.165377165605213
0.000115578894723681	0.015089042691603	0.0839103182200805	0.166366889994502	0.165385027916951
0.000115628907226807	0.0150901986163629	0.0839148578547827	0.166375003305239	0.1653928875633
0.000115678919729932	0.0150913542284593	0.0839193960424822	0.166383113916182	0.165400744546344
0.000115728932233058	0.0150925095281094	0.0839239327842584	0.166391221829523	0.165408598868008
0.000115778944736184	0.0150936645155569	0.0839284680812537	0.166399327047316	0.165416450530623
0.00011582895723931	0.0150948191910451	0.083933001934547	0.166407429571934	0.165424299536035
0.000115878969742436	0.0150959735547982	0.083937534345251	0.166415529405061	0.165432145886435
0.000115928982245561	0.015097127607053	0.0839420653145668	0.166423626549116	0.165439989583899
0.000115978994748687	0.0150982813480408	0.0839465948435147	0.166431721006041	0.165447830630443
0.000116029007251813	0.0150994347779903	0.0839511229332345	0.166439812777886	0.165455669028189
0.000116079019754939	0.015100587897153	0.0839556495848137	0.166447901866776	0.16546350477915
0.000116129032258065	0.0151017407057404	0.0839601747994215	0.166455988274895	0.165471337885469
0.00011617904476119	0.015102893204	0.0839646985781265	0.166464072004416	0.165479168349102
0.000116229057264316	0.0151040453921497	0.0839692209219566	0.166472153057085	0.165486996172195
0.000116279069767442	0.0151051972704399	0.0839737418321322	0.166480231435244	0.165494821356839
0.000116329082270568	0.0151063488390878	0.0839782613097519	0.16648830714087	0.165502643904911
0.000116379094773693	0.0151075000983277	0.0839827793558097	0.166496380175994	0.165510463818622
0.000116429107276819	0.0151086510483976	0.0839872959714548	0.1665044505428	0.165518281099939
0.000116479119779945	0.0151098016895243	0.0839918111578692	0.166512518243314	0.165526095751017
0.000116529132283071	0.0151109520219379	0.0839963249160137	0.166520583279703	0.165533907773765
0.000116579144786197	0.0151121020458688	0.0840008372470979	0.166528645653837	0.165541717170277
0.000116629157289322	0.0151132517615397	0.0840053481521728	0.166536705367825	0.165549523942601
0.000116679169792448	0.015114401169198	0.0840098576323019	0.166544762423795	0.16555732809281
0.000116729182295574	0.0151155502690554	0.0840143656885988	0.166552816823756	0.165565129622838
0.0001167791947987	0.015116699061351	0.0840188723221469	0.166560868569908	0.16557292853477
0.000116829207301825	0.0151178475463133	0.0840233775340858	0.166568917664089	0.165580724830689
0.000116879219804951	0.0151189957241695	0.0840278813254137	0.166576964108444	0.165588518512487
0.000116929232308077	0.0151201435951505	0.0840323836972937	0.166585007905019	0.165596309582269
0.000116979244811203	0.0151212911594788	0.0840368846507841	0.166593049055815	0.165604098042163
0.000117029257314329	0.0151224384173869	0.0840413841869327	0.166601087563032	0.16561188389408
0.000117079269817454	0.0151235853691006	0.0840458823068811	0.166609123428406	0.165619667139995
0.00011712928232058	0.0151247320148455	0.0840503790116779	0.16661715665427	0.165627447781928
0.000117179294823706	0.0151258783548524	0.0840548743024637	0.166625187242603	0.165635225822008
0.000117229307326832	0.0151270243893507	0.0840593681801382	0.166633215195369	0.165643001262084
0.000117279319829957	0.0151281701185653	0.0840638606460143	0.16664124051454	0.165650774104296
0.000117329332333083	0.0151293155427181	0.0840683517010017	0.166649263202256	0.165658544350622
0.000117379344836209	0.0151304606620351	0.084072841346273	0.166657283260407	0.165666312002957
0.000117429357339335	0.0151316054767434	0.0840773295828153	0.166665300691225	0.165674077063489
0.000117479369842461	0.0151327499870763	0.0840818164117605	0.166673315496527	0.16568183953393
0.000117529382345586	0.0151338941932516	0.084086301834146	0.166681327678452	0.165689599416629
0.000117579394848712	0.0151350380954906	0.0840907858510715	0.166689337238965	0.165697356713349
0.000117629407351838	0.0151361816940227	0.0840952684635782	0.166697344180126	0.16570511142616
0.000117679419854964	0.015137324989077	0.0840997496727685	0.166705348503977	0.165712863556969
0.00011772943235809	0.0151384679808731	0.0841042294796618	0.166713350212414	0.165720613107816
0.000117779444861215	0.0151396106696359	0.084108707885397	0.166721349307409	0.165728360080763
0.000117829457364341	0.015140753055587	0.0841131848909406	0.166729345791043	0.16573610447763
0.000117879469867467	0.0151418951389477	0.0841176604973897	0.166737339665383	0.16574384630053
0.000117929482370593	0.0151430369199507	0.0841221347058402	0.166745330932381	0.165751585551394
0.000117979494873718	0.0151441783988111	0.0841266075172934	0.166753319593961	0.165759322232123
0.000118029507376844	0.0151453195757567	0.0841310789328591	0.166761305652195	0.165767056344779
0.00011807951987997	0.0151464604509984	0.0841355489536085	0.166769289109059	0.165774787891357
0.000118129532383096	0.015147601024773	0.0841400175805337	0.166777269966552	0.165782516873662
0.000118179544886222	0.0151487412972887	0.0841444848147484	0.166785248226613	0.16579024329382
0.000118229557389347	0.015149881268783	0.0841489506572458	0.166793223891328	0.165797967153792
0.000118279569892473	0.0151510209394702	0.0841534151090967	0.166801196962428	0.165805688455404
0.000118329582395599	0.0151521603095669	0.0841578781713909	0.166809167442231	0.165813407200783
0.000118379594898725	0.0151532993792915	0.0841623398451401	0.166817135332548	0.16582112339165
0.00011842960740185	0.015154438148882	0.0841668001313845	0.166825100635243	0.165828837030235
0.000118479619904976	0.0151555766185379	0.0841712590312064	0.166833063352554	0.165836548118355
0.000118529632408102	0.0151567147884934	0.0841757165456327	0.166841023486097	0.16584425665785
0.000118579644911228	0.0151578526589631	0.0841801726757409	0.166848981038296	0.165851962650826
0.000118629657414354	0.0151589902301625	0.0841846274224999	0.166856936010729	0.165859666099254
0.000118679669917479	0.0151601275023128	0.0841890807870083	0.166864888405427	0.165867367004886
0.000118729682420605	0.0151612644756418	0.0841935327703019	0.166872838224567	0.165875065369768
0.000118779694923731	0.0151624011503612	0.0841979833734027	0.166880785469842	0.165882761195873
0.000118829707426857	0.0151635375266911	0.0842024325973473	0.166888730143355	0.165890454485062
0.000118879719929983	0.0151646736048453	0.084206880443178	0.16689667224711	0.165898145239383
0.000118929732433108	0.0151658093850529	0.08421132691198	0.166904611782845	0.165905833460633
0.000118979744936234	0.0151669448675215	0.0842157720047106	0.166912548752797	0.165913519150817
0.00011902975743936	0.0151680800524669	0.0842202157224339	0.166920483158626	0.165921202311728
0.000119079769942486	0.0151692149401154	0.0842246580662053	0.166928415002384	0.165928882945555
0.000119129782445611	0.0151703495306792	0.0842290990370268	0.166936344286087	0.165936561053951
0.000119179794948737	0.0151714838243769	0.0842335386358874	0.16694427101173	0.165944236638923
0.000119229807451863	0.0151726178214202	0.084237976863919	0.166952195181025	0.165951909702476
0.000119279819954989	0.0151737515220369	0.0842424137221071	0.166960116796065	0.165959580246399
0.000119329832458115	0.0151748849264259	0.0842468492114294	0.166968035858748	0.165967248272656
0.00011937984496124	0.0151760180348221	0.0842512833329486	0.166975952370993	0.165974913783156
0.000119429857464366	0.0151771508474297	0.0842557160876641	0.166983866334748	0.165982576779805
0.000119479869967492	0.0151782833644538	0.0842601474766776	0.166991777751948	0.165990237264536
0.000119529882470618	0.0151794155861371	0.0842645775009338	0.166999686624448	0.165997895239196
0.000119579894973743	0.0151805475126703	0.084269006161427	0.167007592954244	0.166005550705739
0.000119629907476869	0.0151816791442774	0.0842734334592485	0.16701549674313	0.16601320366602
0.000119679919979995	0.0151828104811744	0.0842778593954122	0.167023397993227	0.166020854121939
0.000119729932483121	0.0151839415235699	0.0842822839708889	0.167031296706415	0.166028502075455
0.000119779944986247	0.0151850722716778	0.0842867071867081	0.167039192884335	0.166036147528271
0.000119829957489372	0.0151862027257181	0.084291129043915	0.167047086529315	0.166043790482516
0.000119879969992498	0.0151873328859042	0.0842955495435177	0.167054977642995	0.166051430939943
0.000119929982495624	0.015188462752445	0.0842999686864561	0.167062866227221	0.166059068902436
0.00011997999499875	0.0151895923255491	0.0843043864738093	0.167070752284152	0.166066704371931
0.000120030007501875	0.0151907216054337	0.0843088029066	0.167078635815444	0.166074337350238
0.000120080020005001	0.0151918505923121	0.0843132179857761	0.167086516823113	0.166081967839321
0.000120130032508127	0.0151929792863986	0.0843176317123799	0.16709439530907	0.166089595840959
0.000120180045011253	0.0151941076878966	0.0843220440874489	0.167102271275204	0.166097221357159
0.000120230057514379	0.0151952357970316	0.0843264551119031	0.167110144723321	0.166104844389604
0.000120280070017504	0.0151963636139993	0.0843308647868371	0.167118015655405	0.166112464940324
0.00012033008252063	0.0151974911390187	0.0843352731131718	0.167125884073341	0.166120083011213
0.000120380095023756	0.0151986183723014	0.084339680092005	0.167133749979	0.166127698603867
0.000120430107526882	0.0151997453140636	0.084344085724237	0.167141613374209	0.16613531172039
0.000120480120030007	0.0152008719644969	0.0843484900109173	0.167149474260878	0.166142922362651
0.000120530132533133	0.015201998323827	0.0843528929530331	0.167157332640994	0.166150530532462
0.000120580145036259	0.0152031243922693	0.0843572945516104	0.167165188516204	0.166158136231555
0.000120630157539385	0.0152042501700188	0.0843616948075947	0.167173041888614	0.166165739461971
0.000120680170042511	0.0152053756572895	0.0843660937220165	0.167180892759987	0.166173340225374
0.000120730182545636	0.0152065008542957	0.084370491295874	0.167188741132285	0.166180938523773
0.000120780195048762	0.0152076257612432	0.0843748875300991	0.16719658700722	0.166188534359017
0.000120830207551888	0.0152087503783292	0.0843792824257746	0.16720443038673	0.166196127732815
0.000120880220055014	0.0152098747057801	0.0843836759837871	0.167212271272705	0.166203718647129
0.00012093023255814	0.0152109987437965	0.0843880682052002	0.167220109666972	0.166211307103725
0.000120980245061265	0.015212122492591	0.0843924590910097	0.167227945571502	0.166218893104558
0.000121030257564391	0.015213245952369	0.0843968486421722	0.167235778987953	0.166226476651333
0.000121080270067517	0.015214369123334	0.0844012368596275	0.167243609918333	0.166234057745834
0.000121130282570643	0.0152154920056888	0.0844056237444289	0.167251438364416	0.166241636390017
0.000121180295073768	0.0152166145996619	0.0844100092975388	0.167259264328103	0.166249212585798
0.000121230307576894	0.0152177369054361	0.0844143935199067	0.167267087811318	0.166256786334709
0.00012128032008002	0.0152188589232319	0.0844187764125943	0.167274908815708	0.166264357638871
0.000121330332583146	0.0152199806532483	0.0844231579764474	0.167282727343196	0.166271926500012
0.000121380345086272	0.0152211020956946	0.0844275382126239	0.167290543395737	0.166279492919904
0.000121430357589397	0.0152222232507803	0.0844319171219279	0.167298356975077	0.166287056900376
0.000121480370092523	0.0152233441187067	0.0844362947054661	0.167306168083025	0.16629461844333
0.000121530382595649	0.0152244646996828	0.0844406709641549	0.167313976721524	0.166302177550469
0.000121580395098775	0.0152255849939074	0.0844450458989295	0.167321782892282	0.166309734223663
0.0001216304076019	0.0152267050015895	0.0844494195108241	0.167329586597221	0.166317288464747
0.000121680420105026	0.0152278247229389	0.0844537918007877	0.167337387838228	0.166324840275453
0.000121730432608152	0.0152289441581484	0.0844581627698023	0.167345186616893	0.166332389657648
0.000121780445111278	0.0152300633074311	0.0844625324188108	0.167352982935301	0.166339936613145
0.000121830457614404	0.0152311821709881	0.0844669007488338	0.167360776795072	0.16634748114365
0.000121880470117529	0.0152323007490287	0.0844712677607767	0.167368568198118	0.166355023251149
0.000121930482620655	0.0152334190417524	0.0844756334556091	0.167376357146274	0.166362562937228
0.000121980495123781	0.0152345370493592	0.0844799978343353	0.167384143641439	0.166370100203844
0.000122030507626907	0.0152356547720557	0.0844843608979255	0.167391927685163	0.166377635052737
0.000122080520130033	0.0152367722100433	0.0844887226472976	0.167399709279537	0.166385167485699
0.000122130532633158	0.0152378893635268	0.0844930830834246	0.167407488426293	0.16639269750444
0.000122180545136284	0.0152390062327033	0.0844974422073238	0.167415265127175	0.166400225110918
0.00012223055763941	0.0152401228177864	0.0845018000198578	0.167423039383993	0.166407750306739
0.000122280570142536	0.0152412391189674	0.0845061565220366	0.167430811198663	0.166415273093832
0.000122330582645661	0.0152423551364525	0.0845105117148664	0.16743858057277	0.166422793473843
0.000122380595148787	0.015243470870438	0.0845148655991957	0.16744634750839	0.166430311448687
0.000122430607651913	0.0152445863211343	0.0845192181760675	0.167454112007029	0.166437827020007
0.000122480620155039	0.0152457014887427	0.0845235694464161	0.167461874070848	0.166445340189795
0.000122530632658165	0.0152468163734528	0.0845279194111631	0.167469633701314	0.166452850959607
0.00012258064516129	0.015247930975469	0.084532268071256	0.16747739090032	0.166460359331226
0.000122630657664416	0.0152490452949914	0.0845366154277054	0.167485145669699	0.166467865306538
0.000122680670167542	0.0152501593322345	0.0845409614814258	0.167492898011113	0.166475368887291
0.000122730682670668	0.0152512730873862	0.0845453062333911	0.167500647926579	0.166482870075171
0.000122780695173793	0.0152523865606436	0.0845496496844848	0.167508395417638	0.166490368872022
0.000122830707676919	0.0152534997522093	0.0845539918356772	0.167516140486227	0.166497865279551
0.000122880720180045	0.0152546126622813	0.084558332687931	0.167523883134176	0.166505359299519
0.000122930732683171	0.0152557252910615	0.0845626722422023	0.16753162336306	0.166512850933736
0.000122980745186297	0.0152568376387502	0.0845670104993958	0.167539361174727	0.166520340183877
0.000123030757689422	0.0152579497055398	0.0845713474604895	0.167547096571044	0.166527827051759
0.000123080770192548	0.0152590614916342	0.0845756831264297	0.167554829553724	0.166535311539114
0.000123130782695674	0.0152601729972316	0.0845800174981081	0.167562560124526	0.166542793647674
0.0001231807951988	0.0152612842225234	0.0845843505765159	0.16757028828522	0.166550273379241
0.000123230807701925	0.0152623951677162	0.0845886823625756	0.167578014037592	0.16655775073556
0.000123280820205051	0.015263505833001	0.0845930128571861	0.16758573738346	0.166565225718294
0.000123330832708177	0.0152646162185778	0.0845973420613597	0.16759345832438	0.166572698329237
0.000123380845211303	0.0152657263246445	0.084601669975918	0.167601176862262	0.166580168570075
0.000123430857714429	0.0152668361513987	0.0846059966019247	0.167608892998984	0.166587636442718
0.000123480870217554	0.0152679456990363	0.0846103219401871	0.167616606736116	0.166595101948638
0.00012353088272068	0.0152690549677457	0.0846146459917434	0.167624318075402	0.166602565089767
0.000123580895223806	0.0152701639577327	0.0846189687574685	0.167632027018715	0.166610025867757
0.000123630907726932	0.0152712726691961	0.0846232902382953	0.167639733567737	0.166617484284363
0.000123680920230058	0.0152723811023219	0.0846276104351462	0.167647437724196	0.16662494034126
0.000123730932733183	0.0152734892573104	0.0846319293489587	0.167655139489868	0.166632394040254
0.000123780945236309	0.0152745971343551	0.0846362469806902	0.167662838866512	0.166639845383121
0.000123830957739435	0.0152757047336558	0.0846405633312019	0.167670535855866	0.166647294371396
0.000123880970242561	0.0152768120554021	0.084644878401471	0.167678230459591	0.166654741006889
0.000123930982745686	0.0152779190997895	0.0846491921924085	0.167685922679543	0.166662185291323
0.000123980995248812	0.0152790258670191	0.0846535047049196	0.16769361251737	0.166669627226535
0.000124031007751938	0.0152801323572765	0.0846578159399545	0.16770129997479	0.166677066813938
0.000124081020255064	0.0152812385707605	0.084662125898384	0.167708985053681	0.166684504055518
0.00012413103275819	0.0152823445076617	0.0846664345811532	0.167716667755629	0.1666919389529
0.000124181045261315	0.0152834501681742	0.0846707419891841	0.167724348082489	0.166699371507768
0.000124231057764441	0.0152845555524941	0.0846750481234129	0.167732026035787	0.166706801721854
0.000124281070267567	0.0152856606608121	0.0846793529847214	0.167739701617511	0.166714229596792
0.000124331082770693	0.0152867654933273	0.0846836565740345	0.167747374829013	0.166721655134397
0.000124381095273818	0.015287870050225	0.0846879588922765	0.167755045672391	0.166729078336327
0.000124431107776944	0.0152889743316975	0.0846922599403697	0.167762714149181	0.166736499204253
0.00012448112028007	0.0152900783379399	0.0846965597191526	0.167770380261178	0.16674391773987
0.000124531132783196	0.0152911820691483	0.0847008582296747	0.167778044009923	0.166751333944902
0.000124581145286322	0.0152922855255079	0.0847051554726878	0.167785705397378	0.16675874782104
0.000124631157789447	0.0152933887072143	0.0847094514492293	0.167793364425082	0.166766159370029
0.000124681170292573	0.0152944916144554	0.0847137461601097	0.167801021094758	0.166773568593353
0.000124731182795699	0.0152955942474276	0.0847180396062909	0.167808675408156	0.166780975492947
0.000124781195298825	0.0152966966063201	0.0847223317886597	0.167816327366927	0.166788380070317
0.000124831207801951	0.0152977986913156	0.084726622708161	0.167823976972936	0.166795782327309
0.000124881220305076	0.015298900502621	0.0847309123656057	0.167831624227613	0.166803182265442
0.000124931232808202	0.0153000020404148	0.0847352007619842	0.167839269132888	0.166810579886502
0.000124981245311328	0.0153011033048921	0.0847394878981914	0.167846911690373	0.16681797519206
0.000125031257814454	0.0153022042962346	0.084743773775068	0.167854551901753	0.166825368183981
0.000125081270317579	0.0153033050146432	0.0847480583935491	0.167862189768695	0.166832758863746
0.000125131282820705	0.0153044054602963	0.0847523417545422	0.167869825292938	0.166840147233042
0.000125181295323831	0.0153055056333995	0.0847566238589517	0.167877458476204	0.166847533293647
0.000125231307826957	0.0153066055341288	0.0847609047076496	0.167885089320056	0.166854917047192
0.000125281320330083	0.0153077051626771	0.0847651843015515	0.167892717826408	0.166862298495311
0.000125331332833208	0.015308804519225	0.0847694626415155	0.167900343996582	0.166869677639697
0.000125381345336334	0.0153099036039775	0.0847737397284827	0.167907967832678	0.166877054482013
0.00012543135783946	0.0153110024171096	0.0847780155633059	0.16791558933603	0.166884429023864
0.000125481370342586	0.0153121009588202	0.0847822901468853	0.167923208508529	0.16689180126699
0.000125531382845711	0.0153131992292841	0.0847865634801468	0.167930825351754	0.166899171212979
0.000125581395348837	0.0153142972287003	0.0847908355639239	0.167938439867357	0.166906538863516
0.000125631407851963	0.0153153949572517	0.084795106399152	0.16794605205711	0.166913904220267
0.000125681420355089	0.0153164924151279	0.0847993759866888	0.167953661922605	0.16692126728488
0.000125731432858215	0.0153175896025097	0.0848036443274686	0.167961269465572	0.16692862805898
0.00012578144536134	0.0153186865195895	0.0848079114222692	0.167968874687585	0.16693598654424
0.000125831457864466	0.0153197831665497	0.0848121772720801	0.167976477590425	0.166943342742252
0.000125881470367592	0.0153208795435872	0.0848164418777831	0.167984078175679	0.166950696654769
0.000125931482870718	0.015321975650874	0.0848207052402063	0.167991676445005	0.16695804828335
0.000125981495373843	0.015323071488606	0.0848249673602147	0.167999272400018	0.166965397629593
0.000126031507876969	0.0153241670569654	0.0848292282387749	0.16800686604252	0.166972744695223
0.000126081520380095	0.0153252623561478	0.084833487876713	0.1680144573741	0.166980089481913
0.000126131532883221	0.0153263573863203	0.0848377462748961	0.168022046396337	0.166987431991136
0.000126181545386347	0.0153274521476771	0.0848420034342301	0.168029633110958	0.166994772224686
0.000126231557889472	0.0153285466404095	0.0848462593555754	0.16803721751963	0.167002110184114
0.000126281570392598	0.0153296408646936	0.0848505140397959	0.168044799623873	0.167009445870967
0.000126331582895724	0.0153307348207164	0.0848547674878204	0.168052379425534	0.167016779287091
0.00012638159539885	0.0153318285086619	0.0848590197004666	0.168059956926068	0.16702411043393
0.000126431607901976	0.0153329219287162	0.0848632706786309	0.168067532127265	0.167031439313168
0.000126481620405101	0.0153340150810654	0.0848675204231712	0.168075105030689	0.167038765926439
0.000126531632908227	0.0153351079658928	0.084871768934973	0.168082675637969	0.16704609027539
0.000126581645411353	0.0153362005833732	0.0848760162149049	0.168090243950615	0.167053412361501
0.000126631657914479	0.0153372929337078	0.0848802622638279	0.168097809970624	0.16706073218658
0.000126681670417604	0.0153383850170578	0.0848845070826327	0.16810537369939	0.167068049752107
0.00012673168292073	0.015339476833621	0.0848887506721209	0.168112935138593	0.167075365059722
0.000126781695423856	0.0153405683835781	0.0848929930332407	0.168120494289677	0.167082678111061
0.000126831707926982	0.0153416596671097	0.0848972341668055	0.168128051154598	0.167089988907692
0.000126881720430108	0.0153427506843977	0.0849014740737383	0.168135605734649	0.16709729745128
0.000126931732933233	0.0153438414356299	0.0849057127547835	0.168143158031858	0.167104603743416
0.000126981745436359	0.0153449319209787	0.0849099502109198	0.168150708047445	0.167111907785678
0.000127031757939485	0.0153460221406401	0.0849141864429702	0.168158255783193	0.167119209579611
0.000127081770442611	0.0153471120947823	0.0849184214517965	0.168165801240783	0.167126509127034
0.000127131782945736	0.0153482017835875	0.0849226552382483	0.168173344421789	0.167133806429273
0.000127181795448862	0.0153492912072487	0.084926887803173	0.168180885327721	0.167141101488117
0.000127231807951988	0.0153503803659338	0.0849311191474449	0.168188423960334	0.16714839430498
0.000127281820455114	0.0153514692598262	0.0849353492719405	0.168195960321267	0.167155684881651
0.00012733183295824	0.0153525578891125	0.0849395781774904	0.168203494411936	0.167162973219624
0.000127381845461365	0.0153536462539775	0.0849438058649547	0.168211026234086	0.167170259320516
0.000127431857964491	0.0153547343545919	0.0849480323352184	0.168218555789375	0.167177543185915
0.000127481870467617	0.0153558221911339	0.0849522575890575	0.168226083079346	0.167184824817298
0.000127531882970743	0.0153569097637952	0.0849564816273743	0.168233608105506	0.167192104216413
0.000127581895473868	0.0153579970727353	0.0849607044510425	0.168241130869579	0.167199381384843
0.000127631907976994	0.0153590841181622	0.0849649260608341	0.168248651373157	0.167206656324032
0.00012768192048012	0.0153601709002298	0.0849691464576896	0.168256169617722	0.167213929035571
0.000127731932983246	0.0153612574191385	0.0849733656424343	0.168263685605077	0.167221199521152
0.000127781945486372	0.0153623436750431	0.0849775836158351	0.168271199336628	0.167228467782306
0.000127831957989497	0.0153634296681411	0.0849818003788406	0.168278710814079	0.167235733820499
0.000127881970492623	0.0153645153986083	0.084986015932266	0.16828622003892	0.167242997637493
0.000127931982995749	0.0153656008666144	0.08499023027691	0.168293727012812	0.167250259234724
0.000127981995498875	0.0153666860723459	0.0849944434136447	0.168301231737289	0.167257518613814
0.000128032008002	0.0153677710159841	0.0849986553433346	0.168308734214055	0.16726477577633
0.000128082020505126	0.0153688556976926	0.0850028660668492	0.168316234444595	0.167272030723712
0.000128132033008252	0.0153699401176636	0.0850070755849401	0.16832373243044	0.167279283457804
0.000128182045511378	0.0153710242760576	0.0850112838985132	0.16833122817324	0.16728653397982
0.000128232058014504	0.015372108173076	0.0850154910083684	0.16833872167476	0.167293782291679
0.000128282070517629	0.0153731918088751	0.0850196969153701	0.168346212936145	0.167301028394635
0.000128332083020755	0.0153742751836399	0.0850239016203462	0.168353701959376	0.16730827229044
0.000128382095523881	0.0153753582975559	0.0850281051241355	0.168361188745733	0.167315513980511
0.000128432108027007	0.0153764411507775	0.0850323074275677	0.168368673297016	0.16732275346651
0.000128482120530133	0.0153775237435001	0.0850365085315115	0.168376155614649	0.167329990749907
0.000128532133033258	0.0153786060758838	0.085040708436726	0.168383635700327	0.167337225832264
0.000128582145536384	0.0153796881489754	0.0850449071440996	0.168391113555436	0.167344458715214
0.00012863215803951	0.0153807699603908	0.0850491046544711	0.168398589181694	0.167351689400236
0.000128682170542636	0.0153818515128447	0.0850533009686572	0.168406062580664	0.1673589178889
0.000128732183045761	0.0153829328056734	0.0850574960874696	0.168413533753802	0.167366144182694
0.000128782195548887	0.0153840138390521	0.0850616900117421	0.168421002702703	0.167373368283215
0.000128832208052013	0.0153850946131527	0.0850658827423359	0.168428469429017	0.167380590192003
0.000128882220555139	0.0153861751281558	0.0850700742800499	0.168435933934092	0.167387809910568
0.000128932233058265	0.0153872553842243	0.0850742646256629	0.168443396219714	0.167395027440378
0.00012898224556139	0.0153883353815459	0.085078453780094	0.168450856287207	0.167402242783215
0.000129032258064516	0.0153894151202887	0.085082641744171	0.168458314138435	0.167409455940269
0.000129082270567642	0.0153904946006291	0.0850868285185558	0.16846576977471	0.16741666691332
0.000129132283070768	0.0153915738227337	0.0850910141042893	0.168473223197596	0.167423875703841
0.000129182295573893	0.0153926527867841	0.0850951985020433	0.168480674408679	0.167431082313387
0.000129232308077019	0.0153937314929467	0.0850993817126857	0.168488123409596	0.167438286743376
0.000129282320580145	0.0153948099414038	0.0851035637370667	0.168495570201636	0.167445488995388
0.000129332333083271	0.0153958881323223	0.0851077445759267	0.168503014786691	0.167452689070998
0.000129382345586397	0.0153969660658753	0.0851119242301627	0.168510457165917	0.16745988697155
0.000129432358089522	0.0153980437422399	0.0851161027005751	0.168517897341171	0.167467082698952
0.000129482370592648	0.0153991211615789	0.0851202799879427	0.168525335313843	0.167474276254265
0.000129532383095774	0.0154001983240776	0.0851244560931092	0.16853277108544	0.167481467639226
0.0001295823955989	0.015401275229905	0.0851286310168767	0.16854020465757	0.167488656855404
0.000129632408102026	0.0154023518792285	0.0851328047600963	0.168547636031733	0.167495843904205
0.000129682420605151	0.0154034282722138	0.0851369773235548	0.168555065209439	0.167503028787193
0.000129732433108277	0.0154045044090436	0.0851411487080559	0.168562492192214	0.167510211505823
0.000129782445611403	0.0154055802898911	0.0851453189143847	0.1685699169817	0.167517392061644
0.000129832458114529	0.0154066559149189	0.0851494879434014	0.168577339579286	0.16752457045622
0.000129882470617654	0.0154077312843067	0.0851536557958912	0.168584759986525	0.167531746690903
0.00012993248312078	0.0154088063982168	0.0851578224726946	0.168592178204936	0.167538920767334
0.000129982495623906	0.0154098812568185	0.0851619879745718	0.168599594236092	0.167546092686932
0.000130032508127032	0.0154109558602998	0.0851661523023406	0.168607008081341	0.167553262451362
0.000130082520630158	0.0154120302088157	0.0851703154568578	0.168614419742486	0.167560430061849
0.000130132533133283	0.0154131043025327	0.0851744774388655	0.168621829220819	0.167567595520107
0.000130182545636409	0.0154141781416353	0.0851786382491632	0.168629236517967	0.167574758827524
0.000130232558139535	0.0154152517262768	0.0851827978885936	0.168636641635279	0.167581919985576
0.000130282570642661	0.0154163250566476	0.0851869563579927	0.168644044574487	0.167589078995842
0.000130332583145786	0.0154173981328968	0.0851911136580988	0.168651445336823	0.167596235859906
0.000130382595648912	0.0154184709552117	0.0851952697897139	0.168658843924126	0.167603390578984
0.000130432608152038	0.0154195435237439	0.0851994247536414	0.168666240337691	0.167610543154779
0.000130482620655164	0.0154206158386738	0.0852035785506871	0.168673634579118	0.167617693588615
0.00013053263315829	0.0154216879001693	0.0852077311816805	0.168681026649698	0.167624841882195
0.000130582645661415	0.0154227597083881	0.0852118826474228	0.168688416551236	0.167631988036808
0.000130632658164541	0.0154238312635122	0.0852160329486286	0.168695804285073	0.167639132054029
0.000130682670667667	0.0154249025657063	0.0852201820861749	0.168703189852581	0.167646273935178
0.000130732683170793	0.015425973615142	0.085224330060819	0.168710573255409	0.167653413682044
0.000130782695673918	0.0154270444119741	0.085228476873361	0.16871795449509	0.167660551295776
0.000130832708177044	0.015428114956384	0.0852326225245827	0.168725333573152	0.167667686778092
0.00013088272068017	0.0154291852485321	0.0852367670152877	0.168732710490831	0.167674820130276
0.000130932733183296	0.0154302552885894	0.0852409103463264	0.168740085249772	0.167681951353907
0.000130982745686422	0.0154313250767188	0.0852450525183811	0.168747457851502	0.167689080450483
0.000131032758189547	0.0154323946130894	0.0852491935323309	0.168754828297572	0.167696207421416
0.000131082770692673	0.0154334638978642	0.0852533333888738	0.168762196589193	0.167703332268185
0.000131132783195799	0.0154345329312194	0.0852574720888883	0.168769562728079	0.167710454992177
0.000131182795698925	0.0154356017133122	0.0852616096331247	0.168776926715721	0.167717575594947
0.000131232808202051	0.0154366702443221	0.0852657460223681	0.168784288553335	0.167724694078043
0.000131282820705176	0.0154377385244007	0.0852698812574269	0.168791648242794	0.167731810442619
0.000131332833208302	0.0154388065537146	0.0852740153390062	0.168799005785295	0.167738924690547
0.000131382845711428	0.0154398743324375	0.0852781482680001	0.168806361182257	0.167746036822983
0.000131432858214554	0.0154409418607372	0.0852822800451184	0.168813714435462	0.167753146841436
0.000131482870717679	0.0154420091387691	0.0852864106711519	0.168821065545995	0.167760254747455
0.000131532883220805	0.0154430761666992	0.0852905401468893	0.168828414515685	0.167767360542384
0.000131582895723931	0.0154441429447057	0.0852946684731412	0.168835761345829	0.167774464227745
0.000131632908227057	0.0154452094729375	0.0852987956506243	0.168843106037771	0.167781565804956
0.000131682920730183	0.0154462757515693	0.0853029216802026	0.168850448593241	0.167788665275466
0.000131732933233308	0.015447341781591	0.08530704656258	0.168857789013566	0.167795762640802
0.000131782945736434	0.0154484075606779	0.085311170298567	0.168865127300174	0.167802857902302
0.00013183295823956	0.0154494730914899	0.0853152928889164	0.168872463454664	0.167809951061377
0.000131882970742686	0.015450538373347	0.0853194143344346	0.168879797478166	0.167817042119583
0.000131932983245811	0.0154516034064263	0.0853235346358762	0.168887129372542	0.167824131078287
0.000131982995748937	0.0154526681908919	0.0853276537940377	0.16889445913908	0.167831217938902
0.000132033008252063	0.0154537327268985	0.0853317718096554	0.168901786779076	0.16783830270299
0.000132083020755189	0.0154547970146167	0.0853358886835185	0.1689091122943	0.167845385371902
0.000132133033258315	0.0154558610542085	0.0853400044164068	0.168916435685972	0.16785246594699
0.00013218304576144	0.0154569248458298	0.0853441190090561	0.16892375695558	0.167859544429906
0.000132233058264566	0.0154579883896524	0.0853482324623231	0.168931076104668	0.167866620821805
0.000132283070767692	0.0154590516858334	0.0853523447768705	0.168938393134517	0.167873695124392
0.000132333083270818	0.0154601147345415	0.0853564559535725	0.168945708046692	0.167880767338859
0.000132383095773943	0.0154611775367604	0.0853605659930697	0.168953020842684	0.167887837466829
0.000132433108277069	0.0154622400901728	0.0853646748962188	0.168960331523707	0.167894905509573
0.000132483120780195	0.0154633023974212	0.0853687826637846	0.168967640091379	0.167901971468596
0.000132533133283321	0.0154643644578432	0.0853728892965234	0.168974946547158	0.167909035345319
0.000132583145786447	0.0154654262715965	0.085376994795152	0.168982250892453	0.167916097141083
0.000132633158289572	0.0154664878388562	0.0853810991605136	0.168989553128697	0.167923156857496
0.000132683170792698	0.0154675491597556	0.0853852023932604	0.168996853257267	0.167930214495646
0.000132733183295824	0.0154686102344827	0.0853893044942694	0.169004151279669	0.167937270057251
0.00013278319579895	0.0154696710631809	0.0853934054642505	0.169011447197219	0.167944323543654
0.000132833208302076	0.0154707316460252	0.0853975053039542	0.169018741011482	0.167951374956108
0.000132883220805201	0.0154717919831651	0.0854016040141493	0.169026032723816	0.167958424296282
0.000132933233308327	0.0154728520747687	0.0854057015955791	0.1690333223357	0.167965471565338
0.000132983245811453	0.0154739119209952	0.0854097980490561	0.169040609848463	0.16797251676496
0.000133033258314579	0.0154749715219989	0.0854138933752902	0.169047895263665	0.167979559896252
0.000133083270817704	0.015476030877942	0.0854179875750084	0.169055178582624	0.167986600960837
0.00013313328332083	0.0154770899889958	0.0854220806490432	0.169062459806704	0.16799363996004
0.000133183295823956	0.0154781488553026	0.0854261725980766	0.169069738937433	0.16800067689519
0.000133233308327082	0.0154792074770278	0.0854302634229572	0.169077015976244	0.168007711767802
0.000133283320830208	0.0154802658543352	0.0854343531243094	0.169084290924588	0.168014744579258
0.000133333333333333	0.0154813239873862	0.0854384417029764	0.169091563783635	0.168021775330959
0.000133383345836459	0.0154823818763302	0.0854425291597048	0.169098834555056	0.168028804024161
0.000133433358339585	0.0154834395213369	0.0854466154952217	0.169106103240165	0.16803583066048
0.000133483370842711	0.015484496922554	0.0854507007102481	0.169113369840297	0.168042855241171
0.000133533383345836	0.0154855540801475	0.0854547848056278	0.169120634357071	0.168049877767682
0.000133583395848962	0.015486610994275	0.0854588677820132	0.169127896791606	0.168056898241402
0.000133633408352088	0.0154876676650869	0.0854629496401483	0.169135157145557	0.168063916663594
0.000133683420855214	0.0154887240927507	0.0854670303808568	0.16914241542029	0.168070933035761
0.00013373343335834	0.0154897802774263	0.085471110004858	0.169149671617087	0.16807794735941
0.000133783445861465	0.0154908362192638	0.085475188512878	0.169156925737389	0.168084959635622
0.000133833458364591	0.0154918919184247	0.0854792659056368	0.169164177782632	0.168091969866057
0.000133883470867717	0.0154929473750578	0.0854833421839265	0.169171427754217	0.16809897805193
0.000133933483370843	0.0154940025893355	0.0854874173484667	0.169178675653515	0.168105984194758
0.000133983495873968	0.0154950575614053	0.0854914914000125	0.169185921482057	0.168112988295756
0.000134033508377094	0.0154961122914229	0.0854955643392667	0.16919316524093	0.168119990356369
0.00013408352088022	0.0154971667795516	0.0854996361670487	0.169200406931709	0.16812699037814
0.000134133533383346	0.0154982210259435	0.085503706884036	0.169207646555908	0.168133988362153
0.000134183545886472	0.0154992750307589	0.085507776490978	0.169214884114687	0.168140984310001
0.000134233558389597	0.0155003287941492	0.0855118449885879	0.169222119609654	0.168147978222917
0.000134283570892723	0.015501382316273	0.0855159123776541	0.169229353041982	0.168154970102355
0.000134333583395849	0.0155024355972824	0.085519978658894	0.169236584413149	0.168161959949711
0.000134383595898975	0.0155034886373384	0.085524043833031	0.169243813724592	0.168168947766241
0.000134433608402101	0.0155045414365997	0.0855281079008019	0.169251040977539	0.168175933553367
0.000134483620905226	0.015505593995209	0.0855321708629809	0.16925826617355	0.168182917312464
0.000134533633408352	0.0155066463133328	0.0855362327202466	0.169265489313931	0.168189899044898
0.000134583645911478	0.0155076983911271	0.0855402934733383	0.169272710400077	0.168196878752045
0.000134633658414604	0.0155087502287411	0.0855443531230277	0.16927992943333	0.168203856435153
0.000134683670917729	0.0155098018263298	0.085548411669994	0.169287146415051	0.168210832095718
0.000134733683420855	0.0155108531840477	0.0855524691149958	0.169294361346653	0.168217805735043
0.000134783695923981	0.0155119043020549	0.0855565254588062	0.169301574229593	0.168224777354482
0.000134833708427107	0.0155129551805008	0.0855605807020806	0.169308785065037	0.168231746955392
0.000134883720930233	0.0155140058195421	0.0855646348455416	0.169315993854443	0.168238714539108
0.000134933733433358	0.0155150562193327	0.0855686878899956	0.169323200599193	0.168245680107041
0.000134983745936484	0.0155161063800259	0.0855727398361138	0.169330405300763	0.168252643660472
0.00013503375843961	0.0155171563017732	0.0855767906846275	0.169337607960256	0.168259605200774
0.000135083770942736	0.0155182059847331	0.0855808404362658	0.169344808579288	0.168266564729352
0.000135133783445861	0.015519255429052	0.0855848890918106	0.169352007159102	0.168273522247468
0.000135183795948987	0.0155203046348907	0.0855889366518622	0.169359203701144	0.168280477756439
0.000135233808452113	0.0155213536024014	0.0855929831172361	0.169366398206727	0.168287431257718
0.000135283820955239	0.0155224023317291	0.0855970284886444	0.169373590677084	0.168294382752592
0.000135333833458365	0.0155234508230316	0.0856010727668023	0.169380781113575	0.168301332242414
0.00013538384596149	0.0155244990764644	0.0856051159523314	0.169387969517904	0.168308279728471
0.000135433858464616	0.015525547092181	0.0856091580461424	0.169395155891059	0.168315225212137
0.000135483870967742	0.0155265948703249	0.085613199048777	0.169402340234539	0.168322168694725
0.000135533883470868	0.0155276424110591	0.0856172389611146	0.169409522549659	0.168329110177705
0.000135583895973994	0.0155286897145209	0.0856212777837639	0.169416702837647	0.168336049662246
0.000135633908477119	0.0155297367808826	0.0856253155174354	0.169423881100205	0.168342987149733
0.000135683920980245	0.0155307836102833	0.0856293521629153	0.169431057338278	0.168349922641472
0.000135733933483371	0.0155318302028685	0.0856333877208521	0.169438231553458	0.168356856138857
0.000135783945986497	0.0155328765588015	0.085637422191978	0.169445403747005	0.168363787643193
0.000135833958489622	0.0155339226782335	0.0856414555770405	0.169452573920294	0.168370717155735
0.000135883970992748	0.0155349685613108	0.0856454878767466	0.169459742074667	0.168377644677863
0.000135933983495874	0.0155360142081813	0.0856495190917874	0.169466908211412	0.168384570210956
0.000135983995999	0.0155370596190011	0.0856535492228372	0.16947407233184	0.168391493756282
0.000136034008502126	0.0155381047939192	0.0856575782707312	0.169481234437385	0.168398415315188
0.000136084021005251	0.0155391497330926	0.0856616062360533	0.16948839452937	0.168405334888939
0.000136134033508377	0.0155401944366679	0.0856656331195538	0.169495552609098	0.168412252478798
0.000136184046011503	0.0155412389047801	0.0856696589219655	0.169502708677939	0.168419168086233
0.000136234058514629	0.0155422831376027	0.0856736836439845	0.169509862737143	0.16842608171256
0.000136284071017754	0.0155433271352666	0.0856777072862258	0.169517014788122	0.168432993358887
0.00013633408352088	0.0155443708979383	0.0856817298495887	0.169524164832031	0.168439903026747
0.000136384096024006	0.0155454144257541	0.08568575133463	0.169531312870473	0.168446810717341
0.000136434108527132	0.0155464577188659	0.0856897717421026	0.169538458904532	0.168453716432061
0.000136484121030258	0.0155475007774323	0.0856937910727179	0.1695456029357	0.168460620172077
0.000136534133533383	0.0155485436015953	0.085697809327172	0.169552744965261	0.168467521938865
0.000136584146036509	0.0155495861914995	0.0857018265061478	0.169559884994386	0.168474421733546
0.000136634158539635	0.0155506285472991	0.0857058426103439	0.169567023024681	0.168481319557541
0.000136684171042761	0.0155516706691505	0.0857098576404951	0.169574159057243	0.16848821541222
0.000136734183545886	0.015552712557185	0.0857138715972971	0.169581293093472	0.168495109298719
0.000136784196049012	0.0155537542115668	0.0857178844814788	0.169588425134593	0.168502001218505
0.000136834208552138	0.0155547956324318	0.0857218962936632	0.169595555182058	0.16850889117271
0.000136884221055264	0.0155558368199362	0.0857259070345791	0.169602683237023	0.168515779162855
0.00013693423355839	0.0155568777742256	0.0857299167049544	0.169609809300992	0.168522665189931
0.000136984246061515	0.0155579184954492	0.0857339253054364	0.169616933375046	0.168529549255482
0.000137034258564641	0.01555895898375	0.0857379328367898	0.169624055460765	0.168536431360677
0.000137084271067767	0.0155599992392786	0.0857419392996608	0.169631175559233	0.168543311506893
0.000137134283570893	0.0155610392621875	0.0857459446947801	0.169638293671877	0.168550189695408
0.000137184296074019	0.0155620790526164	0.0857499490227855	0.169645409800028	0.1685570659274
0.000137234308577144	0.0155631186107112	0.0857539522844036	0.169652523944796	0.168563940204213
0.00013728432108027	0.015564157936623	0.0857579544803542	0.169659636107603	0.168570812527244
0.000137334333583396	0.0155651970305021	0.0857619556112826	0.169666746289836	0.168577682897726
0.000137384346086522	0.0155662358924924	0.0857659556778868	0.169673854492644	0.168584551316831
0.000137434358589647	0.0155672745227339	0.0857699546808898	0.169680960717477	0.16859141778594
0.000137484371092773	0.0155683129213834	0.0857739526210149	0.169688064965502	0.168598282306362
0.000137534383595899	0.015569351088579	0.0857779494988485	0.169695167238094	0.168605144879309
0.000137584396099025	0.0155703890244737	0.085781945315096	0.169702267536493	0.168612005506061
0.000137634408602151	0.0155714267292036	0.0857859400705401	0.169709365862095	0.168618864187922
0.000137684421105276	0.0155724642029223	0.0857899337657912	0.169716462215995	0.168625720926255
0.000137734433608402	0.0155735014457736	0.0857939264015833	0.169723556599764	0.168632575722194
0.000137784446111528	0.0155745384578982	0.08579791797853	0.169730649014486	0.168639428577068
0.000137834458614654	0.0155755752394553	0.0858019084973614	0.169737739461413	0.168646279492153
0.000137884471117779	0.0155766117905747	0.0858058979588099	0.16974482794195	0.168653128468731
0.000137934483620905	0.01557764811141	0.0858098863635018	0.169751914457292	0.168659975508047
0.000137984496124031	0.0155786842021003	0.0858138737121032	0.169758999008901	0.168666820611328
0.000138034508627157	0.0155797200627946	0.0858178600053279	0.169766081597885	0.168673663779898
0.000138084521130283	0.0155807556936391	0.0858218452438699	0.169773162225605	0.168680505015104
0.000138134533633408	0.015581791094776	0.0858258294284039	0.169780240893194	0.168687344318045
0.000138184546136534	0.0155828262663387	0.0858298125595613	0.169787317602276	0.168694181690154
0.00013823455863966	0.0155838612084929	0.0858337946381031	0.169794392353752	0.168701017132525
0.000138284571142786	0.015584895921371	0.0858377756646394	0.169801465149034	0.168707850646569
0.000138334583645911	0.0155859304051101	0.085841755639855	0.169808535989411	0.168714682233441
0.000138384596149037	0.0155869646598692	0.0858457345644639	0.169815604876265	0.168721511894382
0.000138434608652163	0.0155879986857784	0.0858497124391781	0.169822671810636	0.168728339630844
0.000138484621155289	0.0155890324829923	0.0858536892645889	0.169829736794016	0.168735165443834
0.000138534633658415	0.0155900660516507	0.0858576650413977	0.169836799827568	0.168741989334745
0.00013858464616154	0.0155910993918882	0.0858616397703349	0.169843860912534	0.168748811304775
0.000138634658664666	0.0155921325038548	0.0858656134519647	0.169850920050357	0.168755631355259
0.000138684671167792	0.0155931653876969	0.0858695860870547	0.16985797724196	0.168762449487312
0.000138734683670918	0.0155941980435466	0.0858735576762387	0.169865032488977	0.16876926570236
0.000138784696174044	0.0155952304715592	0.0858775282202163	0.169872085792343	0.16877608000146
0.000138834708677169	0.0155962626718708	0.0858814977196244	0.169879137153634	0.168782892385983
0.000138884721180295	0.0155972946446216	0.0858854661751673	0.169886186573916	0.168789702857148
0.000138934733683421	0.0155983263899605	0.0858894335874995	0.169893234054464	0.168796511416255
0.000138984746186547	0.0155993579080202	0.0858933999573026	0.169900279596593	0.168803318064462
0.000139034758689672	0.0156003891989477	0.0858973652852281	0.169907323201571	0.168810122802903
0.000139084771192798	0.0156014202628896	0.0859013295719118	0.169914364870611	0.168816925633122
0.000139134783695924	0.0156024510999764	0.0859052928180935	0.169921404604884	0.168823726556125
0.00013918479619905	0.0156034817103632	0.0859092550244141	0.169928442405783	0.168830525573231
0.000139234808702176	0.0156045120941739	0.0859132161915221	0.169935478274587	0.16883732268561
0.000139284821205301	0.0156055422515698	0.0859171763200956	0.169942512212303	0.16884411789458
0.000139334833708427	0.0156065721826801	0.0859211354107889	0.169949544220479	0.168850911201403
0.000139384846211553	0.0156076018876448	0.085925093464266	0.169956574300224	0.168857702607118
0.000139434858714679	0.0156086313666067	0.085929050481236	0.169963602452848	0.168864492113237
0.000139484871217804	0.0156096606197133	0.0859330064623046	0.169970628679392	0.168871279720821
0.00013953488372093	0.0156106896470935	0.085936961408151	0.169977652981281	0.168878065431018
0.000139584896224056	0.0156117184488948	0.0859409153194086	0.169984675359813	0.168884849245292
0.000139634908727182	0.0156127470252541	0.0859448681968022	0.169991695816109	0.16889163116462
0.000139684921230308	0.0156137753763115	0.0859488200409863	0.169998714351364	0.168898411190466
0.000139734933733433	0.0156148035022143	0.0859527708525387	0.170005730966967	0.168905189323941
0.000139784946236559	0.015615831403097	0.0859567206322097	0.170012745664097	0.168911965566159
0.000139834958739685	0.0156168590790964	0.085960669380636	0.17001975844392	0.168918739918563
0.000139884971242811	0.0156178865303552	0.0859646170984728	0.170026769307838	0.168925512382153
0.000139934983745936	0.015618913757009	0.0859685637863102	0.170033778256963	0.168932282958287
0.000139984996249062	0.0156199407592027	0.0859725094448821	0.170040785292435	0.168939051648168
0.000140035008752188	0.0156209675370715	0.0859764540748201	0.170047790415706	0.168945818453044
0.000140085021255314	0.0156219940907536	0.0859803976767849	0.170054793627811	0.168952583373976
0.00014013503375844	0.0156230204203947	0.0859843402514366	0.170061794930116	0.168959346412377
0.000140185046261565	0.0156240465261325	0.0859882817994213	0.170068794323801	0.168966107569372
0.000140235058764691	0.0156250724080938	0.0859922223213888	0.170075791810095	0.168972866846094
0.000140285071267817	0.015626098066428	0.0859961618179836	0.170082787390211	0.168979624243891
0.000140335083770943	0.0156271235012726	0.0860001002898649	0.170089781065265	0.16898637976392
0.000140385096274069	0.0156281487127628	0.0860040377376961	0.170096772836787	0.168993133407359
0.000140435108777194	0.0156291737010371	0.0860079741621065	0.170103762705627	0.168999885175455
0.00014048512128032	0.0156301984662414	0.0860119095637238	0.170110750673309	0.169006635069394
0.000140535133783446	0.0156312230085002	0.0860158439432968	0.170117736740907	0.169013383090362
0.000140585146286572	0.0156322473279571	0.0860197773013898	0.170124720909683	0.169020129239619
0.000140635158789697	0.0156332714247419	0.0860237096386675	0.170131703180825	0.169026873518341
0.000140685171292823	0.0156342952990116	0.0860276409557254	0.170138683555537	0.169033615927672
0.000140735183795949	0.0156353189508813	0.0860315712533536	0.17014566203505	0.169040356468955
0.000140785196299075	0.0156363423805094	0.0860355005320355	0.170152638620547	0.169047095143275
0.000140835208802201	0.015637365588004	0.0860394287925502	0.17015961331331	0.169053831951759
0.000140885221305326	0.0156383885735386	0.0860433560354412	0.170166586114572	0.169060566895746
0.000140935233808452	0.0156394113372225	0.0860472822613936	0.170173557025462	0.169067299976416
0.000140985246311578	0.0156404338792043	0.0860512074710533	0.170180526047114	0.169074031194964
0.000141035258814704	0.0156414561996202	0.0860551316650597	0.170187493180942	0.169080760552499
0.000141085271317829	0.0156424782985956	0.0860590548440898	0.170194458428087	0.16908748805024
0.000141135283820955	0.0156435001762786	0.0860629770086766	0.170201421789626	0.169094213689464
0.000141185296324081	0.0156445218327938	0.0860668981595612	0.170208383266844	0.169100937471218
0.000141235308827207	0.0156455432682925	0.0860708182973849	0.170215342860946	0.169107659396805
0.000141285321330333	0.0156465644828907	0.0860747374227378	0.17022230057311	0.169114379467367
0.000141335333833458	0.0156475854767488	0.0860786555362911	0.170229256404648	0.169121097684147
0.000141385346336584	0.015648606249978	0.0860825726386409	0.170236210356688	0.169127814048206
0.00014143535883971	0.015649626802732	0.0860864887305221	0.170243162430268	0.169134528560894
0.000141485371342836	0.0156506471351361	0.0860904038124549	0.17025011262686	0.169141241223169
0.000141535383845962	0.0156516672473326	0.0860943178851384	0.170257060947563	0.169147952036521
0.000141585396349087	0.0156526871394461	0.0860982309492221	0.170264007393419	0.169154661001878
0.000141635408852213	0.0156537068116224	0.0861021430052764	0.17027095196578	0.169161368120502
0.000141685421355339	0.0156547262639866	0.0861060540539737	0.170277894665859	0.169168073393529
0.000141735433858465	0.0156557454966796	0.0861099640959871	0.170284835494761	0.169174776822165
0.00014178544636159	0.0156567645098334	0.0861138731318883	0.170291774453611	0.169181478407711
0.000141835458864716	0.0156577833035767	0.0861177811623286	0.170298711543796	0.169188178151061
0.000141885471367842	0.0156588018780598	0.0861216881879541	0.17030564676628	0.169194876053723
0.000141935483870968	0.0156598202334058	0.0861255942093938	0.170312580122451	0.169201572116562
0.000141985496374094	0.0156608383697481	0.0861294992272861	0.17031951161343	0.169208266340861
0.000142035508877219	0.0156618562872179	0.0861334032422364	0.170326441240375	0.169214958727928
0.000142085521380345	0.0156628739859601	0.0861373062548531	0.170333369004395	0.16922164927871
0.000142135533883471	0.0156638914660976	0.086141208265841	0.170340294906761	0.169228337994553
0.000142185546386597	0.0156649087277622	0.0861451092757704	0.170347218948657	0.169235024876541
0.000142235558889722	0.0156659257711004	0.0861490092852615	0.1703541411313	0.169241709925826
0.000142285571392848	0.0156669425962361	0.086152908295007	0.170361061455694	0.169248393143542
0.000142335583895974	0.0156679592033003	0.0861568063055467	0.17036797992325	0.169255074530993
0.0001423855963991	0.0156689755924359	0.0861607033175665	0.170374896534938	0.169261754089172
0.000142435608902226	0.0156699917637691	0.0861645993317094	0.170381811292182	0.169268431819379
0.000142485621405351	0.0156710077174213	0.0861684943485413	0.170388724195754	0.169275107722716
0.000142535633908477	0.0156720234535448	0.0861723883686766	0.170395635247168	0.169281781800302
0.000142585646411603	0.0156730389722641	0.0861762813928219	0.170402544447534	0.169288454053292
0.000142635658914729	0.0156740542737062	0.0861801734215274	0.170409451797992	0.169295124482939
0.000142685671417854	0.0156750693580139	0.086184064455441	0.170416357299694	0.169301793090345
0.00014273568392098	0.0156760842253107	0.0861879544951655	0.170423260953704	0.169308459876604
0.000142785696424106	0.015677098875729	0.0861918435413969	0.170430162761484	0.169315124842869
0.000142835708927232	0.0156781133094043	0.0861957315946558	0.170437062723925	0.16932178799049
0.000142885721430358	0.0156791275264652	0.0861996186556044	0.170443960842225	0.169328449320305
0.000142935733933483	0.0156801415270477	0.0862035047248961	0.170450857117677	0.169335108833717
0.000142985746436609	0.0156811553112744	0.086207389803048	0.170457751551284	0.169341766531832
0.000143035758939735	0.0156821688792873	0.0862112738907792	0.170464644144368	0.169348422415685
0.000143085771442861	0.0156831822312084	0.0862151569886716	0.17047153489796	0.169355076486406
0.000143135783945987	0.0156841953671735	0.0862190390973321	0.170478423813331	0.169361728745338
0.000143185796449112	0.015685208287308	0.0862229202174374	0.170485310891551	0.169368379193426
0.000143235808952238	0.0156862209917573	0.0862268003494873	0.170492196133761	0.169375027831924
0.000143285821455364	0.0156872334806417	0.0862306794941756	0.170499079541124	0.169381674661947
0.00014333583395849	0.0156882457540865	0.0862345576521484	0.170505961114813	0.169388319684605
0.000143385846461615	0.0156892578122221	0.0862384348239127	0.170512840856105	0.169394962901052
0.000143435858964741	0.0156902696551933	0.0862423110101778	0.170519718766027	0.169401604312482
0.000143485871467867	0.0156912812831192	0.0862461862115275	0.170526594845645	0.16940824391996
0.000143535883970993	0.015692292696129	0.0862500604285595	0.1705334690963	0.169414881724595
0.000143585896474119	0.0156933038943621	0.0862539336618975	0.170540341518949	0.169421517727634
0.000143635908977244	0.0156943148779368	0.0862578059121312	0.170547212114946	0.169428151930124
0.00014368592148037	0.0156953256469821	0.0862616771798984	0.170554080885242	0.169434784333226
0.000143735933983496	0.0156963362016422	0.0862655474658253	0.170560947831174	0.169441414938043
0.000143785946486622	0.015697346542036	0.0862694167704745	0.170567812953659	0.169448043745763
0.000143835958989747	0.0156983566682874	0.086273285094475	0.170574676253985	0.169454670757411
0.000143885971492873	0.0156993665805374	0.0862771524384313	0.170581537733244	0.169461295974149
0.000143935983995999	0.0157003762789038	0.0862810188029451	0.170588397392631	0.169467919397229
0.000143985996499125	0.0157013857635281	0.0862848841886119	0.17059525523327	0.169474541027661
0.000144036009002251	0.0157023950345297	0.0862887485960662	0.17060211125633	0.169481160866599
0.000144086021505376	0.0157034040920413	0.0862926120259356	0.170608965462734	0.169487778915222
0.000144136034008502	0.0157044129361861	0.0862964744787652	0.170615817853908	0.16949439517443
0.000144186046511628	0.0157054215670993	0.0863003359552503	0.170622668430789	0.169501009645566
0.000144236059014754	0.0157064299849073	0.0863041964558411	0.170629517194593	0.16950762232968
0.000144286071517879	0.0157074381897334	0.0863080559812956	0.170636364146526	0.169514233227976
0.000144336084021005	0.0157084461817072	0.0863119145321248	0.170643209287582	0.16952084234139
0.000144386096524131	0.015709453960963	0.0863157721089798	0.170650052618968	0.169527449671178
0.000144436109027257	0.0157104615276242	0.0863196287124147	0.170656894141677	0.169534055218428
0.000144486121530383	0.0157114688818138	0.0863234843430762	0.170663733857134	0.169540658984254
0.000144536134033508	0.0157124760236719	0.0863273390015254	0.170670571766165	0.169547260969714
0.000144586146536634	0.0157134829533136	0.0863311926884119	0.170677407870101	0.169553861176004
0.00014463615903976	0.0157144896708747	0.0863350454042443	0.170684242169864	0.169560459604237
0.000144686171542886	0.0157154961764747	0.0863388971497409	0.170691074666808	0.169567056255422
0.000144736184046011	0.0157165024702456	0.0863427479253599	0.170697905361887	0.169573651130782
0.000144786196549137	0.015717508552311	0.0863465977318512	0.170704734256144	0.169580244231328
0.000144836209052263	0.0157185144228036	0.0863504465697213	0.170711561351038	0.169586835558222
0.000144886221555389	0.0157195200818501	0.0863542944395953	0.17071838664738	0.169593425112569
0.000144936234058515	0.0157205255295599	0.0863581413420308	0.170725210146432	0.169600012895475
0.00014498624656164	0.015721530766082	0.0863619872776459	0.170732031849201	0.169606598908043
0.000145036259064766	0.0157225357915355	0.0863658322470347	0.170738851756941	0.169613183151377
0.000145086271567892	0.0157235406060407	0.0863696762508261	0.170745669870656	0.169619765626507
0.000145136284071018	0.0157245452097254	0.0863735192895328	0.170752486191512	0.169626346334674
0.000145186296574144	0.015725549602721	0.0863773613638417	0.170759300720615	0.169632925276825
0.000145236309077269	0.0157265537851499	0.0863812024742659	0.170766113459142	0.169639502454141
0.000145286321580395	0.015727557757142	0.0863850426214643	0.170772924408022	0.169646077867691
0.000145336334083521	0.0157285615188168	0.0863888818060066	0.170779733568516	0.169652651518628
0.000145386346586647	0.0157295650702954	0.0863927200284272	0.170786540941717	0.169659223407962
0.000145436359089772	0.0157305684117224	0.0863965572893746	0.170793346528698	0.169665793536902
0.000145486371592898	0.0157315715432006	0.0864003935893954	0.170800150330611	0.169672361906481
0.000145536384096024	0.0157325744648697	0.0864042289291135	0.170806952348398	0.169678928517696
0.00014558639659915	0.0157335771776015	0.0864080633091671	0.170813752583412	0.169685493371834
0.000145636409102276	0.0157345796792647	0.0864118967300442	0.170820551036633	0.169692056469859
0.000145686421605401	0.0157355819722436	0.0864157291923622	0.17082734770907	0.169698617812802
0.000145736434108527	0.0157365840559051	0.0864195606967219	0.170834142601994	0.169705177401864
0.000145786446611653	0.0157375859303735	0.0864233912437252	0.17084093571641	0.169711735238133
0.000145836459114779	0.0157385875957833	0.0864272208339349	0.170847727053567	0.169718291322524
0.000145886471617904	0.0157395890522503	0.0864310494679258	0.170854516614263	0.169724845656403
0.00014593648412103	0.0157405902998966	0.086434877146276	0.17086130439986	0.169731398240616
0.000145986496624156	0.0157415913388535	0.0864387038696338	0.170868090411274	0.169737949076414
0.000146036509127282	0.015742592169243	0.0864425296384695	0.170874874649695	0.169744498164666
0.000146086521630408	0.0157435927911908	0.0864463544535334	0.170881657116244	0.169751045506652
0.000146136534133533	0.0157445932048117	0.0864501783152418	0.170888437812066	0.169757591103394
0.000146186546636659	0.0157455934102375	0.086454001224269	0.170895216738116	0.169764134956054
0.000146236559139785	0.015746593407585	0.0864578231811669	0.170901993895414	0.169770677065457
0.000146286571642911	0.0157475931969921	0.086461644186475	0.170908769285264	0.169777217432989
0.000146336584146037	0.0157485927785701	0.0864654642408612	0.170915542908691	0.169783756059443
0.000146386596649162	0.015749592152434	0.0864692833448379	0.17092231476664	0.169790292946049
0.000146436609152288	0.0157505913187215	0.0864731014989977	0.170929084860352	0.169796828093851
0.000146486621655414	0.0157515902775507	0.0864769187039753	0.170935853190864	0.169803361503966
0.00014653663415854	0.0157525890290435	0.0864807349602448	0.170942619759287	0.169809893177433
0.000146586646661665	0.015753587573333	0.0864845502684566	0.170949384566636	0.16981642311527
0.000146636659164791	0.0157545859105237	0.0864883646292015	0.170956147614141	0.1698229513186
0.000146686671667917	0.0157555840407477	0.0864921780429561	0.170962908902721	0.169829477788434
0.000146736684171043	0.0157565819641347	0.0864959905104072	0.170969668433534	0.169836002525982
0.000146786696674169	0.0157575796807844	0.0864998020320754	0.170976426207553	0.169842525532154
0.000146836709177294	0.0157585771908429	0.0865036126085304	0.170983182225981	0.169849046808043
0.00014688672168042	0.015759574494419	0.0865074222403347	0.170989936490008	0.16985556635487
0.000146936734183546	0.0157605715916443	0.0865112309281649	0.170996689000359	0.169862084173469
0.000146986746686672	0.0157615684826293	0.086515038672466	0.171003439758291	0.169868600265018
0.000147036759189797	0.0157625651675004	0.086518845473854	0.17101018876509	0.169875114630547
0.000147086771692923	0.0157635616463828	0.0865226513328932	0.171016936021462	0.169881627271203
0.000147136784196049	0.0157645579193895	0.0865264562501834	0.1710236815287	0.169888138187846
0.000147186796699175	0.0157655539866523	0.0865302602263089	0.171030425287912	0.169894647381816
0.000147236809202301	0.0157665498482847	0.086534063261759	0.171037167300009	0.169901154853959
0.000147286821705426	0.0157675455044105	0.0865378653571464	0.171043907566021	0.169907660605387
0.000147336834208552	0.0157685409551515	0.0865416665131132	0.171050646087301	0.169914164637169
0.000147386846711678	0.0157695362006336	0.0865454667300912	0.17105738286468	0.16992066695033
0.000147436859214804	0.01577053124096	0.0865492660087336	0.171064117899349	0.169927167545924
0.000147486871717929	0.0157715260762687	0.0865530643496392	0.171070851192289	0.169933666425058
0.000147536884221055	0.0157725207066757	0.0865568617532805	0.171077582744437	0.169940163588672
0.000147586896724181	0.0157735151322965	0.086560658220312	0.17108431255711	0.169946659037926
0.000147636909227307	0.0157745093532584	0.0865644537512158	0.171091040631304	0.169953152773884
0.000147686921730433	0.0157755033696741	0.0865682483465856	0.171097766967996	0.169959644797539
0.000147736934233558	0.0157764971816754	0.0865720420070749	0.171104491568273	0.169966135109837
0.000147786946736684	0.0157774907893618	0.0865758347331192	0.171111214433243	0.169972623711994
0.00014783695923981	0.015778484192883	0.0865796265253303	0.171117935563964	0.169979110604971
0.000147886971742936	0.0157794773923298	0.0865834173842981	0.171124654961288	0.169985595789838
0.000147936984246062	0.0157804703878358	0.0865872073105699	0.171131372626653	0.169992079267612
0.000147986996749187	0.0157814631795267	0.0865909963046732	0.171138088560762	0.169998561039305
0.000148037009252313	0.0157824557675023	0.0865947843672061	0.171144802764812	0.170005041106099
0.000148087021755439	0.0157834481518988	0.0865985714986953	0.171151515239931	0.170011519468878
0.000148137034258565	0.0157844403328293	0.0866023576997338	0.17115822598699	0.170017996128768
0.00014818704676169	0.0157854323104098	0.086606142970904	0.171164935007253	0.170024471086763
0.000148237059264816	0.015786424084773	0.0866099273127357	0.17117164230161	0.170030944343901
0.000148287071767942	0.0157874156560258	0.0866137107257848	0.171178347871226	0.170037415901272
0.000148337084271068	0.0157884070242819	0.0866174932105801	0.17118505171684	0.17004388575983
0.000148387096774194	0.0157893981896783	0.0866212747677308	0.17119175383999	0.170050353920718
0.000148437109277319	0.0157903891523156	0.0866250553977794	0.171198454241355	0.170056820384887
0.000148487121780445	0.0157913799123124	0.0866288351012543	0.171205152922042	0.170063285153211
0.000148537134283571	0.0157923704698005	0.0866326138787256	0.171211849883299	0.170069748227005
0.000148587146786697	0.0157933608248933	0.0866363917307991	0.171218545125903	0.170076209607287
0.000148637159289822	0.0157943509777107	0.0866401686579595	0.171225238651034	0.170082669294914
0.000148687171792948	0.0157953409283589	0.0866439446607774	0.171231930459695	0.170089127291027
0.000148737184296074	0.0157963306769651	0.0866477197398474	0.17123862055302	0.170095583596485
0.0001487871967992	0.0157973202236459	0.0866514938956879	0.171245308931944	0.170102038212597
0.000148837209302326	0.0157983095685187	0.0866552671288473	0.171251995597478	0.170108491140187
0.000148887221805451	0.0157992987117056	0.086659039439918	0.171258680550687	0.170114942380256
0.000148937234308577	0.0158002876533117	0.0866628108293674	0.171265363792594	0.170121391933894
0.000148987246811703	0.0158012763934712	0.0866665812978422	0.171272045324433	0.170127839802237
0.000149037259314829	0.0158022649322901	0.0866703508458734	0.171278725147032	0.170134285986067
0.000149087271817955	0.0158032532698845	0.08667411947392	0.171285403261256	0.17014073048666
0.00014913728432108	0.0158042414063777	0.0866778871826795	0.171292079668559	0.170147173304834
0.000149187296824206	0.0158052293418797	0.0866816539726089	0.171298754369727	0.170153614441638
0.000149237309327332	0.0158062170765142	0.0866854198442576	0.171305427365745	0.170160053898146
0.000149287321830458	0.0158072046103981	0.0866891847981706	0.171312098657759	0.170166491675402
0.000149337334333583	0.0158081919436428	0.0866929488349305	0.17131876824678	0.170172927774381
0.000149387346836709	0.0158091790763625	0.0866967119550858	0.17132543613379	0.170179362196094
0.000149437359339835	0.0158101660086828	0.0867004741591648	0.171332102319782	0.170185794941516
0.000149487371842961	0.015811152740714	0.0867042354477093	0.171338766805895	0.170192226011742
0.000149537384346087	0.0158121392725698	0.0867079958212554	0.171345429593062	0.170198655407728
0.000149587396849212	0.0158131256043783	0.0867117552803469	0.171352090682464	0.170205083130542
0.000149637409352338	0.0158141117362431	0.0867155138256096	0.171358750074918	0.170211509181108
0.000149687421855464	0.0158150976682804	0.08671927145747	0.171365407771365	0.170217933560547
0.00014973743435859	0.0158160834006173	0.086723028176538	0.171372063773138	0.1702243562697
0.000149787446861715	0.0158170689333526	0.0867267839833727	0.171378718081117	0.170230777309671
0.000149837459364841	0.0158180542666116	0.0867305388784596	0.171385370696236	0.170237196681552
0.000149887471867967	0.0158190394005148	0.086734292862352	0.171392021619606	0.170243614386078
0.000149937484371093	0.0158200243351736	0.0867380459356387	0.171398670852264	0.170250030424621
0.000149987496874219	0.0158210090706906	0.0867417980988242	0.171405318395114	0.170256444797988
0.000150037509377344	0.0158219936072023	0.086745549352454	0.171411964249385	0.170262857507208
0.00015008752188047	0.0158229779448013	0.0867492996970718	0.171418608415711	0.17026926855317
0.000150137534383596	0.0158239620836224	0.0867530491332315	0.171425250895515	0.170275677937014
0.000150187546886722	0.0158249460237743	0.086756797661405	0.171431891689585	0.170282085659727
0.000150237559389847	0.0158259297653623	0.0867605452821976	0.171438530798899	0.17028849172225
0.000150287571892973	0.0158269133085208	0.0867642919961958	0.171445168224658	0.17029489612554
0.000150337584396099	0.0158278966533408	0.0867680378037937	0.17145180396762	0.170301298870789
0.000150387596899225	0.0158288797999435	0.0867717827056725	0.171458438029083	0.170307699958825
0.000150437609402351	0.0158298627484545	0.0867755267022646	0.171465070409838	0.17031409939067
0.000150487621905476	0.0158308454989823	0.0867792697941644	0.171471701111016	0.170320497167319
0.000150537634408602	0.0158318280516373	0.0867830119818913	0.171478330133462	0.170326893289818
0.000150587646911728	0.0158328104065335	0.0867867532659771	0.171484957478251	0.170333287759078
0.000150637659414854	0.0158337925637836	0.0867904936469526	0.171491583146584	0.170339680576161
0.000150687671917979	0.0158347745235138	0.0867942331253383	0.171498207139075	0.170346071741969
0.000150737684421105	0.0158357562858182	0.0867979717017162	0.171504829457107	0.17035246125762
0.000150787696924231	0.0158367378508324	0.0868017093765745	0.171511450101438	0.170358849123963
0.000150837709427357	0.015837719218651	0.0868054461504561	0.171518069073233	0.170365235342094
0.000150887721930483	0.015838700389391	0.0868091820239479	0.171524686373471	0.170371619912975
0.000150937734433608	0.0158396813631772	0.0868129169974926	0.171531302002867	0.170378002837533
0.000150987746936734	0.0158406621401104	0.0868166510716534	0.17153791596274	0.170384384116782
0.00015103775943986	0.0158416427203026	0.0868203842470152	0.171544528253905	0.170390763751689
0.000151087771942986	0.015842623103876	0.0868241165239775	0.171551138877515	0.170397141743355
0.000151137784446112	0.0158436032909392	0.086827847903209	0.171557747834463	0.170403518092686
0.000151187796949237	0.0158445832816045	0.0868315783852129	0.171564355125774	0.170409892800609
0.000151237809452363	0.0158455630759896	0.086835307970451	0.171570960752422	0.170416265868103
0.000151287821955489	0.015846542674202	0.0868390366594807	0.171577564715368	0.170422637296346
0.000151337834458615	0.0158475220763508	0.0868427644529131	0.171584167015678	0.170429007085919
0.00015138784696174	0.0158485012825485	0.0868464913511231	0.17159076765427	0.170435375238253
0.000151437859464866	0.0158494802929135	0.0868502173547166	0.171597366632212	0.170441741753955
0.000151487871967992	0.0158504591075592	0.0868539424642377	0.171603963950415	0.170448106634215
0.000151537884471118	0.0158514377265883	0.0868576666802213	0.171610559609898	0.170454469879921
0.000151587896974244	0.0158524161501233	0.0868613900031101	0.171617153611542	0.170460831492146
0.000151637909477369	0.0158533943782632	0.0868651124335055	0.171623745956533	0.170467191471664
0.000151687921980495	0.0158543724111346	0.0868688339719536	0.171630336645766	0.170473549819731
0.000151737934483621	0.0158553502488389	0.0868725546188794	0.171636925680168	0.170479906537035
0.000151787946986747	0.0158563278914895	0.0868762743749069	0.171643513060835	0.170486261624772
0.000151837959489872	0.0158573053392004	0.086879993240469	0.171650098788548	0.170492615083797
0.000151887971992998	0.0158582825920751	0.0868837112161475	0.171656682864467	0.170498966915009
0.000151937984496124	0.0158592596502387	0.0868874283025092	0.1716632652896	0.170505317119544
0.00015198799699925	0.0158602365137853	0.0868911444999662	0.171669846064728	0.170511665698213
0.000152038009502376	0.0158612131828477	0.0868948598090765	0.171676425191041	0.170518012652068
0.000152088022005501	0.0158621896575151	0.0868985742303816	0.171683002669356	0.170524357982071
0.000152138034508627	0.015863165937912	0.0869022877644008	0.171689578500719	0.17053070168916
0.000152188047011753	0.0158641420241399	0.086906000411675	0.17169615268617	0.170537043774296
0.000152238059514879	0.0158651179163173	0.0869097121726426	0.171702725226417	0.170543384238442
0.000152288072018005	0.0158660936145504	0.0869134230478996	0.171709296122831	0.170549723082643
0.00015233808452113	0.0158670691189452	0.0869171330379711	0.171715865376057	0.170556060307704
0.000152388097024256	0.0158680444296251	0.0869208421433176	0.171722432987328	0.170562395914728
0.000152438109527382	0.0158690195466852	0.0869245503644829	0.171728998957404	0.1705687299046
0.000152488122030508	0.0158699944702545	0.0869282577019605	0.171735563287255	0.170575062278278
0.000152538134533633	0.0158709692004215	0.0869319641563012	0.171742125978024	0.170581393036719
0.000152588147036759	0.0158719437373031	0.0869356697280493	0.171748687030516	0.170587722180877
0.000152638159539885	0.01587291808102	0.0869394353076587	0.171755246445731	0.170594049711768
0.000152688172043011	0.0158738922316691	0.0869431391156228	0.171761804224744	0.170600375630342
0.000152738184546137	0.0158748661893657	0.0869468420425427	0.171768360368429	0.170606699937369
0.000152788197049262	0.0158758399542151	0.0869505440887904	0.171774914877626	0.170613022634028
0.000152838209552388	0.0158768135263341	0.0869542452551401	0.171781467753632	0.170619343721115
0.000152888222055514	0.0158777869058314	0.0869579455417823	0.171788018997049	0.170625663199722
0.00015293823455864	0.0158787600928104	0.0869616449494831	0.171794568609132	0.170631981070713
0.000152988247061765	0.0158797330873771	0.0869653434785617	0.171801116590534	0.170638297335095
0.000153038259564891	0.0158807058896458	0.0869690411296735	0.171807662942436	0.170644611993644
0.000153088272068017	0.0158816784997327	0.086972737903323	0.171814207665891	0.170650925047506
0.000153138284571143	0.0158826509177352	0.0869764337999761	0.171820750761587	0.170657236497571
0.000153188297074269	0.0158836231437608	0.0869801288200163	0.171827292230652	0.170663546344742
0.000153238309577394	0.0158845951779316	0.0869838229642078	0.171833832073928	0.170669854590047
0.00015328832208052	0.0158855670203446	0.0869875162329626	0.171840370292431	0.170676161234246
0.000153338334583646	0.0158865386711101	0.086991208626713	0.171846906887196	0.17068246627848
0.000153388347086772	0.0158875101303404	0.0869949001460227	0.171853441859115	0.170688769723577
0.000153438359589897	0.0158884813981429	0.0869985907913985	0.171859975209184	0.170695071570594
0.000153488372093023	0.0158894524746199	0.0870022805634151	0.171866506938241	0.170701371820324
0.000153538384596149	0.01589042335989	0.0870059694623842	0.171873037047163	0.170707670473826
0.000153588397099275	0.0158913940540439	0.0870096574889901	0.17187956553717	0.170713967531935
0.000153638409602401	0.0158923645572101	0.0870133446437129	0.171886092408967	0.170720262995731
0.000153688422105526	0.0158933348694794	0.0870170309270192	0.171892617663749	0.170726556865967
0.000153738434608652	0.0158943049909704	0.0870207163393903	0.171899141302233	0.170732849143719
0.000153788447111778	0.0158952749217902	0.0870244008813837	0.171905663325572	0.170739139829838
0.000153838459614904	0.0158962446620412	0.0870280845534737	0.171912183734495	0.170745428925402
0.00015388847211803	0.0158972142118276	0.0870317673563359	0.171918702530035	0.170751716431113
0.000153938484621155	0.0158981835712666	0.0870354492901369	0.171925219713223	0.170758002348048
0.000153988497124281	0.015899152740458	0.0870391303556324	0.171931735284871	0.170764286677194
0.000154038509627407	0.0159001217195068	0.0870428105531516	0.171938249245962	0.170770569419355
0.000154088522130533	0.0159010905085257	0.0870464898833863	0.171944761597445	0.170776850575517
0.000154138534633658	0.0159020591076312	0.0870501683466845	0.171951272340293	0.170783130146622
0.000154188547136784	0.0159030275169133	0.0870538459436246	0.171957781475486	0.170789408133572
0.00015423855963991	0.0159039957364796	0.087057522674762	0.171964289003879	0.170795684537379
0.000154288572143036	0.0159049637664486	0.0870611985405085	0.171970794926367	0.170801959358797
0.000154338584646162	0.0159059316069094	0.0870648735413218	0.171977299244005	0.170808232598838
0.000154388597149287	0.0159068992579904	0.0870685476777893	0.171983801957605	0.170814504258456
0.000154438609652413	0.0159078667197803	0.0870722209504074	0.171990303068171	0.170820774338589
0.000154488622155539	0.0159088339923931	0.0870758933595488	0.171996802576718	0.170827042840102
0.000154538634658665	0.0159098010759356	0.0870795649058861	0.172003300484017	0.170833309763903
0.00015458864716179	0.0159107679705094	0.0870832355897635	0.172009796791167	0.170839575110971
0.000154638659664916	0.0159117346762169	0.087086905411878	0.172016291498969	0.170845838882225
0.000154688672168042	0.0159127011931737	0.0870905743725594	0.172022784608369	0.170852101078615
0.000154738684671168	0.0159136675214811	0.0870942424723385	0.172029276120343	0.170858361700946
0.000154788697174294	0.015914633661249	0.0870979097116846	0.172035766035882	0.170864620750249
0.000154838709677419	0.0159155996125728	0.0871015760911538	0.172042254355793	0.170870878227413
0.000154888722180545	0.0159165653755708	0.0871052416112197	0.172048741081006	0.170877134133226
0.000154938734683671	0.0159175309503374	0.087108906272428	0.172055226212497	0.170883388468775
0.000154988747186797	0.0159184963369868	0.0871125700751355	0.172061709751216	0.17088964123493
0.000155038759689922	0.0159194615356169	0.0871162330199125	0.172068191698134	0.17089589243255
0.000155088772193048	0.0159204265463286	0.0871198951073037	0.172074672053899	0.170902142062633
0.000155138784696174	0.0159213913692422	0.0871235563377123	0.172081150819797	0.170908390126005
0.0001551887971993	0.0159223560044545	0.0871272167116674	0.172087627996596	0.170914636623604
0.000155238809702426	0.0159233204520698	0.0871308762297515	0.17209410358515	0.170920881556401
0.000155288822205551	0.0159242847121846	0.0871345348922607	0.172100577586488	0.170927124925204
0.000155338834708677	0.0159252487849105	0.0871381926998215	0.172107050001388	0.170933366730979
0.000155388847211803	0.0159262126703655	0.0871418496528847	0.172113520830984	0.170939606974764
0.000155438859714929	0.0159271763686398	0.0871455057520355	0.172119990076038	0.170945845657152
0.000155488872218055	0.0159281398798372	0.0871491609976165	0.172126457737482	0.170952082779276
0.00015553888472118	0.0159291032040659	0.0871528153901901	0.172132923816249	0.170958318341986
0.000155588897224306	0.0159300663414309	0.0871564689302017	0.172139388313191	0.170964552346272
0.000155638909727432	0.0159310292920322	0.0871601216182541	0.172145851229431	0.170970784792952
0.000155688922230558	0.0159319920559709	0.0871637734546779	0.172152312565684	0.170977015682872
0.000155738934733683	0.0159329546333551	0.0871674244400077	0.172158772322851	0.170983245017037
0.000155788947236809	0.0159339170250091	0.0871710745747929	0.172165230502057	0.17098947279623
0.000155838959739935	0.0159348792289006	0.0871747238595326	0.172171687103999	0.17099569902154
0.000155888972243061	0.0159358412472446	0.0871783722946273	0.172178142129724	0.171001923693694
0.000155938984746187	0.0159368030794555	0.0871820198805942	0.172184595579963	0.171008146813678
0.000155988997249312	0.0159377647256396	0.0871856666179806	0.172191047455848	0.171014368382503
0.000156039009752438	0.0159387261858744	0.0871893125071544	0.172197497758097	0.171020588400755
0.000156089022255564	0.015939687460294	0.0871929575486381	0.172203946487889	0.171026806869556
0.00015613903475869	0.0159406485489825	0.0871966017429341	0.172210393645713	0.171033023789819
0.000156189047261815	0.0159416094520526	0.0872002450905712	0.17221683923288	0.171039239162264
0.000156239059764941	0.0159425701695958	0.0872038875919103	0.172223283250063	0.171045452987916
0.000156289072268067	0.0159435307017268	0.0872075292476083	0.172229725698326	0.171051665267727
0.000156339084771193	0.0159444910485406	0.0872111700580697	0.172236166578238	0.171057876002501
0.000156389097274319	0.0159454512101432	0.0872148100237108	0.172242605891108	0.171064085193075
0.000156439109777444	0.015946411186647	0.0872184491450902	0.172249043637715	0.171070292840452
0.00015648912228057	0.015947370978138	0.0872220874225457	0.172255479818764	0.171076498945439
0.000156539134783696	0.0159483305854264	0.0872257248567498	0.172261914435396	0.171082703508951
0.000156589147286822	0.015949290006503	0.087229361448089	0.172268347488482	0.171088906531923
0.000156639159789947	0.0159502492435884	0.0872329971970505	0.172274778978785	0.171095108015211
0.000156689172293073	0.0159512082960803	0.0872366321041115	0.172281208907225	0.171101307959717
0.000156739184796199	0.0159521671640733	0.0872402661698454	0.172287637274906	0.171107506366243
0.000156789197299325	0.0159531258476742	0.0872438993945473	0.172294064082395	0.171113703235731
0.000156839209802451	0.0159540843469865	0.0872475317788817	0.17230048933086	0.17111989856915
0.000156889222305576	0.0159550426628091	0.08725116332312	0.172306913021156	0.171126092367242
0.000156939234808702	0.0159560007931451	0.0872547940278896	0.172313335154062	0.171132284630976
0.000156989247311828	0.015956958740188	0.0872584238936428	0.172319755730471	0.171138475361248
0.000157039259814954	0.0159579165033526	0.0872620529208782	0.172326174751319	0.171144664558882
0.00015708927231808	0.0159588740827289	0.0872656811099947	0.172332592217686	0.171150852224773
0.000157139284821205	0.0159598314784297	0.0872693084614962	0.172339008130101	0.171157038359831
0.000157189297324331	0.0159607886905508	0.0872729349759031	0.172345422489798	0.171163222964847
0.000157239309827457	0.0159617457191909	0.0872765606537007	0.172351835297378	0.171169406040815
0.000157289322330583	0.0159627025644551	0.0872801854951911	0.172358246553871	0.171175587588525
0.000157339334833708	0.0159636592264396	0.0872838095010957	0.172364656260248	0.171181767608971
0.000157389347336834	0.0159646157052543	0.0872874326716914	0.172371064417204	0.171187946102856
0.00015743935983996	0.0159655720009874	0.0872910550075208	0.172377471025808	0.171194123071213
0.000157489372343086	0.0159665281137448	0.0872946765091193	0.172383876086882	0.171200298514829
0.000157539384846212	0.0159674840436324	0.0872982971768369	0.172390279601178	0.171206472434706
0.000157589397349337	0.0159684397907477	0.0873019170113039	0.172396681569792	0.171212644831404
0.000157639409852463	0.0159693953558887	0.0873055360127935	0.172403081993472	0.17121881570608
0.000157689422355589	0.0159703507370604	0.0873091541819305	0.172409480873032	0.171224985059607
0.000157739434858715	0.0159713059364554	0.0873127715191135	0.172415878209652	0.17123115289271
0.00015778944736184	0.0159722609534833	0.0873163880248287	0.17242227400393	0.171237319206344
0.000157839459864966	0.0159732157882399	0.0873200036995538	0.172428668256748	0.171243484001339
0.000157889472368092	0.0159741704408201	0.0873236185437681	0.172435060969232	0.171249647278588
0.000157939484871218	0.0159751249113296	0.0873272325579357	0.172441452141973	0.171255809038974
0.000157989497374344	0.0159760792005725	0.0873308457425315	0.172447841775982	0.171261969283335
0.000158039509877469	0.0159770333065443	0.0873344580979702	0.172454229872194	0.171268128012508
0.000158089522380595	0.0159779872314352	0.0873380696247358	0.172460616431329	0.171274285227443
0.000158139534883721	0.0159789409746659	0.0873416803233652	0.172467001454466	0.171280440928893
0.000158189547386847	0.0159798945363184	0.0873452901942826	0.172473384942303	0.171286595117832
0.000158239559889973	0.0159808479164972	0.087348899237874	0.172479766895729	0.171292747795097
0.000158289572393098	0.0159818011153005	0.0873525074547	0.172486147315764	0.171298898961448
0.000158339584896224	0.0159827541328255	0.0873561148452077	0.172492526203078	0.171305048617862
0.00015838959739935	0.015983706969183	0.0873597214098686	0.172498903558573	0.171311196765155
0.000158439609902476	0.0159846596251576	0.0873633271490943	0.172505279383432	0.171317343404216
0.000158489622405601	0.0159856120987588	0.0873669320634397	0.172511653678077	0.171323488535876
0.000158539634908727	0.0159865643921847	0.0873705361532354	0.172518026443739	0.17132963216105
0.000158589647411853	0.0159875165048204	0.0873741394191599	0.172524397681003	0.171335774280422
0.000158639659914979	0.0159884684367872	0.0873777418614357	0.172530767390865	0.17134191489508
0.000158689672418105	0.0159894201881623	0.0873813434806427	0.172537135574229	0.171348054005752
0.00015873968492123	0.0159903717590585	0.0873849442771848	0.172543502231946	0.171354191613261
0.000158789697424356	0.015991323149575	0.0873885442516515	0.172549867364816	0.171360327718591
0.000158839709927482	0.0159922743597913	0.0873921434044213	0.172556230973756	0.171366462322426
0.000158889722430608	0.0159932253898326	0.0873957417358502	0.172562593059656	0.171372595425731
0.000158939734933733	0.0159941762397738	0.0873993392466167	0.172568953623222	0.171378727029416
0.000158989747436859	0.0159951269097265	0.087402935937085	0.172575312665537	0.171384857134133
0.000159039759939985	0.0159960773997819	0.087406531807609	0.172581670187327	0.171390985740932
0.000159089772443111	0.0159970277100538	0.0874101268587689	0.172588026189499	0.171397112850577
0.000159139784946237	0.0159979778406187	0.0874137210909892	0.172594380672883	0.171403238463904
0.000159189797449362	0.0159989277915809	0.0874173145047372	0.172600733638337	0.17140936258173
0.000159239809952488	0.015999877563037	0.0874209071004416	0.17260708508677	0.171415485205063
0.000159289822455614	0.0160008271550983	0.0874244988786704	0.172613435018949	0.171421606334575
0.00015933983495874	0.0160017765678517	0.087428089839641	0.172619783435824	0.1714277259712
0.000159389847461865	0.0160027258013927	0.0874316799840956	0.172626130338198	0.171433844115697
0.000159439859964991	0.0160036748558221	0.0874352693122464	0.172632475727038	0.171439960769083
0.000159489872468117	0.0160046237319262	0.0874388578247297	0.172638819602919	0.171446075932029
0.000159539884971243	0.016005572427728	0.0874424455218439	0.17264516196693	0.17145218960545
0.000159589897474369	0.0160065209454067	0.087446032404216	0.172651502819945	0.17145830179016
0.000159639909977494	0.0160074692843591	0.0874496184721559	0.172657842162694	0.171464412487043
0.00015968992248062	0.0160084174446826	0.08745320372618	0.172664179996075	0.171470521696912
0.000159739934983746	0.0160093654264788	0.0874567881667861	0.172670516321003	0.171476629420664
0.000159789947486872	0.016010313229846	0.0874603717943554	0.172676851138141	0.171482735658994
0.000159839959989997	0.0160112608548687	0.0874639546093931	0.172683184448606	0.171488840412885
0.000159889972493123	0.0160122083016638	0.0874675366122882	0.172689516253073	0.171494943683118
0.000159939984996249	0.0160131555703069	0.0874711178034965	0.172695846552333	0.17150104547053
0.000159989997499375	0.0160141026609111	0.0874746981835863	0.172702175347366	0.171507145775944
0.000160040010002501	0.0160150495735537	0.0874782777528467	0.172708502638927	0.171513244600221
0.000160090022505626	0.0160159963083497	0.0874818565118212	0.172714828427998	0.171519341944242
0.000160140035008752	0.0160169428653901	0.087485434461014	0.17272115271527	0.171525437808754
0.000160190047511878	0.0160178892447665	0.0874890116007038	0.172727475501652	0.171531532194533
0.000160240060015004	0.0160188354465798	0.0874925879314988	0.172733796787925	0.171537625102642
0.00016029007251813	0.0160197814709169	0.0874961634537618	0.172740116575002	0.171543716533713
0.000160340085021255	0.0160207273178894	0.0874997381680429	0.172746434863795	0.171549806488689
0.000160390097524381	0.0160216729875819	0.0875033120746331	0.172752751655144	0.171555894968247
0.000160440110027507	0.0160226184800926	0.087506885174106	0.172759066949624	0.171561981973384
0.000160490122530633	0.0160235637955172	0.0875104574668932	0.172765380748362	0.171568067504862
0.000160540135033758	0.0160245089339523	0.0875140289533894	0.172771693051962	0.171574151563563
0.000160590147536884	0.0160254538954878	0.0875175996341183	0.172778003861547	0.171580234150204
0.00016064016004001	0.0160263986802313	0.0875211695093506	0.17278431317775	0.171586315265664
0.000160690172543136	0.0160273432882645	0.0875247385798153	0.172790621001441	0.171592394910774
0.000160740185046262	0.0160282877197009	0.0875283068457507	0.172796927333501	0.171598473086387
0.000160790197549387	0.0160292319746086	0.0875318743076169	0.17280323217463	0.171604549793226
0.000160840210052513	0.0160301760531044	0.0875354409659351	0.172809535525873	0.171610625032317
0.000160890222555639	0.0160311199552827	0.0875390068211357	0.172815837387986	0.171616698804353
0.000160940235058765	0.0160320636812179	0.0875425718736406	0.172822137761708	0.171622771110071
0.00016099024756189	0.016033007231024	0.0875461361239198	0.172828436647974	0.171628841950436
0.000161040260065016	0.0160339506048018	0.0875496995722978	0.172834734047508	0.171634911326155
0.000161090272568142	0.0160348938026219	0.0875532622194245	0.172841029961351	0.171640979238223
0.000161140285071268	0.0160358368246002	0.0875568240655776	0.172847324390165	0.171647045687283
0.000161190297574394	0.0160367796708261	0.0875603851112464	0.172853617334642	0.171653110674214
0.000161240310077519	0.0160377223413888	0.0875639453568979	0.172859908795942	0.17165917419982
0.000161290322580645	0.0160386648363786	0.087567504802937	0.172866198774696	0.171665236264946
0.000161340335083771	0.0160396071559026	0.0875710634498272	0.172872487271802	0.171671296870453
0.000161390347586897	0.0160405493000469	0.0875746212980161	0.172878774288007	0.171677356017042
0.000161440360090023	0.0160414912689073	0.0875781783478903	0.172885059824134	0.171683413705614
0.000161490372593148	0.0160424330625815	0.0875817346000109	0.172891343881028	0.171689469936956
0.000161540385096274	0.016043374681151	0.0875852900546594	0.172897626459653	0.171695524711911
0.0001615903975994	0.0160443161247266	0.0875888447124412	0.172903907560637	0.171701578031262
0.000161640410102526	0.0160452573933887	0.0875923985736596	0.172910187184925	0.171707629895809
0.000161690422605651	0.0160461984879261	0.087595951638812	0.17291646533334	0.17171368030639
0.000161740435108777	0.016047139406378	0.087599503908308	0.172922742006516	0.171719729263748
0.000161790447611903	0.0160480801508812	0.0876030553826796	0.172929017205481	0.171725776768864
0.000161840460115029	0.016049020720853	0.0876066060622959	0.172935290931138	0.171731822822373
0.000161890472618155	0.0160499611163767	0.0876101559475673	0.172941563183967	0.171737867425088
0.00016194048512128	0.0160509013375646	0.0876137050388362	0.172947833965097	0.17174391057793
0.000161990497624406	0.0160518413844962	0.0876172533367521	0.172954103275138	0.171749952281679
0.000162040510127532	0.0160527812572603	0.0876208008416753	0.172960371115011	0.171755992537142
0.000162090522630658	0.0160537209559622	0.0876243475539802	0.172966637485599	0.171762031345111
0.000162140535133783	0.0160546604806952	0.087627893474191	0.172972902387555	0.171768068706304
0.000162190547636909	0.0160555998315396	0.0876314386026422	0.172979165821844	0.171774104621569
0.000162240560140035	0.0160565390086019	0.0876349829399055	0.17298542778908	0.171780139091828
0.000162290572643161	0.0160574780119608	0.0876385264861856	0.172991688290433	0.171786172117737
0.000162340585146287	0.0160584168417234	0.0876420692421358	0.172997947326274	0.171792203700302
0.000162390597649412	0.0160593554979735	0.0876456112081218	0.173004204897697	0.171798233840067
0.000162440610152538	0.0160602939808084	0.0876491523845816	0.173010461005531	0.171804262537918
0.000162490622655664	0.0160612322903071	0.0876526927719373	0.173016715650447	0.171810289794728
0.00016254063515879	0.016062170426586	0.0876562323706363	0.173022968833252	0.171816315611298
0.000162590647661915	0.0160631083897139	0.0876597711810547	0.173029220555006	0.171822339988325
0.000162640660165041	0.016064046179801	0.0876633092036969	0.17303547081612	0.171828362926723
0.000162690672668167	0.0160649837969274	0.0876668464388936	0.173041719617742	0.171834384427205
0.000162740685171293	0.0160659212411962	0.0876703828872375	0.17304796696045	0.171840404490625
0.000162790697674419	0.0160668585126816	0.0876739185488908	0.17305421284527	0.171846423117722
0.000162840710177544	0.0160677956115009	0.0876774534246428	0.173060457272805	0.171852440309349
0.00016289072268067	0.0160687325377268	0.0876809875146747	0.173066700243933	0.171858456066215
0.000162940735183796	0.0160696692914437	0.0876845208193945	0.173072941759492	0.171864470389216
0.000162990747686922	0.0160706058727718	0.0876880533394289	0.173079181820257	0.171870483279145
0.000163040760190048	0.0160715422817782	0.0876915850750891	0.173085420427129	0.17187649473678
0.000163090772693173	0.016072478518562	0.0876951160268049	0.173091657580686	0.171882504762712
0.000163140785196299	0.0160734145832216	0.0876986461949254	0.173097893281825	0.17188851335811
0.000163190797699425	0.0160743504758476	0.0877021755800546	0.173104127531517	0.171894520523474
0.000163240810202551	0.0160752861971872	0.0877057041824432	0.173110360330428	0.171900526259767
0.000163290822705676	0.0160762217453265	0.0877092320026106	0.173116591679263	0.171906530567608
0.000163340835208802	0.0160771571223805	0.0877127590409829	0.173122821578987	0.171912533447886
0.000163390847711928	0.0160780923277467	0.087716285298066	0.173129050030177	0.171918534901331
0.000163440860215054	0.0160790273615364	0.0877198107740317	0.173135277033905	0.171924534928832
0.00016349087271818	0.016079962223836	0.0877233354695882	0.173141502590903	0.171930533531118
0.000163540885221305	0.0160808969147393	0.087726859385075	0.173147726701833	0.171936530708975
0.000163590897724431	0.0160818314343254	0.0877303825207077	0.173153949367548	0.17194252646319
0.000163640910227557	0.0160827657826928	0.0877339048772272	0.173160170588949	0.171948520794575
0.000163690922730683	0.0160836999599269	0.0877374264548457	0.173166390366561	0.171954513703887
0.000163740935233808	0.0160846339668029	0.0877409472541232	0.173172608701527	0.171960505191851
0.000163790947736934	0.0160855678013766	0.0877444672753231	0.173178825594414	0.171966495259353
0.00016384096024006	0.0160865014657702	0.0877479865190397	0.173185041046181	0.171972483907172
0.000163890972743186	0.0160874349593968	0.0877515049856221	0.173191255057301	0.171978471135932
0.000163940985246312	0.0160883682823497	0.0877550226754366	0.173197467628882	0.171984456946645
0.000163990997749437	0.0160893014347065	0.0877585395889698	0.173203678761588	0.171990441339976
0.000164041010252563	0.0160902344165708	0.0877620557265806	0.173209888456292	0.171996424316647
0.000164091022755689	0.0160911672280281	0.0877655710888958	0.173216096713671	0.172002405877551
0.000164141035258815	0.0160920998691648	0.087769085675978	0.17322230353456	0.172008386023296
0.000164191047761941	0.0160930323400829	0.087772599488602	0.173228508919687	0.17201436475496
0.000164241060265066	0.016093964640856	0.0877761125269421	0.173234712869922	0.172020342073032
0.000164291072768192	0.0160948967715805	0.0877796247915002	0.173240915386094	0.172026317978359
0.000164341085271318	0.0160958287323525	0.0877831362827196	0.173247116468714	0.172032292471864
0.000164391097774444	0.0160967605232537	0.0877866470010232	0.173253316119051	0.172038265554058
0.000164441110277569	0.0160976921443714	0.0877901569468544	0.173259514337463	0.17204423722598
0.000164491122780695	0.016098623595803	0.0877936661205133	0.173265711124925	0.172050207488197
0.000164541135283821	0.0160995548776397	0.0877971745225659	0.173271906482083	0.172056176341601
0.000164591147786947	0.0161004859899544	0.0878006821532634	0.173278100409903	0.172062143786931
0.000164641160290073	0.0161014169335241	0.0878041890131565	0.173284292909155	0.172068109825008
0.000164691172793198	0.0161023477064228	0.0878076951026445	0.173290483980402	0.172074074456569
0.000164741185296324	0.016103278310741	0.0878112004220515	0.173296673624608	0.172080037682371
0.00016479119779945	0.016104208745914	0.0878147049719665	0.173302861842424	0.17208599950304
0.000164841210302576	0.0161051390120111	0.0878182087526401	0.17330904863481	0.172091959919662
0.000164891222805701	0.0161060691091382	0.0878217117644632	0.173315234002437	0.172097918932775
0.000164941235308827	0.0161069990373742	0.087825214008067	0.173321417946063	0.172103876543174
0.000164991247811953	0.0161079287968072	0.0878287154836349	0.173327600466514	0.172109832751744
0.000165041260315079	0.0161088583875341	0.0878322161917284	0.173333781564498	0.172115787559063
0.000165091272818205	0.016109787809637	0.0878357161326905	0.173339961240888	0.172121740966125
0.00016514128532133	0.0161107170632059	0.0878392153070254	0.173346139496401	0.172127692973365
0.000165191297824456	0.0161116461483304	0.0878427137149645	0.173352316331803	0.17213364358201
0.000165241310327582	0.0161125750650972	0.0878462113571219	0.173358491747917	0.172139592792419
0.000165291322830708	0.0161135038142632	0.0878497082338327	0.173364665745349	0.172145540605469
0.000165341335333833	0.0161144323939175	0.0878532043454873	0.173370838325059	0.172151487021982
0.000165391347836959	0.0161153608061387	0.0878566996924926	0.173377009487885	0.172157432042749
0.000165441360340085	0.0161162890503533	0.08786019427526	0.173383179234352	0.172163375668414
0.000165491372843211	0.0161172171266509	0.087863688094212	0.17338934756552	0.172169317899812
0.000165541385346337	0.0161181450351273	0.087867181149746	0.17339551448179	0.1721752587377
0.000165591397849462	0.0161190727758618	0.0878706734423738	0.173401679984112	0.172181198182853
0.000165641410352588	0.0161200003496054	0.0878741649723857	0.173407844073377	0.172187136235971
0.000165691422855714	0.0161209277544486	0.0878776557401746	0.173414006750191	0.172193072897842
0.00016574143535884	0.0161218549924838	0.0878811457462223	0.173420168015497	0.172199008169164
0.000165791447861965	0.0161227820631293	0.087884634991019	0.173426327869906	0.172204942050782
0.000165841460365091	0.0161237089664658	0.0878881234747222	0.173432486314185	0.172210874543481
0.000165891472868217	0.0161246357025841	0.0878916111979528	0.173438643349156	0.172216805647973
0.000165941485371343	0.016125562271581	0.0878950981610884	0.17344479897551	0.172222735364865
0.000165991497874469	0.0161264886735409	0.0878985843644552	0.173450953194059	0.17222866369516
0.000166041510377594	0.0161274149085358	0.087902069808556	0.173457106005596	0.172234590639465
0.00016609152288072	0.0161283409766647	0.0879055544937558	0.173463257410982	0.172240516198563
0.000166141535383846	0.0161292668780202	0.0879090384204425	0.173469407410662	0.172246440373235
0.000166191547886972	0.0161301926126825	0.0879125215889886	0.173475556005743	0.172252363164233
0.000166241560390098	0.0161311181807304	0.0879160039999033	0.173481703196699	0.172258284572131
0.000166291572893223	0.0161320435822588	0.0879194856535046	0.173487848984552	0.172264204597915
0.000166341585396349	0.0161329688180208	0.0879229665503459	0.17349399336981	0.172270123242261
0.000166391597899475	0.0161338938861118	0.0879264466905601	0.173500136353439	0.172276040505974
0.000166441610402601	0.0161348187886082	0.0879299260747556	0.173506277936044	0.172281956389616
0.000166491622905726	0.0161357435249272	0.0879334047033428	0.173512418118457	0.172287870894108
0.000166541635408852	0.0161366680951512	0.0879368825766142	0.173518556901435	0.17229378402008
0.000166591647911978	0.0161375924993866	0.0879403596951519	0.173524694285723	0.172299695768395
0.000166641660415104	0.0161385167377043	0.0879438360590842	0.173530830272124	0.172305606139742
0.00016669167291823	0.016139440810192	0.0879473116690523	0.173536964861357	0.172311515134808
0.000166741685421355	0.0161403647169402	0.0879507865253062	0.173543098054116	0.172317422754438
0.000166791697924481	0.0161412884580254	0.0879542606284858	0.1735492298512	0.172323328999318
0.000166841710427607	0.0161422120335516	0.0879577339786898	0.173555360253427	0.172329233870205
0.000166891722930733	0.0161431354435899	0.0879612065764317	0.173561489261391	0.172335137367931
0.000166941735433858	0.0161440586882339	0.0879646784221561	0.173567616875987	0.172341039493034
0.000166991747936984	0.0161449817675581	0.0879681495163118	0.173573743097943	0.172346940246371
0.00016704176044011	0.0161459046816605	0.0879716198591469	0.173579867927988	0.172352839628769
0.000167091772943236	0.0161468274306184	0.0879750894512183	0.173585991366898	0.172358737640766
0.000167141785446362	0.0161477500145275	0.0879785582928024	0.173592113415262	0.172364634283422
0.000167191797949487	0.0161486724334589	0.087982026384347	0.173598234074011	0.172370529557084
0.000167241810452613	0.0161495946875119	0.0879854937263472	0.173604353343913	0.172376423462719
0.000167291822955739	0.0161505167767579	0.087988960318922	0.17361047122563	0.172382316001054
0.000167341835458865	0.0161514387012975	0.0879924261627993	0.173616587719892	0.172388207172736
0.00016739184796199	0.0161523604612075	0.0879958912581832	0.173622702827501	0.172394096978621
0.000167441860465116	0.0161532820565785	0.0879993556055439	0.173628816549174	0.172399985419354
0.000167491872968242	0.0161542034874784	0.0880028192053217	0.173634928885578	0.172405872495759
0.000167541885471368	0.0161551247540159	0.0880062820577924	0.173641039837621	0.172411758208456
0.000167591897974494	0.0161560458562621	0.088009744163359	0.173647149405832	0.172417642558279
0.000167641910477619	0.016156966794964	0.0880132055225638	0.173653257591192	0.172423525545874
0.000167691922980745	0.0161578875682298	0.0880166661356375	0.173659364394392	0.172429407172017
0.000167741935483871	0.0161588081781219	0.0880201260030742	0.173665469816015	0.172435287437499
0.000167791947986997	0.016159728624063	0.088023585125251	0.173671573856929	0.172441166342849
0.000167841960490123	0.016160648906144	0.0880270435025454	0.173677676517978	0.172447043889086
0.000167891972993248	0.016161569024431	0.0880305011353827	0.173683777799645	0.172452920076739
0.000167941985496374	0.0161624889790301	0.0880339580240748	0.173689877702759	0.172458794906652
0.0001679919979995	0.0161634087700251	0.0880374141691389	0.173695976228121	0.172464668379411
0.000168042010502626	0.0161643283974912	0.0880408695709247	0.173702073376513	0.172470540495904
0.000168092023005751	0.0161652478621617	0.0880443242297229	0.1737081691485	0.172476411256682
0.000168142035508877	0.0161661671621722	0.0880477781460457	0.17371426354497	0.172482280662664
0.000168192048012003	0.0161670862995583	0.0880512313202982	0.173720356566527	0.172488148714487
0.000168242060515129	0.0161680052737549	0.0880546837527831	0.173726448214118	0.172494015412849
0.000168292073018255	0.0161689240848446	0.0880581354439853	0.173732538488386	0.172499880758535
0.00016834208552138	0.0161698427329123	0.0880615863941396	0.173738627389916	0.17250574475215
0.000168392098024506	0.0161707612180378	0.0880650366038714	0.173744714919565	0.172511607394626
0.000168442110527632	0.0161716795403162	0.0880684860733783	0.173750801078115	0.172517468686554
0.000168492123030758	0.0161725976998226	0.0880719348031745	0.173756885866129	0.172523328628538
0.000168542135533883	0.0161735156966336	0.0880753827935401	0.17376296928442	0.172529187221551
0.000168592148037009	0.0161744335308448	0.0880788300449118	0.173769051333947	0.172535044466196
0.000168642160540135	0.0161753512025416	0.0880822765577162	0.173775132015067	0.17254090036311
0.000168692173043261	0.0161762687117957	0.0880857223324037	0.173781211328685	0.172546754913156
0.000168742185546387	0.0161771860586958	0.0880891673691263	0.173787289275594	0.172552608117055
0.000168792198049512	0.016178103243328	0.0880926116685238	0.173793365856501	0.172558459975353
0.000168842210552638	0.0161790202657813	0.0880960552308409	0.173799441071938	0.17256431048894
0.000168892223055764	0.0161799371267697	0.0880994980565063	0.173805514922904	0.172570159658525
0.00016894223555889	0.0161808538244309	0.0881029401459148	0.173811587410035	0.172576007484705
0.000168992248062016	0.0161817703608207	0.0881063814994961	0.173817658533851	0.172581853968299
0.000169042260565141	0.0161826867353477	0.0881098221175911	0.17382372829542	0.172587699109965
0.000169092273068267	0.0161836029481033	0.0881132620004899	0.173829796695176	0.172593542910538
0.000169142285571393	0.0161845189991676	0.0881167011487787	0.173835863734058	0.172599385370555
0.000169192298074519	0.0161854348886302	0.0881201395627102	0.173841929412589	0.172605226490822
0.000169242310577644	0.0161863506165655	0.0881235772427234	0.173847993731754	0.172611066272049
0.00016929232308077	0.0161872661830611	0.0881270141891424	0.173854056692067	0.172616904714967
0.000169342335583896	0.0161881815881956	0.0881304504023161	0.173860118294266	0.172622741820315
0.000169392348087022	0.0161890968320592	0.088133885882899	0.173866178539096	0.172628577588647
0.000169442360590148	0.0161900119147321	0.0881373206309575	0.173872237427314	0.172634412020849
0.000169492373093273	0.0161909268362885	0.0881407546470836	0.173878294959572	0.172640245117632
0.000169542385596399	0.0161918415968124	0.0881441879314813	0.17388435113678	0.17264607687959
0.000169592398099525	0.0161927561963994	0.0881476204846813	0.173890405959432	0.172651907307519
0.000169642410602651	0.0161936706351143	0.0881510523069884	0.173896459428384	0.172657736402043
0.000169692423105776	0.0161945849130491	0.0881544833989331	0.173902511544136	0.172663564164044
0.000169742435608902	0.0161954990302814	0.0881579137606804	0.17390856230781	0.172669390593985
0.000169792448112028	0.0161964129868994	0.0881613433926422	0.173914611719643	0.172675215692715
0.000169842460615154	0.0161973267829767	0.0881647722954906	0.173920659780663	0.172681039460987
0.00016989247311828	0.0161982404186099	0.0881682004692815	0.173926706491536	0.172686861899419
0.000169942485621405	0.0161991538938571	0.0881716279144625	0.173932751852947	0.17269268300866
0.000169992498124531	0.0162000672088234	0.0881750546315043	0.173938795865672	0.172698502789617
0.000170042510627657	0.0162009803635716	0.0881784806207013	0.173944838530284	0.172704321242851
0.000170092523130783	0.0162018933581907	0.0881819058825781	0.173950879847644	0.172710138369094
0.000170142535633908	0.0162028061927679	0.0881853304172912	0.173956919818384	0.172715954169007
0.000170192548137034	0.0162037188673825	0.0881887542253999	0.173962958443175	0.172721768643406
0.00017024256064016	0.0162046313821053	0.0881921773071783	0.17396899572275	0.172727581792808
0.000170292573143286	0.016205543737036	0.0881955996631672	0.173975031658045	0.172733393618087
0.000170342585646412	0.0162064559322397	0.0881990212935649	0.173981066249379	0.172739204119944
0.000170392598149537	0.0162073679678073	0.0882024421987427	0.173987099497831	0.172745013298993
0.000170442610652663	0.0162082798438078	0.0882058623792368	0.173993131403753	0.172750821155876
0.000170492623155789	0.0162091915603473	0.088209281835392	0.173999161968225	0.172756627691525
0.000170542635658915	0.0162101031174753	0.0882127005674619	0.174005191191608	0.172762432906376
0.000170592648162041	0.0162110145159325	0.088216118575901	0.17401121907484	0.17276823680126
0.000170642660665166	0.0162119257538629	0.0882195358611006	0.174017245618595	0.172774039376872
0.000170692673168292	0.016212836833293	0.0882229524234131	0.174023270823523	0.172779840633896
0.000170742685671418	0.0162137477536458	0.0882263682632313	0.174029294690253	0.17278564057297
0.000170792698174544	0.0162146585150066	0.0882297833808546	0.174035317219764	0.172791439194936
0.000170842710677669	0.0162155691174533	0.0882331977769296	0.174041338412504	0.172797236500401
0.000170892723180795	0.0162164795610626	0.088236611451554	0.174047358269104	0.172803032489944
0.000170942735683921	0.0162173898459345	0.0882400244051295	0.174053376790649	0.172808827164492
0.000170992748187047	0.0162182999721255	0.0882434366380064	0.174059393977488	0.172814620524522
0.000171042760690173	0.0162192099397261	0.0882468481507071	0.174065409830378	0.172820412570898
0.000171092773193298	0.0162201197488166	0.0882502589436338	0.174071424350308	0.172826203304213
0.000171142785696424	0.0162210294001225	0.0882536690169537	0.17407743753769	0.172831992725187
0.00017119279819955	0.0162219388917867	0.0882570783711509	0.174083449393152	0.172837780834511
0.000171242810702676	0.0162228482258304	0.0882604870066085	0.174089459917703	0.172843567632877
0.000171292823205801	0.0162237574016825	0.0882638949237652	0.174095469111741	0.172849353120947
0.000171342835708927	0.0162246664194238	0.0882673021228401	0.174101476976159	0.172855137299466
0.000171392848212053	0.0162255752791331	0.0882707086043592	0.174107483511525	0.172860920169126
0.000171442860715179	0.0162264839808914	0.0882741143685355	0.174113488718667	0.172866701730483
0.000171492873218305	0.0162273925247862	0.0882775194158547	0.174119492598195	0.17287248198434
0.00017154288572143	0.0162283009108838	0.0882809237466656	0.174125495150836	0.172878260931489
0.000171592898224556	0.0162292091392746	0.0882843273613302	0.174131496377304	0.172884038572353
0.000171642910727682	0.0162301172100281	0.0882877302602206	0.174137496278214	0.172889814907909
0.000171692923230808	0.0162310251232327	0.0882911324437082	0.174143494854424	0.172895589938612
0.000171742935733933	0.016231932878961	0.0882945339121169	0.174149492106466	0.172901363665203
0.000171792948237059	0.0162328404772981	0.0882979346659811	0.17415548803506	0.172907136088397
0.000171842960740185	0.016233747918965	0.0883013347054694	0.174161482640978	0.172912907208894
0.000171892973243311	0.0162346552021094	0.0883047340310556	0.174167475924791	0.172918677027374
0.000171942985746437	0.0162355623287495	0.0883081326430858	0.174173467887248	0.172924445544506
0.000171992998249562	0.0162364692989415	0.0883115305420547	0.17417945852914	0.172930212760916
0.000172043010752688	0.0162373761108606	0.0883149277280662	0.174185447850964	0.172935978677401
0.000172093023255814	0.0162382827664971	0.0883183242016796	0.174191435853565	0.172941743294526
0.00017214303575894	0.0162391892653022	0.0883217199631639	0.174197422537601	0.17294750661303
0.000172193048262066	0.0162400956073363	0.0883251150131201	0.174203407903743	0.172953268633651
0.000172243060765191	0.0162410017926961	0.088328509351503	0.174209391952657	0.172959029356982
0.000172293073268317	0.0162419078214572	0.0883319029789958	0.174215374684957	0.172964788783717
0.000172343085771443	0.0162428136936807	0.0883352958959758	0.174221356101562	0.17297054691456
0.000172393098274569	0.0162437194101048	0.0883386881026269	0.174227336202971	0.172976303750149
0.000172443110777694	0.0162446249688789	0.0883420795994122	0.174233314989989	0.172982059291247
0.00017249312328082	0.0162455303720023	0.0883454703867429	0.174239292463122	0.172987813538326
0.000172543135783946	0.0162464356189226	0.0883488604648545	0.174245268623209	0.172993566492385
0.000172593148287072	0.0162473407097143	0.0883522498342516	0.174251243470877	0.172999318153807
0.000172643160790198	0.0162482456444412	0.0883556384952752	0.174257217006847	0.173005068523442
0.000172693173293323	0.0162491504231931	0.0883590264482399	0.17426318923186	0.173010817601807
0.000172743185796449	0.0162500550460515	0.0883624136934387	0.174269160146359	0.173016565389745
0.000172793198299575	0.0162509595130887	0.0883658002313733	0.174275129751374	0.173022311887833
0.000172843210802701	0.0162518638243904	0.0883691860623309	0.174281098047202	0.173028057096738
0.000172893223305826	0.0162527679806614	0.0883725711867967	0.17428706503481	0.173033801017255
0.000172943235808952	0.0162536719800701	0.0883759556049414	0.174293030714771	0.173039543649908
0.000172993248312078	0.0162545758246122	0.0883793393172312	0.174298995087773	0.173045284995367
0.000173043260815204	0.0162554795137248	0.0883827223240957	0.174304958154637	0.173051025054537
0.00017309327331833	0.0162563830474852	0.0883861046257847	0.174310919915736	0.17305676382768
0.000173143285821455	0.0162572864259653	0.0883894862226792	0.174316880371984	0.173062501315831
0.000173193298324581	0.0162581896492556	0.0883928671151166	0.174322839523936	0.173068237519453
0.000173243310827707	0.0162590927174263	0.0883962473036445	0.174328797372419	0.173073972439345
0.000173293323330833	0.0162599956305528	0.0883996267883676	0.174334753917999	0.173079706076121
0.000173343335833958	0.0162608983887184	0.0884030055698028	0.174340709161293	0.173085438430387
0.000173393348337084	0.0162618009919979	0.0884063836483598	0.174346663103109	0.173091169502955
0.00017344336084021	0.0162627034404673	0.0884097610242263	0.174352615744112	0.173096899294348
0.000173493373343336	0.0162636057348369	0.0884131376978386	0.174358567085055	0.17310262780526
0.000173543385846462	0.016264507873279	0.0884165136695999	0.174364517126349	0.173108355036431
0.000173593398349587	0.0162654098577829	0.0884198889397739	0.174370465868642	0.173114080988404
0.000173643410852713	0.0162663116877856	0.0884232635088062	0.174376413313005	0.173119805661948
0.000173693423355839	0.0162672133633584	0.0884266373771356	0.174382359459853	0.1731255290577
0.000173743435858965	0.0162681148845945	0.0884300105449206	0.174388304309797	0.173131251176349
0.000173793448362091	0.0162690162515598	0.0884333830126753	0.174394247863707	0.173136972018443
0.000173843460865216	0.0162699174643232	0.0884367547806137	0.174400190122055	0.173142691584789
0.000173893473368342	0.0162708185229773	0.0884401258491906	0.174406131085652	0.173148409875961
0.000173943485871468	0.0162717194275846	0.0884434962188596	0.174412070755002	0.173154126892708
0.000173993498374594	0.0162726201782383	0.0884468658898321	0.174418009130955	0.173159842635589
0.000174043510877719	0.016273520775005	0.0884502348624392	0.174423946214004	0.173165557105203
0.000174093523380845	0.0162744212179583	0.0884536031371622	0.174429882005051	0.173171270302431
0.000174143535883971	0.0162753215071733	0.0884569707143104	0.174435816504678	0.173176982227725
0.000174193548387097	0.0162762216427381	0.0884603375941714	0.174441749713421	0.17318269288195
0.000174243560890223	0.0162771216247177	0.0884637037772443	0.174447681632022	0.173188402265559
0.000174293573393348	0.0162780214531962	0.0884670692636879	0.174453612261279	0.173194110379296
0.000174343585896474	0.0162789211288781	0.0884704340540422	0.174459541601566	0.173199817223818
0.0001743935983996	0.0162798206499414	0.0884737981485163	0.174465469653969	0.173205522799769
0.000174443610902726	0.0162807200183646	0.0884771615475729	0.174471396418578	0.173211227107771
0.000174493623405851	0.0162816192335771	0.0884805242516211	0.174477321896535	0.173216930148613
0.000174543635908977	0.016282518295681	0.0884838862608701	0.174483246088337	0.173222631922744
0.000174593648412103	0.0162834172053622	0.0884872475756753	0.174489168994703	0.173228332431084
0.000174643660915229	0.0162843159608069	0.0884906081965338	0.174495090616259	0.173234031674109
0.000174693673418355	0.0162852145639894	0.0884939681235771	0.174501010953639	0.173239729652383
0.00017474368592148	0.0162861130143496	0.0884973273574068	0.174506930007436	0.173245426366707
0.000174793698424606	0.0162870113119643	0.0885006858981821	0.174512847778406	0.173251121817792
0.000174843710927732	0.0162879094569102	0.0885040437464122	0.174518764267341	0.17325681600607
0.000174893723430858	0.0162888074492638	0.0885074009023406	0.174524679474605	0.173262508932365
0.000174943735933984	0.0162897052890982	0.0885107573663419	0.174530593400998	0.173268200597343
0.000174993748437109	0.01629060297649	0.0885141131387535	0.174536506047326	0.173273891001508
0.000175043760940235	0.0162915005115108	0.088517468220045	0.174542417414102	0.173279580145597
0.000175093773443361	0.0162923978948752	0.088520822610365	0.174548327501897	0.17328526803023
0.000175143785946487	0.0162932951253904	0.0885241763101847	0.174554236311523	0.173290954656232
0.000175193798449612	0.0162941922031387	0.0885275293199314	0.174560143843544	0.173296640023985
0.000175243810952738	0.0162950891294394	0.0885308816398124	0.174566050098701	0.173302324134184
0.000175293823455864	0.0162959859037584	0.0885342332702038	0.174571955077599	0.173308006987587
0.00017534383595899	0.0162968825261552	0.0885375842114168	0.174577858780814	0.173313688584859
0.000175393848462116	0.0162977789967202	0.0885409344640365	0.174583761209059	0.173319368926497
0.000175443860965241	0.0162986753155087	0.0885442840281434	0.174589662363106	0.173325048013325
0.000175493873468367	0.0162995714826096	0.0885476329042116	0.174595562243463	0.17333072584584
0.000175543885971493	0.0163004674981038	0.0885509810925326	0.174601460850862	0.173336402424743
0.000175593898474619	0.0163013633620398	0.0885543285934298	0.174607358185839	0.17334207775071
0.000175643910977744	0.0163022590751428	0.0885576754074267	0.174613254249304	0.173347751824264
0.00017569392348087	0.0163031546355962	0.0885610215346445	0.174619149041443	0.173353424646212
0.000175743935983996	0.016304050045364	0.0885643669756364	0.174625042563421	0.173359096217076
0.000175793948487122	0.0163049453038842	0.0885677117305749	0.174630934815485	0.173364766537513
0.000175843960990248	0.0163058404118639	0.0885710557999175	0.174636825798655	0.173370435608222
0.000175893973493373	0.0163067353674876	0.0885743991839911	0.174642715513304	0.173376103429787
0.000175943985996499	0.0163076301727275	0.0885777418830983	0.174648603960162	0.173381770002964
0.000175993998499625	0.0163085248270227	0.0885810838976583	0.17465449113979	0.173387435328129
0.000176044011002751	0.0163094193304426	0.0885844252279086	0.174660377053109	0.173393099406273
0.000176094023505876	0.0163103136830563	0.0885877658742593	0.174666261700293	0.173398762237758
0.000176144036009002	0.0163112078849581	0.088591105837071	0.174672145082416	0.173404423823246
0.000176194048512128	0.0163121019362083	0.0885944451167072	0.174678027200162	0.1734100841636
0.000176244061015254	0.0163129958368763	0.0885977837133931	0.174683908053716	0.173415743259189
0.00017629407351838	0.0163138895870532	0.0886011216276733	0.174689787644148	0.173421401110798
0.000176344086021505	0.016314783186793	0.088604458859737	0.17469566597193	0.173427057719034
0.000176394098524631	0.0163156766361861	0.0886077954100047	0.174701543037722	0.173432713084532
0.000176444111027757	0.0163165699352979	0.0886111312786825	0.174707418842087	0.173438367207868
0.000176494123530883	0.0163174630842058	0.088614466466298	0.174713293385973	0.173444020089853
0.000176544136034009	0.0163183560829652	0.088617800973097	0.174719166669774	0.173449671730903
0.000176594148537134	0.0163192489316787	0.0886211347994315	0.174725038693971	0.173455322131735
0.00017664416104026	0.0163201416304034	0.0886244679456214	0.174730909459401	0.173460971292999
0.000176694173543386	0.0163210341792138	0.0886278004120542	0.174736778966879	0.173466619215356
0.000176744186046512	0.0163219265781964	0.0886311321990789	0.174742647216743	0.173472265899381
0.000176794198549637	0.0163228188273978	0.0886344633070052	0.174748514209886	0.173477911345675
0.000176844211052763	0.0163237109269177	0.0886377937361782	0.174754379946812	0.173483555555074
0.000176894223555889	0.0163246028768142	0.0886411234869656	0.174760244428143	0.173489198527916
0.000176944236059015	0.0163254946771645	0.0886444525597033	0.174766107654314	0.173494840265022
0.000176994248562141	0.0163263863286695	0.0886477809546254	0.174771969626494	0.173500480767019
0.000177044261065266	0.0163272778301486	0.0886511086722129	0.174777830344785	0.173506120034405
0.000177094273568392	0.0163281691823015	0.08865443571282	0.174783689810139	0.173511758067927
0.000177144286071518	0.0163290603852015	0.0886577620766601	0.174789548023129	0.173517394868152
0.000177194298574644	0.0163299514382981	0.0886610877641649	0.174795404984397	0.17352303043574
0.000177244311077769	0.0163308423429085	0.0886644127756464	0.174801260694553	0.173528664771346
0.000177294323580895	0.016331733098485	0.0886677371114429	0.174807115154219	0.173534297875506
0.000177344336084021	0.0163326237051001	0.0886710607717474	0.174812968364015	0.173539929748967
0.000177394348587147	0.0163335141628223	0.0886743837572559	0.174818820324663	0.173545560392192
0.000177444361090273	0.0163344044717354	0.0886777060680239	0.174824671036525	0.17355118980598
0.000177494373593398	0.0163352946318962	0.0886810277044052	0.174830520500654	0.173556817990854
0.000177544386096524	0.016336184643388	0.0886843486667936	0.174836368717376	0.173562444947467
0.00017759439859965	0.0163370745062845	0.088687668955606	0.174842215687339	0.173568070676415
0.000177644411102776	0.0163379642206471	0.0886909885710089	0.174848061411481	0.173573695178348
0.000177694423605901	0.0163388537865578	0.0886943075135401	0.174853905889897	0.173579318453918
0.000177744436109027	0.0163397432040921	0.0886976257833543	0.174859749123792	0.173584940503661
0.000177794448612153	0.0163406324733	0.0887009433809356	0.174865591113343	0.173590561328243
0.000177844461115279	0.0163415215949078	0.0887042603064125	0.174871431859416	0.173596180928399
0.000177894473618405	0.0163424105671	0.0887075765603157	0.174877271362715	0.17360179930453
0.00017794448612153	0.0163432993918203	0.0887108921429457	0.17488310962352	0.173607416457404
0.000177994498624656	0.016344188068524	0.0887142070545555	0.174888946642887	0.173613032387582
0.000178044511127782	0.0163450765972761	0.0887175212955683	0.17489478242105	0.173618647095742
0.000178094523630908	0.0163459649781484	0.088720834866311	0.174900616958936	0.173624260582442
0.000178144536134034	0.0163468532112145	0.0887241477670837	0.174906450256902	0.173629872848301
0.000178194548637159	0.0163477412965393	0.0887274599981801	0.174912282315868	0.173635483894027
0.000178244561140285	0.0163486292342126	0.0887307715599988	0.174918113136305	0.173641093720104
0.000178294573643411	0.0163495170242837	0.0887340824529373	0.174923942718734	0.173646702327293
0.000178344586146537	0.0163504046668441	0.0887373926771562	0.174929771064051	0.173652309716018
0.000178394598649662	0.016351292161957	0.0887407022331025	0.174935598172577	0.173657915887075
0.000178444611152788	0.0163521795096902	0.0887440111211086	0.17494142404525	0.173663520841021
0.000178494623655914	0.0163530667101268	0.0887473193414917	0.174947248682327	0.173669124578466
0.00017854463615904	0.0163539537633208	0.0887506268946018	0.17495307208462	0.173674727100028
0.000178594648662166	0.016354840669351	0.0887539337807293	0.174958894253049	0.173680328406231
0.000178644661165291	0.0163557274282967	0.088757240000183	0.174964715187664	0.173685928497882
0.000178694673668417	0.0163566140402253	0.0887605455534592	0.174970534889412	0.173691527375324
0.000178744686171543	0.0163575005051979	0.088763850440687	0.174976353358884	0.17369712503951
0.000178794698674669	0.0163583868233017	0.08876715466231	0.174982170596694	0.173702721490727
0.000178844711177794	0.0163592729946008	0.0887704582186731	0.174987986603497	0.173708316729767
0.00017889472368092	0.0163601590191533	0.0887737611098687	0.17499380137989	0.173713910757266
0.000178944736184046	0.0163610448970533	0.0887770633366409	0.174999614926236	0.173719503573718
0.000178994748687172	0.0163619306283525	0.0887803648990224	0.175005427243552	0.173725095179792
0.000179044761190298	0.0163628162131357	0.0887836657974234	0.175011238332326	0.173730685576127
0.000179094773693423	0.0163637016514583	0.0887869660321525	0.175017048193002	0.173736274763229
0.000179144786196549	0.016364586943405	0.0887902656035798	0.175022856826417	0.173741862741733
0.000179194798699675	0.0163654720896626	0.0887935645119796	0.175028664233182	0.173747449512383
0.000179244811202801	0.0163663570884436	0.0887968627577728	0.175034470413712	0.173753035075697
0.000179294823705927	0.0163672419416764	0.0888001603411883	0.175040275368713	0.173758619432134
0.000179344836209052	0.0163681266488054	0.0888034572626201	0.175046079098825	0.173764202582564
0.000179394848712178	0.0163690112099102	0.0888067535223835	0.17505188160472	0.17376978452748
0.000179444861215304	0.0163698956250501	0.0888100491207161	0.175057682886981	0.173775365267425
0.00017949487371843	0.0163707798943155	0.0888133440581802	0.175063482946016	0.173780944803022
0.000179544886221555	0.0163716640177602	0.0888166383347792	0.175069281782782	0.17378652313496
0.000179594898724681	0.016372547995455	0.0888199319511562	0.175075079397729	0.173792100263799
0.000179644911227807	0.0163734318274812	0.0888232249073898	0.175080875791274	0.173797676190176
0.000179694923730933	0.0163743155138908	0.0888265172040023	0.175086670964427	0.173803250914572
0.000179744936234059	0.016375199054771	0.0888298088411833	0.175092464917521	0.173808824437741
0.000179794948737184	0.0163760824507976	0.0888330998192294	0.175098257651157	0.173814396760194
0.00017984496124031	0.0163769657002011	0.088836390138613	0.175104049166197	0.173819967882564
0.000179894973743436	0.0163778488055063	0.0888396797995453	0.175109839462928	0.173825537805361
0.000179944986246562	0.0163787317643277	0.088842968802404	0.17511562854215	0.173831106529325
0.000179994998749687	0.0163796145785743	0.0888462571475477	0.175121416404404	0.17383667405499
0.000180045011252813	0.0163804972483218	0.0888495448352207	0.175127203050292	0.173842240383032
0.000180095023755939	0.0163813797717939	0.0888528318658286	0.175132988480561	0.173847805513962
0.000180145036259065	0.0163822621509015	0.0888561182395984	0.175138772695562	0.173853369448352
0.000180195048762191	0.0163831443851058	0.0888594039569038	0.175144555696111	0.173858932186915
0.000180245061265316	0.0163840264744708	0.0888626890180726	0.175150337482781	0.173864493730074
0.000180295073768442	0.0163849084190736	0.0888659734233978	0.175156118055984	0.173870054078663
0.000180345086271568	0.0163857902189648	0.088869257173321	0.175161897416654	0.173875613233088
0.000180395098774694	0.0163866718748436	0.0888725402680462	0.175167675565271	0.17388117119397
0.000180445111277819	0.0163875533849384	0.0888758227078879	0.175173452502206	0.173886727961984
0.000180495123780945	0.0163884347511563	0.0888791044932262	0.175179228228379	0.173892283537694
0.000180545136284071	0.0163893159729506	0.0888823856243821	0.175185002744214	0.173897837921636
0.000180595148787197	0.0163901970503991	0.0888856661016569	0.175190776050342	0.173903391114524
0.000180645161290323	0.0163910779835619	0.0888889459253502	0.175196548147455	0.173908943116865
0.000180695173793448	0.0163919587725071	0.088892225095786	0.175202319036104	0.17391449392925
0.000180745186296574	0.0163928394173014	0.0888955036133847	0.175208088716869	0.173920043552362
0.0001807951987997	0.0163937199180318	0.088898781478394	0.175213857190216	0.173925591986664
0.000180845211302826	0.0163946002747453	0.0889020586910565	0.175219624456986	0.173931139232831
0.000180895223805952	0.0163954804875344	0.0889053352517941	0.175225390517668	0.173936685291474
0.000180945236309077	0.0163963605564429	0.0889086111609181	0.175231155372909	0.173942230163036
0.000180995248812203	0.0163972404815491	0.0889118864187454	0.17523691902312	0.173947773848285
0.000181045261315329	0.0163981202629303	0.0889151610255412	0.175242681469211	0.173953316347751
0.000181095273818455	0.0163989999006489	0.0889184349816237	0.175248442711494	0.173958857662028
0.00018114528632158	0.0163998793947714	0.0889217082874884	0.175254202750815	0.173964397791673
0.000181195298824706	0.0164007587453646	0.0889249809431752	0.175259961587526	0.173969936737324
0.000181245311327832	0.0164016379524994	0.088928252949304	0.17526571922237	0.173975474499503
0.000181295323830958	0.0164025170162527	0.0889315243059771	0.175271475656076	0.173981011078878
0.000181345336334084	0.0164033959366784	0.0889347950135177	0.175277230888936	0.173986546475917
0.000181395348837209	0.0164042747138643	0.0889380650723602	0.175282984921612	0.173992080691355
0.000181445361340335	0.0164051533478549	0.0889413344827172	0.175288737754875	0.173997613725719
0.000181495373843461	0.0164060318387294	0.0889446032450041	0.175294489389258	0.174003145579509
0.000181545386346587	0.0164069101865653	0.0889478713593939	0.175300239825172	0.174008676253458
0.000181595398849712	0.0164077883914165	0.0889511388264119	0.175305989063492	0.174014205748152
0.000181645411352838	0.01640866645335	0.0889544056462061	0.17531173710449	0.174019734063985
0.000181695423855964	0.016409544372444	0.0889576718191401	0.175317483949081	0.174025261201745
0.00018174543635909	0.0164104221487655	0.088960937345633	0.175323229597833	0.174030787161855
0.000181795448862216	0.0164112997823877	0.0889642022257752	0.175328974051066	0.174036311945018
0.000181845461365341	0.0164121772733604	0.0889674664600281	0.175334717309431	0.174041835551788
0.000181895473868467	0.0164130546223742	0.0889707300487167	0.175340459373746	0.174047357982747
0.000181945486371593	0.0164139318276689	0.0889739929921731	0.175346200244503	0.174052879238448
0.000181995498874719	0.016414808891136	0.0889772552906092	0.175351939922252	0.174058399319443
0.000182045511377844	0.0164156858122322	0.0889805169444343	0.175357678407392	0.17406391822648
0.00018209552388097	0.0164165625910303	0.0889837779539938	0.175363415700955	0.174069435959987
0.000182145536384096	0.0164174392275926	0.0889870383193995	0.175369151803146	0.174074952520501
0.000182195548887222	0.0164183157219963	0.0889902980411961	0.175374886714701	0.174080467908782
0.000182245561390348	0.0164191920742943	0.0889935571195836	0.17538062043631	0.174085982125261
0.000182295573893473	0.0164200682845672	0.0889968155548583	0.175386352968361	0.174091495170605
0.000182345586396599	0.0164209443528792	0.0890000733475177	0.175392084311421	0.174097007045334
0.000182395598899725	0.0164218202792908	0.0890033304975465	0.175397814466251	0.174102517750028
0.000182445611402851	0.0164226960638817	0.0890065870055647	0.17540354343337	0.174108027285322
0.000182495623905976	0.0164235717067062	0.0890098428717765	0.175409271213381	0.174113535651693
0.000182545636409102	0.0164244472078339	0.089013098096431	0.175414997806749	0.174119042849746
0.000182595648912228	0.0164253225673365	0.0890163526799046	0.175420723214339	0.174124548880187
0.000182645661415354	0.0164261977852856	0.0890196066224743	0.175426447436418	0.174130053743508
0.00018269567391848	0.0164270728617361	0.089022859924446	0.175432170473661	0.174135557440225
0.000182745686421605	0.0164279477973664	0.0890261125862273	0.175437892326823	0.174141059970941
0.000182795698924731	0.0164288225904307	0.0890293646080473	0.175443612996306	0.174146561336291
0.000182845711427857	0.0164296972428068	0.0890326159901856	0.175449332482728	0.17415206153682
0.000182895723930983	0.0164305717539568	0.0890358667330623	0.175455050786654	0.174157560573061
0.000182945736434109	0.0164314461239507	0.0890391168368257	0.175460767908685	0.1741630584457
0.000182995748937234	0.016432320352855	0.0890423663020056	0.175466483849404	0.174168555155179
0.00018304576144036	0.0164331944407273	0.0890456151288081	0.175472198609378	0.174174050702071
0.000183095773943486	0.0164340683876528	0.0890488633174537	0.175477912189316	0.174179545087095
0.000183145786446612	0.0164349421936796	0.0890521108683092	0.175483624589649	0.174185038310678
0.000183195798949737	0.0164358158588861	0.0890553577817672	0.175489335810843	0.174190530373388
0.000183245811452863	0.0164366893833345	0.0890586040580093	0.175495045853734	0.174196021275855
0.000183295823955989	0.0164375627670855	0.0890618496974127	0.175500754718819	0.174201511018623
0.000183345836459115	0.0164384360102126	0.0890650947002699	0.175506462406671	0.174206999602307
0.000183395848962241	0.0164393091127815	0.0890683390669406	0.175512168917792	0.17421248702753
0.000183445861465366	0.0164401820748528	0.0890715827976902	0.175517874252941	0.174217973294732
0.000183495873968492	0.0164410548965151	0.0890748258927646	0.175523578412342	0.174223458404451
0.000183545886471618	0.0164419275777967	0.0890780683526412	0.175529281397029	0.174228942357433
0.000183595898974744	0.0164428001187928	0.0890813101774465	0.175534983207244	0.174234425154127
0.000183645911477869	0.0164436725195615	0.0890845513676369	0.175540683843451	0.174239906795132
0.000183695923980995	0.016444544780168	0.0890877919233346	0.175546383306659	0.174245387280953
0.000183745936484121	0.0164454169006785	0.0890910318449888	0.175552081597257	0.174250866612206
0.000183795948987247	0.016446288881153	0.0890942711329429	0.175557778715664	0.174256344789509
0.000183845961490373	0.0164471607216685	0.0890975097873724	0.175563474662593	0.174261821813328
0.000183895973993498	0.0164480324222846	0.0891007478086686	0.175569169438522	0.174267297684317
0.000183945986496624	0.0164489039830634	0.0891039851970977	0.175574863044195	0.174272772402981
0.00018399599899975	0.0164497754040856	0.0891072219530338	0.175580555480047	0.174278245969912
0.000184046011502876	0.0164506466859977	0.0891104580766183	0.175586246746652	0.17428371838565
0.000184096024006002	0.0164515178270817	0.0891136935683243	0.175591936844626	0.174289189650841
0.000184146036509127	0.0164523888291915	0.0891169284284925	0.175597625774595	0.174294659765933
0.000184196049012253	0.0164532596917917	0.0891201626573012	0.175603313536947	0.174300128731476
0.000184246061515379	0.0164541304149583	0.0891233962550522	0.175609000132482	0.174305596548146
0.000184296074018505	0.0164550009987531	0.0891266292220218	0.175614685561449	0.174311063216491
0.00018434608652163	0.0164558714432376	0.0891298615587431	0.175620369824809	0.174316528736956
0.000184396099024756	0.0164567417484812	0.0891330932652329	0.175626052922897	0.174321993110218
0.000184446111527882	0.0164576119145502	0.0891363243419777	0.175631734856321	0.174327456336749
0.000184496124031008	0.0164584819414995	0.0891395547892112	0.175637415625703	0.174332918417201
0.000184546136534134	0.0164593518294105	0.0891427846072483	0.175643095231362	0.174338379352158
0.000184596149037259	0.0164602215783365	0.0891460137963959	0.175648773674282	0.174343839142023
0.000184646161540385	0.0164610911883468	0.0891492423570011	0.175654450954647	0.174349297787527
0.000184696174043511	0.0164619606600974	0.0891524702892669	0.175660127073283	0.174354755289037
0.000184746186546637	0.0164628299918697	0.0891556975934475	0.175665802030679	0.174360211647288
0.000184796199049762	0.0164636991855177	0.0891589242700914	0.175671475827253	0.174365666862811
0.000184846211552888	0.0164645682405145	0.0891621503192918	0.175677148463746	0.174371120936041
0.000184896224056014	0.0164654371575133	0.0891653757414134	0.175682819940702	0.174376573867625
0.00018494623655914	0.0164663059347929	0.089168600536884	0.175688490258646	0.174382025658062
0.000184996249062266	0.0164671745742021	0.0891718247057758	0.175694159418066	0.174387476308053
0.000185046261565391	0.0164680430752118	0.089175048248473	0.175699827419686	0.174392925818054
0.000185096274068517	0.0164689114379026	0.0891782711653186	0.175705494264032	0.174398374188525
0.000185146286571643	0.0164697796623215	0.0891814934565587	0.175711159951579	0.174403821420185
0.000185196299074769	0.0164706477485247	0.0891847151225992	0.175716824482887	0.174409267513472
0.000185246311577894	0.0164715156965989	0.0891879361636259	0.175722487858561	0.174414712469058
0.00018529632408102	0.0164723835065951	0.0891911565799158	0.17572815007916	0.174420156287436
0.000185346336584146	0.0164732511785887	0.0891943763719188	0.175733811145257	0.174425598969069
0.000185396349087272	0.0164741187126303	0.0891975955398758	0.175739471057444	0.17443104051463
0.000185446361590398	0.0164749861087904	0.0892008140839817	0.175745129816098	0.174436480924568
0.000185496374093523	0.0164758533671349	0.089204032004568	0.175750787422134	0.174441920199549
0.000185546386596649	0.0164767204877298	0.089207249302011	0.175756443875668	0.174447358340144
0.000185596399099775	0.0164775874706337	0.0892104659766611	0.175762099177693	0.174452795346722
0.000185646411602901	0.0164784543165036	0.0892136820286553	0.175767753328416	0.174458231219925
0.000185696424106027	0.016479321023633	0.0892168974583984	0.17577340632859	0.174463665960419
0.000185746436609152	0.0164801875938565	0.0892201122661613	0.175779058178802	0.174469099568666
0.000185796449112278	0.0164810540272394	0.0892233264522287	0.175784708879293	0.174474532045097
0.000185846461615404	0.0164819203220704	0.0892265400168637	0.175790358431005	0.174479963390467
0.00018589647411853	0.0164827864801903	0.0892297529604002	0.175796006834218	0.174485393605076
0.000185946486621655	0.0164836525010647	0.0892329652832326	0.17580165408981	0.174490822689852
0.000185996499124781	0.0164845183847659	0.0892361769854821	0.175807300198004	0.174496250644914
0.000186046511627907	0.0164853841313605	0.0892393880675376	0.175812945159371	0.174501677471077
0.000186096524131033	0.016486249740903	0.089242598529727	0.175818588974768	0.174507103168799
0.000186146536634159	0.0164871152140484	0.0892458083723342	0.17582423164443	0.174512527738684
0.000186196549137284	0.0164879805490915	0.0892490175955713	0.175829873169103	0.17451795118122
0.00018624656164041	0.0164888457478669	0.0892522261997633	0.175835513549272	0.174523373496921
0.000186296574143536	0.0164897108098463	0.0892554341852851	0.175841152785524	0.17452879468641
0.000186346586646662	0.0164905757350956	0.0892586415522762	0.175846790878272	0.174534214750256
0.000186396599149787	0.0164914405236834	0.0892618483011808	0.175852427828162	0.174539633688843
0.000186446611652913	0.0164923051756607	0.0892650544323308	0.175858063635773	0.174545051502891
0.000186496624156039	0.0164931696911051	0.0892682599458685	0.175863698301737	0.174550468192855
0.000186546636659165	0.0164940340700617	0.0892714648421632	0.175869331826473	0.174555883759279
0.000186596649162291	0.0164948983126075	0.089274669121535	0.175874964210486	0.174561298202795
0.000186646661665416	0.0164957624188045	0.0892778727842316	0.175880595454555	0.174566711523824
0.000186696674168542	0.0164966263887187	0.0892810758305319	0.175886225558902	0.174572123722968
0.000186746686671668	0.0164974902224056	0.0892842782607965	0.175891854524338	0.174577534800728
0.000186796699174794	0.0164983539199264	0.0892874800752593	0.17589748235122	0.174582944757726
0.00018684671167792	0.0164992174813439	0.0892906812741422	0.175903109040235	0.174588353594462
0.000186896724181045	0.0165000809067338	0.0892938818579466	0.175908734592004	0.174593761311387
0.000186946736684171	0.0165009441961509	0.0892970818268728	0.175914359006885	0.1745991679091
0.000186996749187297	0.0165018073496606	0.0893002811810916	0.175919982285523	0.1746045733882
0.000187046761690423	0.016502670367326	0.0893034799210002	0.175925604428314	0.174609977749226
0.000187096774193548	0.0165035332491952	0.0893066780469302	0.17593122543613	0.174615380992684
0.000187146786696674	0.0165043959953555	0.0893098755590907	0.175936845309117	0.174620783118985
0.0001871967991998	0.0165052586058536	0.0893130724578371	0.175942464048186	0.174626184128897
0.000187246811702926	0.016506121080745	0.0893162687433703	0.175948081653563	0.174631584022856
0.000187296824206052	0.016506983420706	0.089319464416112	0.175953698126012	0.174636982801309
0.000187346836709177	0.0165078456240144	0.0893226594761559	0.175959313466045	0.174642380464942
0.000187396849212303	0.0165087076925018	0.0893258539240535	0.175964927674188	0.174647777014112
0.000187446861715429	0.0165095696256489	0.0893290477599402	0.175970540750967	0.174653172449594
0.000187496874218555	0.0165104314235057	0.0893322409840856	0.175976152696856	0.174658566771623
0.00018754688672168	0.0165112930861507	0.0893354335968689	0.175981763512456	0.174663959981004
0.000187596899224806	0.0165121546136287	0.0893386255984536	0.175987373198397	0.174669352078169
0.000187646911727932	0.0165130160060161	0.0893418169892619	0.175992981755145	0.174674743063707
0.000187696924231058	0.0165138772633635	0.0893450077695052	0.175998589183203	0.17468013293802
0.000187746936734184	0.0165147383857407	0.089348197939521	0.176004195483086	0.174685521701729
0.000187796949237309	0.016515599373216	0.0893513874995953	0.176009800655373	0.174690909355368
0.000187846961740435	0.0165164602258398	0.0893545764498355	0.176015404700662	0.17469629589947
0.000187896974243561	0.0165173209442636	0.0893577647909359	0.176021007619482	0.174701681334536
0.000187946986746687	0.0165181815267903	0.0893609525227725	0.176026609412406	0.174707065661159
0.000187996999249812	0.016519041975244	0.0893641396457903	0.176032210079631	0.174712448879826
0.000188047011752938	0.0165199022890982	0.0893673261603244	0.176037809622091	0.174717830990914
0.000188097024256064	0.0165207624684159	0.0893705120666108	0.176043408040401	0.174723211995211
0.00018814703675919	0.0165216225132587	0.0893736973649442	0.176049005334711	0.174728591893187
0.000188197049262316	0.0165224824236894	0.0893768820556882	0.176054601505755	0.17473397068531
0.000188247061765441	0.0165233421997632	0.0893800661389675	0.176060196554223	0.174739348372111
0.000188297074268567	0.0165242018415456	0.0893832496152111	0.176065790480345	0.174744724954088
0.000188347086771693	0.016525061349104	0.0893864324845855	0.176071383284885	0.17475010043195
0.000188397099274819	0.0165259207224932	0.089389614747523	0.176076974968196	0.174755474805984
0.000188447111777944	0.0165267799617735	0.0893927964042344	0.176082565530808	0.174760848076887
0.00018849712428107	0.0165276390676011	0.08939597745494	0.176088154973548	0.17476622024506
0.000188547136784196	0.0165284980382808	0.0893991579000368	0.176093743296653	0.174771591311108
0.000188597149287322	0.0165293568756183	0.0894023377397181	0.176099330500892	0.174776961275556
0.000188647161790448	0.0165302155790909	0.0894055169743225	0.176104916586483	0.174782330138932
0.000188697174293573	0.0165310741487682	0.0894086956042021	0.176110501554416	0.17478769790173
0.000188747186796699	0.0165319325847119	0.0894118736294305	0.176116085404697	0.174793064564507
0.000188797199299825	0.0165327908869792	0.0894150510505268	0.176121668138106	0.174798430127786
0.000188847211802951	0.0165336490562152	0.089418227867601	0.176127249755349	0.174803794592052
0.000188897224306077	0.0165345070907313	0.089421404081012	0.176132830256703	0.17480915795788
0.000188947236809202	0.0165353649929243	0.0894245796911524	0.176138409642673	0.174814520225785
0.000188997249312328	0.0165362227605144	0.0894277546981832	0.176143987914218	0.174819881396258
0.000189047261815454	0.016537080395323	0.0894309291022761	0.176149565071251	0.174825241469792
0.00018909727431858	0.016537937897405	0.0894341029038908	0.176155141114655	0.174830600446942
0.000189147286821705	0.0165387952650756	0.0894372761032504	0.176160716044899	0.174835958328347
0.000189197299324831	0.0165396525001347	0.0894404487007414	0.176166289862534	0.174841315114381
0.000189247311827957	0.0165405096020785	0.0894436206964278	0.176171862568071	0.174846670805564
0.000189297324331083	0.0165413665715265	0.0894467920907873	0.17617743416213	0.174852025402556
0.000189347336834209	0.0165422234068186	0.0894499628839896	0.176183004645086	0.174857378905722
0.000189397349337334	0.0165430801097303	0.0894531330764123	0.17618857401759	0.174862731315659
0.00018944736184046	0.0165439366797769	0.0894563026682284	0.176194142279962	0.174868082632887
0.000189497374343586	0.016544793116993	0.0894594716598517	0.176199709433037	0.174873432857926
0.000189547386846712	0.0165456494214496	0.0894626400513275	0.176205275477108	0.174878781991264
0.000189597399349837	0.0165465055932075	0.0894658078432114	0.176210840412698	0.174884130033482
0.000189647411852963	0.0165473616323238	0.0894689750356664	0.176216404240303	0.174889476984918
0.000189697424356089	0.0165482175388562	0.089472141628943	0.176221966960813	0.174894822846345
0.000189747436859215	0.016549073312863	0.089475307623372	0.176227528574328	0.174900167618127
0.000189797449362341	0.0165499289544237	0.0894784730192237	0.176233089081729	0.174905511300829
0.000189847461865466	0.0165507844635784	0.0894816378167543	0.176238648483012	0.174910853894967
0.000189897474368592	0.0165516398409752	0.0894848020162351	0.17624420677925	0.174916195400998
0.000189947486871718	0.0165524950855132	0.0894879656180298	0.176249763970723	0.174921535819498
0.000189997499374844	0.0165533501972544	0.089491128622365	0.176255320057953	0.174926875150952
0.00019004751187797	0.0165542051774158	0.0894942910293729	0.176260875041426	0.174932213395996
0.000190097524381095	0.0165550600254767	0.0894974528396232	0.176266428921807	0.174937550554934
0.000190147536884221	0.0165559147415013	0.0895006140531985	0.176271981699516	0.17494288662836
0.000190197549387347	0.016556769326132	0.089503774670434	0.176277533375042	0.174948221616901
0.000190247561890473	0.0165576237776804	0.0895069346916094	0.176283083948966	0.174953555520969
0.000190297574393598	0.0165584780979511	0.0895100941169221	0.176288633421815	0.174958888341106
0.000190347586896724	0.0165593322864303	0.0895132529468204	0.176294181794111	0.174964220077738
0.00019039759939985	0.0165601863431626	0.0895164111813975	0.17629972906633	0.174969550731554
0.000190447611902976	0.0165610402687988	0.0895195688210707	0.176305275238969	0.174974880302889
0.000190497624406102	0.0165618940616584	0.0895227258660669	0.176310820312749	0.174980208792344
0.000190547636909227	0.0165627477235379	0.0895258823166175	0.17631636428789	0.174985536200419
0.000190597649412353	0.0165636012539189	0.0895290381730038	0.176321907165002	0.174990862527617
0.000190647661915479	0.0165644546528634	0.0895321934355811	0.176327448944832	0.174996187774528
0.000190697674418605	0.0165653079204215	0.0895353481046557	0.176332989627561	0.175001511941544
0.00019074768692173	0.0165661610566628	0.0895385021803858	0.176338529214065	0.175006835029172
0.000190797699424856	0.016567014061637	0.0895416556630847	0.176344067704406	0.175012157038013
0.000190847711927982	0.0165678669354281	0.0895448085530548	0.176349605099409	0.175017477968606
0.000190897724431108	0.0165687196780631	0.0895479608504841	0.176355141399598	0.175022797821221
0.000190947736934234	0.0165695722896183	0.089551112555856	0.176360676605462	0.175028116596546
0.000190997749437359	0.0165704247701436	0.0895542636692062	0.176366210717456	0.175033434295195
0.000191047761940485	0.0165712771197105	0.089557414190994	0.176371743735955	0.175038750917551
0.000191097774443611	0.0165721293383754	0.0895605641213252	0.176377275661702	0.175044066464021
0.000191147786946737	0.0165729814261952	0.0895637134605895	0.176382806495244	0.17504938093526
0.000191197799449862	0.0165738333832265	0.0895668622090491	0.17638833623691	0.175054694331745
0.000191247811952988	0.0165746852095367	0.0895700103669752	0.176393864887361	0.175060006653922
0.000191297824456114	0.016575536905169	0.0895731579346159	0.176399392447002	0.175065317902417
0.00019134783695924	0.016576388470189	0.089576304912334	0.176404918916318	0.175070628077646
0.000191397849462366	0.0165772399046704	0.0895794513002655	0.176410444295909	0.175075937180072
0.000191447861965491	0.016578091208656	0.0895825970987162	0.176415968586376	0.175081245210342
0.000191497874468617	0.0165789423822135	0.0895857423080047	0.176421491788066	0.175086552168772
0.000191547886971743	0.0165797934253989	0.0895888869284508	0.17642701390147	0.175091858056132
0.000191597899474869	0.016580644338269	0.0895920309601833	0.176432534927155	0.175097162872598
0.000191647911977995	0.0165814951208784	0.0895951744036989	0.176438054865786	0.175102466618912
0.00019169792448112	0.0165823457732946	0.0895983172591222	0.17644357371771	0.175107769295488
0.000191747936984246	0.0165831962955714	0.0896014595265268	0.176449091483403	0.175113070902858
0.000191797949487372	0.0165840466877752	0.0896046012066441	0.17645460816344	0.175118371441494
0.000191847961990498	0.0165848969499527	0.0896077422993963	0.176460123758233	0.175123670911946
0.000191897974493623	0.0165857470821669	0.089610882805111	0.176465638268449	0.175128969314619
0.000191947986996749	0.016586597084487	0.0896140227241939	0.176471151694521	0.175134266650122
0.000191997999499875	0.0165874469569483	0.0896171620567599	0.176476664037089	0.175139562918897
0.000192048012003001	0.0165882966996295	0.0896203008032066	0.176482175296304	0.175144858121472
0.000192098024506127	0.016589146312584	0.0896234389636188	0.176487685473046	0.175150152258289
0.000192148037009252	0.0165899957958688	0.0896265765385321	0.176493194567605	0.175155445329937
0.000192198049512378	0.0165908451495416	0.0896297135280576	0.176498702580581	0.175160737336884
0.000192248062015504	0.0165916943736611	0.0896328499324218	0.176504209512567	0.175166028279619
0.00019229807451863	0.0165925434682767	0.0896359857520444	0.176509715363739	0.175171318158633
0.000192348087021755	0.0165933924334757	0.0896391209871539	0.176515220134965	0.175176606974412
0.000192398099524881	0.0165942412692816	0.0896422556378412	0.1765207238266	0.175181894727454
0.000192448112028007	0.0165950899763464	0.0896453897046687	0.176526226439014	0.175187181418317
0.000192498124531133	0.0165959385530036	0.0896485231875854	0.17653172797305	0.175192467047377
0.000192548137034259	0.0165967870010301	0.0896516560870762	0.176537228428855	0.175197751615251
0.000192598149537384	0.0165976353199005	0.0896547884034163	0.176542727807117	0.175203035122377
0.00019264816204051	0.0165984835096932	0.08965792013693	0.176548226108268	0.175208317569308
0.000192698174543636	0.0165993315704456	0.0896610512875224	0.176553723332931	0.17521359895641
0.000192748187046762	0.0166001795022386	0.0896641818558558	0.176559219481576	0.17521887928435
0.000192798199549887	0.0166010273051108	0.0896673118420512	0.176564714554491	0.175224158553463
0.000192848212053013	0.0166018749791309	0.0896704412464105	0.176570208552435	0.175229436764392
0.000192898224556139	0.0166027225243451	0.0896735700690806	0.176575701475778	0.175234713917572
0.000192948237059265	0.0166035699408208	0.0896766983104868	0.176581193325128	0.175239990013406
0.000192998249562391	0.0166044172286141	0.0896798259708331	0.17658668410086	0.175245265052508
0.000193048262065516	0.0166052643877788	0.0896829530504098	0.176592173803612	0.175250539035281
0.000193098274568642	0.0166061114183751	0.0896860795494428	0.176597662433652	0.175255811962265
0.000193148287071768	0.0166069583204665	0.0896892054681508	0.176603149991714	0.175261083834037
0.000193198299574894	0.0166078050941001	0.0896923308069438	0.176608636478183	0.175266354650987
0.00019324831207802	0.0166086517393403	0.0896954555660107	0.176614121893646	0.175271624413457
0.000193298324581145	0.016609498256239	0.0896985797455631	0.17661960623846	0.175276893122237
0.000193348337084271	0.0166103446448581	0.0897017033460389	0.176625089513254	0.175282160777669
0.000193398349587397	0.0166111909052531	0.0897048263674967	0.176630571718338	0.175287427380272
0.000193448362090523	0.0166120370374901	0.0897079488103104	0.176636052854475	0.175292692930568
0.000193498374593648	0.0166128830416065	0.0897110706747057	0.176641532921911	0.175297957428867
0.000193548387096774	0.0166137289176786	0.0897141919610092	0.176647011921262	0.175303220875855
0.0001935983995999	0.0166145746657518	0.0897173126695326	0.176652489853151	0.175308483272016
0.000193648412103026	0.0166154202858922	0.0897204328002889	0.176657966717831	0.175313744617675
0.000193698424606152	0.0166162657787156	0.0897235523538775	0.176663442515953	0.175319004913503
0.000193748437109277	0.016617111142589	0.0897266713303087	0.17666891724806	0.175324264159807
0.000193798449612403	0.0166179563792503	0.0897297897299196	0.176674390914327	0.175329522357374
0.000193848462115529	0.0166188014882083	0.0897329075530247	0.176679863515824	0.175334779506393
0.000193898474618655	0.0166196464695193	0.0897360247999137	0.176685335052436	0.175340035607469
0.00019394848712178	0.0166204913232266	0.0897391414706021	0.176690805524749	0.175345290661018
0.000193998499624906	0.0166213360494077	0.0897422575656825	0.176696274933783	0.175350544667669
0.000194048512128032	0.0166221806486627	0.0897453730852882	0.176701743279413	0.175355797627718
0.000194098524631158	0.0166230251193659	0.0897484880297114	0.176707210562613	0.175361049541799
0.000194148537134284	0.0166238694632634	0.0897516023990595	0.176712676783597	0.175366300410397
0.000194198549637409	0.0166247136798484	0.0897547161938543	0.176718141942686	0.175371550233908
0.000194248562140535	0.0166255577691884	0.0897578294141022	0.176723606040744	0.175376799012876
0.000194298574643661	0.0166264017313231	0.089760942060216	0.176729069077968	0.175382046747755
0.000194348587146787	0.0166272455663198	0.0897640541323997	0.176734531055275	0.175387293438999
0.000194398599649912	0.0166280892742276	0.0897671656310091	0.176739991972683	0.17539253908726
0.000194448612153038	0.0166289328551055	0.0897702765561242	0.176745451830962	0.175397783692773
0.000194498624656164	0.0166297763095832	0.0897733869082404	0.176750910630461	0.175403027256223
0.00019454863715929	0.016630619636009	0.0897764966874253	0.176756368371606	0.175408269778029
0.000194598649662416	0.0166314628361503	0.0897796058940363	0.176761825055133	0.175413511258582
0.000194648662165541	0.0166323059094807	0.0897827145283868	0.176767280681401	0.175418751698517
0.000194698674668667	0.0166331488560688	0.0897858225905694	0.176772735250808	0.175423991098163
0.000194748687171793	0.0166339916759608	0.0897889300808791	0.176778188763924	0.175429229458153
0.000194798699674919	0.0166348343692245	0.089792036999758	0.176783641221213	0.175434466778775
0.000194848712178044	0.0166356769359073	0.0897951433473802	0.176789092623208	0.175439703060772
0.00019489872468117	0.0166365193760703	0.0897982491238223	0.176794542970424	0.175444938304404
0.000194948737184296	0.0166373616897684	0.0898013543296424	0.176799992263235	0.175450172510179
0.000194998749687422	0.0166382038770562	0.0898044589648068	0.176805440502259	0.175455405678697
0.000195048762190548	0.0166390459379913	0.0898075630297827	0.176810887687904	0.175460637810286
0.000195098774693673	0.0166398878731968	0.0898106665247944	0.176816333820625	0.175465868905576
0.000195148787196799	0.0166407296810239	0.0898137694500192	0.176821778900918	0.175471098964866
0.000195198799699925	0.0166415713632396	0.0898168718059345	0.176827222929235	0.175476327988872
0.000195248812203051	0.0166424129193195	0.089819973592505	0.17683266590613	0.175481555977851
0.000195298824706177	0.0166432543493293	0.0898230748100592	0.176838107832146	0.175486782932392
0.000195348837209302	0.0166440956533218	0.0898261754589719	0.176843548707626	0.175492008852903
0.000195398849712428	0.0166449368313424	0.0898292755394683	0.176848988533287	0.175497233740009
0.000195448862215554	0.0166457778834723	0.0898323750517726	0.176854427309378	0.175502457593975
0.00019549887471868	0.016646618809744	0.0898354739962229	0.176859865036376	0.175507680415458
0.000195548887221805	0.0166474596102125	0.0898385723729205	0.176865301714782	0.175512902204814
0.000195598899724931	0.0166483002849553	0.0898416701823039	0.176870737345149	0.175518122962457
0.000195648912228057	0.0166491408340009	0.0898447674244347	0.176876171928171	0.175523342689122
0.000195698924731183	0.0166499812574263	0.0898478640996875	0.176881605463701	0.175528561385125
0.000195748937234309	0.0166508215552784	0.0898509602083984	0.176887037953001	0.175533779050809
0.000195798949737434	0.0166516617276114	0.0898540557506765	0.176892469395841	0.175538995686888
0.00019584896224056	0.0166525017750468	0.089857150726883	0.176897899793299	0.175544211293747
0.000195898974743686	0.0166533416959508	0.0898602451371471	0.176903329145315	0.175549425871766
0.000195948987246812	0.0166541814920626	0.0898633389818515	0.176908757452792	0.17555463942157
0.000195998999749938	0.0166550211628831	0.0898664322611896	0.17691418471608	0.17555985194348
0.000196049012253063	0.0166558607084624	0.0898695249754082	0.176919610935535	0.175565063438109
0.000196099024756189	0.0166567001288495	0.0898726171248836	0.176925036111776	0.175570273905889
0.000196149037259315	0.0166575394241085	0.0898757087097421	0.176930460245267	0.175575483347163
0.000196199049762441	0.0166583785942966	0.0898787997302676	0.176935883336363	0.175580691762608
0.000196249062265566	0.0166592176394649	0.0898818901866798	0.176941305385562	0.175585899152488
0.000196299074768692	0.0166600565596693	0.0898849800793068	0.17694672639351	0.175591105517423
0.000196349087271818	0.0166608953549549	0.0898880694083961	0.176952146360547	0.175596310857822
0.000196399099774944	0.0166617340253877	0.0898911581741583	0.176957565287261	0.175601515174185
0.00019644911227807	0.0166625725710224	0.089894246376911	0.176962983174065	0.175606718466982
0.000196499124781195	0.0166634109919141	0.0898973340167946	0.176968400021311	0.175611920736611
0.000196549137284321	0.0166642492881073	0.0899004210942083	0.176973815829646	0.175617121983652
0.000196599149787447	0.0166650874596763	0.0899035076092487	0.176979230599452	0.175622322208443
0.000196649162290573	0.0166659255072224	0.0899065935623935	0.176984644331258	0.175627521411633
0.000196699174793698	0.0166667634291215	0.0899096789536141	0.176990057025395	0.175632719593508
0.000196749187296824	0.0166676012271097	0.0899127637833671	0.176995468682672	0.175637916754627
0.00019679919979995	0.0166684389012367	0.0899158480518601	0.177000879303153	0.175643112895456
0.000196849212303076	0.0166692764498856	0.0899189317593839	0.177006288887523	0.175648308016461
0.000196899224806202	0.016670113874787	0.0899220149060739	0.177011697436299	0.175653502118039
0.000196949237309327	0.0166709511754338	0.0899250974922964	0.177017104949997	0.175658695200708
0.000196999249812453	0.0166717883518834	0.0899281795181771	0.17702251142871	0.175663887264891
0.000197049262315579	0.0166726254041877	0.089931260984111	0.177027916873482	0.175669078311236
0.000197099274818705	0.0166734623324093	0.0899343418902916	0.177033321284208	0.175674268339996
0.00019714928732183	0.0166742991365901	0.0899374222369833	0.177038724661826	0.175679457351757
0.000197199299824956	0.0166751358167869	0.0899405020244122	0.177044127006475	0.175684645346862
0.000197249312328082	0.0166759723736277	0.0899435812528573	0.177049528318741	0.175689832325836
0.000197299324831208	0.0166768088054737	0.0899466599224744	0.177054928599194	0.175695018289233
0.000197349337334334	0.016677645114058	0.0899497380336829	0.177060327848302	0.175700203237386
0.000197399349837459	0.0166784812994386	0.0899528155866288	0.177065726066347	0.175705387170837
0.000197449362340585	0.0166793173599948	0.0899558925815603	0.177071123253971	0.175710570089982
0.000197499374843711	0.0166801532974468	0.0899589690187474	0.177076519411479	0.1757157519954
0.000197549387346837	0.0166809891113099	0.0899620448984506	0.177081914539596	0.175720932887436
0.000197599399849962	0.0166818248016201	0.0899651202208966	0.177087308638559	0.175726112766549
0.000197649412353088	0.0166826603684425	0.0899681949863963	0.177092701708917	0.175731291633292
0.000197699424856214	0.0166834958118229	0.089971269195123	0.177098093751097	0.175736469488096
0.00019774943735934	0.0166843311318133	0.0899743428473931	0.177103484765621	0.17574164633141
0.000197799449862466	0.0166851663284798	0.0899774159433709	0.177108874752861	0.175746822163658
0.000197849462365591	0.0166860014018696	0.0899804884834082	0.177114263713531	0.175751996985378
0.000197899474868717	0.0166868363520343	0.0899835604677103	0.177119651647778	0.175757170796909
0.000197949487371843	0.0166876711790259	0.0899866318964514	0.17712503855631	0.175762343598863
0.000197999499874969	0.0166885058829049	0.0899897027700177	0.177130424439493	0.175767515391517
0.000198049512378095	0.0166893404637198	0.0899927730885399	0.177135809297707	0.175772686175541
0.00019809952488122	0.01669017492153	0.0899958428523505	0.17714119313165	0.175777855951182
0.000198149537384346	0.0166910092563806	0.0899989120616805	0.177146575941463	0.175783024719049
0.000198199549887472	0.0166918434683414	0.0900019807167367	0.177151957727897	0.175788192479529
0.000198249562390598	0.0166926775574452	0.0900050488178046	0.177157338491316	0.175793359233222
0.000198299574893723	0.0166935115237624	0.0900081163650805	0.17716271823198	0.175798524980364
0.000198349587396849	0.0166943453673301	0.0900111833589425	0.177168096950665	0.175803689721502
0.000198399599899975	0.0166951790882137	0.0900142497994901	0.177173474647986	0.175808853457121
0.000198449612403101	0.0166960126864725	0.0900173156870379	0.177178851323849	0.175814016187679
0.000198499624906227	0.0166968461621427	0.0900203810217934	0.177184226978967	0.175819177913571
0.000198549637409352	0.0166976795152971	0.0900234458040615	0.177189601614019	0.175824338635374
0.000198599649912478	0.016698512745966	0.0900265100341259	0.177194975229021	0.175829498353409
0.000198649662415604	0.0166993458542191	0.0900295737120575	0.177200347825058	0.175834657068156
0.00019869967491873	0.0167001788406624	0.0900326368383233	0.177205719401896	0.175839814780179
0.000198749687421855	0.0167010117036905	0.0900356994129779	0.177211089960516	0.17584497148984
0.000198799699924981	0.0167018444450007	0.0900387614364147	0.177216459501067	0.175850127197564
0.000198849712428107	0.0167026770641031	0.0900418229088005	0.177221828024262	0.175855281903865
0.000198899724931233	0.0167035095610562	0.0900448838303713	0.177227195530208	0.175860435609196
0.000198949737434359	0.0167043419359149	0.0900479442014469	0.177232562020013	0.175865588313979
0.000198999749937484	0.0167051741887064	0.0900510040222731	0.177237927493326	0.175870740018669
0.00019904976244061	0.0167060063195275	0.0900540632929376	0.177243291951088	0.175875890723735
0.000199099774943736	0.0167068383283909	0.0900571220137963	0.177248655393745	0.175881040429592
0.000199149787446862	0.0167076702153685	0.090060180185164	0.177254017821599	0.175886189136802
0.000199199799949988	0.0167085019805163	0.0900632378072109	0.177259379235193	0.175891336845725
0.000199249812453113	0.0167093336238746	0.0900662948801942	0.177264739634825	0.175896483556721
0.000199299824956239	0.0167101651455021	0.0900693514043308	0.177270099021242	0.175901629270362
0.000199349837459365	0.0167109965454574	0.0900724073799049	0.17727545739483	0.175906773987282
0.000199399849962491	0.0167118278237851	0.0900754628070905	0.177280814755763	0.175911917707474
0.000199449862465616	0.0167126589805441	0.0900785176861802	0.177286171104731	0.175917060431863
0.000199499874968742	0.0167134900157815	0.090081572017568	0.177291526442344	0.175922202160467
0.000199549887471868	0.0167143209295451	0.0900846258012181	0.177296880768679	0.175927342894146
0.000199599899974994	0.0167151517219064	0.0900876790375384	0.177302234084525	0.175932482633017
0.00019964991247812	0.0167159823929003	0.0900907317266893	0.177307586390128	0.175937621377711
0.000199699924981245	0.0167168129425817	0.090093783869106	0.177312937685973	0.175942759128553
0.000199749937484371	0.0167176433710145	0.0900968354647892	0.177318287972698	0.175947895886266
0.000199799949987497	0.0167184736782396	0.0900998865141285	0.177323637250374	0.175953031650872
0.000199849962490623	0.0167193038643041	0.0901029370172649	0.177328985520033	0.175958166423121
0.000199899974993748	0.0167201339292827	0.090105986974529	0.177334332781382	0.175963300203389
0.000199949987496874	0.0167209638732112	0.0901090363861648	0.177339679035576	0.175968432992116
0.0002	0.0167217936961439	0.0901120852523509	0.177345024282727	0.175973564789734
0.00020005	0.0167226231907221	0.0901151328113354	0.177350367187256	0.175978694314133
0.000248534343434343	0.017477242505442	0.0928454583178553	0.18211676527434	0.180544860872424
0.000297018686868687	0.0181522303960376	0.0952216390105114	0.186231978871002	0.184470718786797
0.00034550303030303	0.0187691480675805	0.097340660813835	0.189876121886458	0.187933762871507
0.000393987373737374	0.0193414267850655	0.0992636401188767	0.193161729593607	0.191044805958158
0.000442471717171717	0.0198781555275804	0.101030459155475	0.196164179173387	0.193878021088886
0.000490956060606061	0.0203858008373523	0.102670946456446	0.198936621764866	0.196485678645236
0.000539440404040404	0.0208691444552145	0.104206331176177	0.201518050067599	0.198906104222838
0.000587924747474748	0.0213318323652658	0.10565176159586	0.203937984722472	0.201168298953803
0.000636409090909091	0.0217767148260498	0.107020729603012	0.206219355770363	0.203294779045948
0.000684893434343434	0.0222060666970323	0.108322879339563	0.20838035748485	0.205303402850417
0.000733377777777778	0.0226216556291732	0.109566273231019	0.210435688372878	0.207208591830611
0.000781862121212121	0.0230251648905174	0.110757535906519	0.212397406905649	0.209022172850125
0.000830346464646465	0.0234177866842598	0.111902183045597	0.214275538287261	0.210753975189766
0.000878830808080808	0.0238005955943426	0.113004860378678	0.216078514915499	0.212412263719662
0.000927315151515152	0.02417450836811	0.114069520950273	0.217813502368909	0.214004059665256
0.000975799494949495	0.0245403140450537	0.115099558959858	0.219486645668872	0.215535382430343
0.00102428383838384	0.0248986971340682	0.116097912427304	0.221103257618934	0.217011434829801
0.00107276818181818	0.0252502556953785	0.117067143067309	0.222667965301481	0.218436747001109
0.00112125252525253	0.0255955156252423	0.118009499225212	0.224184825384746	0.219815289648626
0.00116973686868687	0.0259349420687398	0.118926966037732	0.22565741591316	0.221150564188799
0.00121822121212121	0.0262689486333401	0.119821305831178	0.227088910177052	0.222445675262506
0.00126670555555556	0.0265979048967155	0.120694090967104	0.228482136689789	0.223703389622671
0.0013151898989899	0.0269218387156807	0.121546730781506	0.229839628366331	0.224926184376293
0.00136367424242424	0.0272416567796932	0.122380493855046	0.231163663124393	0.22611628682696
0.00141215858585859	0.0275573257201556	0.123196526562559	0.232456297665803	0.227275707620815
0.00146064292929293	0.02786939499865	0.123995868626582	0.233719395814619	0.228406268515419
0.00150912727272727	0.028177480599392	0.124779466243694	0.234954652369714	0.229509625789051
0.00155761161616162	0.0284820908971409	0.125548183226468	0.23616361336342	0.23058729009495
0.00160609595959596	0.0287834130790862	0.126302810514231	0.237347693336117	0.231640643390147
0.0016545803030303	0.0290816193678672	0.127044074332164	0.238508190140818	0.232670953449512
0.00170306464646465	0.0293768683459298	0.127772643226411	0.239646297704154	0.233679386365259
0.00175154898989899	0.0296693064504485	0.128489134154856	0.240763117065722	0.234667017362433
0.00180003333333333	0.0299590692079752	0.129194117785985	0.241859285749582	0.235634840199282
0.00184851767676768	0.0302460422500856	0.12988812312441	0.242936506993016	0.236583775366464
0.00189700202020202	0.0305308225153907	0.130571641565578	0.243995275851593	0.237514677270245
0.00194548636363636	0.0308132787003453	0.131245130463734	0.245036406431103	0.238428340544768
0.00199397070707071	0.0310937523130618	0.131909016278624	0.246060657388257	0.23932550562146
0.00204245505050505	0.031371858022511	0.132563697364515	0.24706873696412	0.240206783992219
0.00209093939393939	0.0316479246013568	0.133209546445777	0.248061307452463	0.24107298122927
0.00213942373737374	0.0319220352018909	0.133846912821721	0.24903898917732	0.241924622911251
0.00218790808080808	0.0321942678807698	0.134476124339127	0.250002364044698	0.242762276740572
0.00223639242424242	0.0324646960140216	0.135097808566152	0.250951978719451	0.243586475993086
0.00228487676767677	0.0327330847082748	0.135711616732282	0.251888347484742	0.244397722308612
0.00233336111111111	0.033000106987087	0.13631814161827	0.252811954800606	0.245196488200858
0.00238184545454545	0.0332655203203564	0.136917641202845	0.2537232576135	0.245983219320428
0.0024303297979798	0.0335293827486284	0.137510359234748	0.254622687465212	0.24675833649916
0.00247881414141414	0.0337917491694848	0.138096526286389	0.255510652371947	0.247522237601666
0.00252729848484849	0.0340526715648174	0.138676360710424	0.256387538543297	0.248275299204853
0.00257578282828283	0.0343121992054198	0.139250069509847	0.257253711950358	0.24901787812504
0.00262426717171717	0.0345703788441142	0.139817849130911	0.258109519738562	0.249750312808647
0.00267275151515152	0.0348272548804308	0.140379886187047	0.258955291539253	0.250472924601261
0.00272123585858586	0.0350828695215552	0.140936358120862	0.259791340646775	0.25118601890744
0.0027697202020202	0.0353372629264153	0.141487433810596	0.260617965110508	0.251889886252751
0.00281820454545455	0.035590473338417	0.142033274126531	0.261435448731132	0.252584803257609
0.00286668888888889	0.0358425372053617	0.142574032442303	0.262244061966498	0.253271033531595
0.00291517323232323	0.0360935532207667	0.143109855105466	0.26304406279008	0.253948828496311
0.00296365757575758	0.036343426717802	0.143640881871162	0.263835697455118	0.254618428143199
0.00301214191919192	0.0365922533257812	0.144167246302373	0.26461920121807	0.255280061732565
0.00306062626262626	0.0368403833548129	0.144689076139809	0.26539479898915	0.255933948439411
0.00310911060606061	0.0370872057938394	0.145206493644183	0.266162705955455	0.256580297950828
0.00315759494949495	0.0373326844682408	0.14571961591334	0.266923128138619	0.257219311018932
0.00320607929292929	0.0375776138321197	0.146228555176417	0.26767626292859	0.25785117997372
0.00325456363636364	0.0378216354387171	0.146733419067077	0.268422299563663	0.258476089199348
0.00330304797979798	0.0380647737323479	0.147234310877529	0.269161419588224	0.25909421557648
0.00335153232323232	0.0383070521730272	0.147731329795011	0.269893797268828	0.259705728893949
0.00340001666666667	0.0385484932872792	0.148224571122095	0.270619600000461	0.260310792232428
0.00344850101010101	0.0387891187194065	0.148714126482268	0.271338988653225	0.260909562321711
0.00349698535353535	0.0390289492763731	0.149200084011823	0.272052117933071	0.261502189874661
0.0035454696969697	0.0392680049715706	0.149682528539247	0.272759136687542	0.262088819898766
0.00359395404040404	0.039506305064148	0.150161541753054	0.273460188214038	0.262669591987917
0.00364243838383838	0.039743868097196	0.150637202358918	0.274155410530366	0.263244640595232
0.00369092272727273	0.0399807119333228	0.151109586227006	0.274844936649725	0.263814095288873
0.00373940707070707	0.0402168537873401	0.151578766530117	0.275528894809247	0.264378080991664
0.00378789141414141	0.0404523102588104	0.152044813873444	0.276207408718455	0.264936718206292
0.00383637575757576	0.0406870973573738	0.152507796416495	0.276880597765258	0.265490123226647
0.0038848601010101	0.040921230536037	0.152967779987723	0.277548577217581	0.266038408336578
0.00393334444444444	0.0411547247132899	0.153424828192466	0.278211458428563	0.266581681996913
0.00398182878787879	0.0413875942977102	0.153879002514562	0.278869349001995	0.267120049021364
0.00403031313131313	0.0416198532119173	0.154330362412195	0.279522352967381	0.267653610742612
0.00407879747474748	0.041851514914975	0.154778965408258	0.280170570945833	0.268182465168724
0.00412728181818182	0.0420825924215104	0.15522486717567	0.280814100295611	0.268706707130652
0.00417576616161616	0.0423130983217068	0.155668121617997	0.281453035255616	0.269226428421758
0.00422425050505051	0.0425430447992416	0.156108780945613	0.282087467086176	0.269741717929471
0.00427273484848485	0.0427724436499314	0.156546895747807	0.282717484184175	0.27025266175996
0.00432121919191919	0.0430013062958133	0.156982515060956	0.283343172223097	0.270759343355907
0.00436970353535354	0.0432296438042383	0.157415686433186	0.283964614246732	0.271261843608158
0.00441818787878788	0.043457466898185	0.157846455985567	0.284581890787229	0.271760240961467
0.00446667222222222	0.0436847859741591	0.158274868470202	0.285195079976486	0.272254611514697
0.00451515656565657	0.0439116111126847	0.158700967325312	0.285804257627443	0.272745029115996
0.00456364090909091	0.0441379520933595	0.159124794727573	0.286409497339352	0.273231565452982
0.00461212525252525	0.0443638184046463	0.159546391641782	0.287010870578544	0.273714290138326
0.0046606095959596	0.0445892192571704	0.159965797868117	0.28760844676484	0.274193270791461
0.00470909393939394	0.0448141635920585	0.160383052087032	0.288202293350542	0.274668573115778
0.00475757828282828	0.0450386600939147	0.160798191902017	0.288792475895828	0.275140260972297
0.00480606262626263	0.0452627171995393	0.161211253880273	0.289379058140913	0.275608396449782
0.00485454696969697	0.0454863431061422	0.161622273591481	0.289962102074408	0.276073039931619
0.00490303131313131	0.0457099297356768	0.162031285644726	0.290541667998489	0.276534250159148
0.00495151565656566	0.0459327169286041	0.162438323723706	0.291117814591359	0.276992084292496
0.005	0.0461550961720225	0.162843420620334	0.291690598966269	0.27744659796814

